An Introduction to String Diagrams for Computer Scientists

This document is an elementary introduction to string diagrams. It takes a computer science perspective: rather than using category theory as a starting point, we build on intuitions from formal language theory, treating string diagrams as a syntax with its semantics. After the basic theory, pointers are provided to contemporary applications of string diagrams in various fields of science.

==> tikz/2-bcomult-sym-2-bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=black] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=black] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=black] (16) at (1.25, 0.75) {};
		\node [style=none] (18) at (-0.5, 1.5) {};
		\node [style=black] (19) at (-1.75, 0.75) {};
		\node [style=none] (21) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (8) to (9.center);
		\draw (6.center) to (8);
		\draw [in=180, out=-60] (11) to (12.center);
		\draw (11) to (13.center);
		\draw [bend left] (15.center) to (16);
		\draw (14.center) to (16);
		\draw [bend right] (18.center) to (19);
		\draw (19) to (21.center);
		\draw (19) to (8);
		\draw (11) to (16);
		\draw (18.center) to (15.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/2-bcomult-sym-2-wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=white] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=black] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=white] (16) at (1.25, 0.75) {};
		\node [style=none] (18) at (-0.5, 1.5) {};
		\node [style=black] (19) at (-1.75, 0.75) {};
		\node [style=none] (21) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (8) to (9.center);
		\draw (6.center) to (8);
		\draw [in=180, out=-60] (11) to (12.center);
		\draw (11) to (13.center);
		\draw [bend left] (15.center) to (16);
		\draw (14.center) to (16);
		\draw [bend right] (18.center) to (19);
		\draw (19) to (21.center);
		\draw (19) to (8);
		\draw (11) to (16);
		\draw (18.center) to (15.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/2-cell-horizontal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (1.4, 0) {};
		\node [style=black dot] (113) at (0, 0) {};
		\node [style=none] (3) at (-0.65, 0) {$\phi$};
		\node [style=none] (4) at (0.7, 1.25) {$f$};
		\node [style=none] (4) at (0.7, -1.25) {$g$};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=none] (126) at (0, -2.5) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (142) at (0, 2.5) {};
		\node [style=none] (143) at (-3, 2.5) {};
		\node [style=none] (144) at (-3, -2.5) {};
		\node [style=none] (145) at (3, -2.5) {};
		\node [style=none] (146) at (3, 2.5) {};
		\node [style=none] (147) at (6, 2.5) {};
		\node [style=none] (148) at (6, -2.5) {};
		\node [style=black dot] (149) at (3, 0) {};
		\node [style=none] (150) at (2.4, 0) {$\psi$};
		\node [style=none] (151) at (4.5, 0) {};
		\node [style=none] (152) at (3.5, 1.25) {$p$};
		\node [style=none] (153) at (3.5, -1.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (143.center)
			 to (144.center)
			 to (126.center)
			 to (142.center)
			 to cycle;
		\draw [style=blue fill] (142.center)
			 to (126.center)
			 to (145.center)
			 to (146.center)
			 to cycle;
		\draw [fill=orange, draw=none] (145.center)
			 to (146.center)
			 to (147.center)
			 to (148.center)
			 to cycle;
		\draw (126.center) to (129.center);
		\draw (142.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/2-cell-vertical-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=black dot] (113) at (0, 1.65) {};
		\node [style=none] (3) at (-0.65, 1.65) {$\phi$};
		\node [style=none] (4) at (0.7, 2.5) {$f$};
		\node [style=none] (5) at (0.7, -0.1) {$g$};
		\node [style=black dot] (6) at (0, -1.1) {};
		\node [style=none] (7) at (-0.65, -1.1) {$\psi$};
		\node [style=none] (8) at (0.7, -2.6) {$h$};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=none] (126) at (0, -3.5) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (142) at (0, 3.5) {};
		\node [style=none] (143) at (-3, 3.5) {};
		\node [style=none] (144) at (-3, -3.5) {};
		\node [style=none] (145) at (3, -3.5) {};
		\node [style=none] (146) at (3, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (143.center)
			 to (144.center)
			 to (126.center)
			 to (142.center)
			 to cycle;
		\draw [style=blue fill] (142.center)
			 to (126.center)
			 to (145.center)
			 to (146.center)
			 to cycle;
		\draw (126.center) to (129.center);
		\draw (142.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/2-cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {$A$};
		\node [style=none] (2) at (1.75, 0) {$B$};
		\node [style=black dot] (113) at (0, 0) {};
		\node [style=none] (3) at (-0.65, 0) {$\phi$};
		\node [style=none] (4) at (0.7, 1.25) {$f$};
		\node [style=none] (4) at (0.7, -1.25) {$g$};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=none] (126) at (0, -2.5) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (142) at (0, 2.5) {};
		\node [style=none] (143) at (-3, 2.5) {};
		\node [style=none] (144) at (-3, -2.5) {};
		\node [style=none] (145) at (3, -2.5) {};
		\node [style=none] (146) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (143.center)
			 to (144.center)
			 to (126.center)
			 to (142.center)
			 to cycle;
		\draw [style=blue fill] (142.center)
			 to (126.center)
			 to (145.center)
			 to (146.center)
			 to cycle;
		\draw (126.center) to (129.center);
		\draw (142.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/2-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (1.5, 1.5) {\scriptsize $v$};
		\node [style=none] (17) at (1.5, -0.5) {\scriptsize $v$};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=basic box] (20) at (0, 1) {$x$};
		\node [style=basic box] (21) at (0, -1) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (18.center);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/F-functorial-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=basic box] (10) at (-0.25, 0) {$d$};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (20) at (3, 0.5) {\scriptsize $Fw$};
		\node [style=none] (22) at (-2.5, 1.25) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (1.75, -2) {};
		\node [style=none] (25) at (-2.5, -2) {};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-2.5, -1) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-1, -2) {};
		\node [style=none] (32) at (-1.75, -1.5) {\scriptsize $F$};
		\node [style=none] (39) at (-2.5, 0) {};
		\node [style=none] (40) at (-4, 0.5) {\scriptsize $Fv$};
		\node [style=none] (41) at (-4.75, 0) {};
		\node [style=none] (42) at (-1.75, 0.5) {\scriptsize $v$};
		\node [style=none] (43) at (1, 0.5) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (24.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw (11.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Fc-Fd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (7.5, 0) {};
		\node [style=basic box] (10) at (3.75, 0) {$d$};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (20) at (7, 0.5) {\scriptsize $Fw$};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=none] (23) at (5.75, 1.25) {};
		\node [style=none] (24) at (5.75, -2) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (29) at (1.5, -1) {};
		\node [style=none] (30) at (3, -1) {};
		\node [style=none] (31) at (3, -2) {};
		\node [style=none] (32) at (2.25, -1.5) {\scriptsize $F$};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (0.25, 0.5) {\scriptsize $Fv$};
		\node [style=none] (41) at (-0.75, 0) {};
		\node [style=none] (42) at (2.25, 0.5) {\scriptsize $v$};
		\node [style=none] (43) at (5, 0.5) {\scriptsize $w$};
		\node [style=basic box] (45) at (-2.75, 0) {$c$};
		\node [style=none] (46) at (-5, 0) {};
		\node [style=none] (48) at (-5, 1.25) {};
		\node [style=none] (49) at (-0.75, 1.25) {};
		\node [style=none] (50) at (-0.75, -2) {};
		\node [style=none] (51) at (-5, -2) {};
		\node [style=none] (52) at (-3, 0) {};
		\node [style=none] (53) at (-5, -1) {};
		\node [style=none] (54) at (-3.5, -1) {};
		\node [style=none] (55) at (-3.5, -2) {};
		\node [style=none] (56) at (-4.25, -1.5) {\scriptsize $F$};
		\node [style=none] (57) at (-5, 0) {};
		\node [style=none] (58) at (-6.5, 0.5) {\scriptsize $Fu$};
		\node [style=none] (59) at (-7.25, 0) {};
		\node [style=none] (60) at (-4.25, 0.5) {\scriptsize $u$};
		\node [style=none] (61) at (-1.5, 0.5) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (24.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw (11.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (41.center) to (39.center);
		\draw (50.center) to (49.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (48.center);
		\draw (46.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (59.center) to (57.center);
		\draw (45) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Fcd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (4, 0) {};
		\node [style=basic box] (10) at (0.25, 0) {$d$};
		\node [style=none] (20) at (3.5, 0.5) {\scriptsize $Fw$};
		\node [style=none] (39) at (0, 0) {};
		\node [style=none] (42) at (-1.25, 0.5) {\scriptsize $v$};
		\node [style=none] (43) at (1.5, 0.5) {\scriptsize $w$};
		\node [style=basic box] (45) at (-2.75, 0) {$c$};
		\node [style=none] (46) at (-5, 0) {};
		\node [style=none] (48) at (-5, 1.25) {};
		\node [style=none] (49) at (2.25, 1.25) {};
		\node [style=none] (50) at (2.25, -2) {};
		\node [style=none] (51) at (-5, -2) {};
		\node [style=none] (52) at (-3, 0) {};
		\node [style=none] (53) at (-5, -1) {};
		\node [style=none] (54) at (-3.5, -1) {};
		\node [style=none] (55) at (-3.5, -2) {};
		\node [style=none] (56) at (-4.25, -1.5) {\scriptsize $F$};
		\node [style=none] (57) at (-5, 0) {};
		\node [style=none] (58) at (-6.5, 0.5) {\scriptsize $Fu$};
		\node [style=none] (59) at (-7.25, 0) {};
		\node [style=none] (60) at (-4.25, 0.5) {\scriptsize $u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (50.center) to (49.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (48.center);
		\draw (46.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (59.center) to (57.center);
		\draw (45) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Frobenius-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (0, 0) {$=$};
		\node [style=none] (104) at (-1.5, -0.75) {};
		\node [style=basic box] (106) at (-3.5, 0) {$c$};
		\node [style=none] (107) at (-3.75, 0) {};
		\node [style=none] (108) at (-3.25, 0.25) {};
		\node [style=none] (109) at (-3.25, -0.25) {};
		\node [style=none] (110) at (-1.5, 0.75) {};
		\node [style=none] (111) at (-8, -0.75) {};
		\node [style=basic box] (113) at (-6, 0) {$m$};
		\node [style=none] (114) at (-5.75, 0) {};
		\node [style=none] (115) at (-6.25, 0.25) {};
		\node [style=none] (116) at (-6.25, -0.25) {};
		\node [style=none] (117) at (-8, 0.75) {};
		\node [style=basic box] (119) at (3.75, 0.75) {$c$};
		\node [style=none] (120) at (3.5, 0.75) {};
		\node [style=none] (121) at (4, 1) {};
		\node [style=none] (122) at (4, 0.5) {};
		\node [style=none] (123) at (6.75, 1.5) {};
		\node [style=none] (124) at (1.75, 0.75) {};
		\node [style=none] (125) at (3.75, -1.5) {};
		\node [style=none] (129) at (1.75, -1.5) {};
		\node [style=none] (136) at (9, 1.5) {};
		\node [style=none] (138) at (7, 1.5) {};
		\node [style=none] (139) at (9, -0.75) {};
		\node [style=none] (140) at (4, -1.5) {};
		\node [style=basic box] (141) at (7, -0.75) {$m$};
		\node [style=none] (142) at (7.25, -0.75) {};
		\node [style=none] (143) at (6.75, -0.5) {};
		\node [style=none] (144) at (6.75, -1) {};
		\node [style=none] (145) at (-9.5, 0) {$=$};
		\node [style=basic box] (146) at (-16.25, -0.75) {$c$};
		\node [style=none] (147) at (-16.5, -0.75) {};
		\node [style=none] (148) at (-16, -1) {};
		\node [style=none] (149) at (-16, -0.5) {};
		\node [style=none] (150) at (-13.25, -1.5) {};
		\node [style=none] (151) at (-18.25, -0.75) {};
		\node [style=none] (152) at (-16.25, 1.5) {};
		\node [style=none] (153) at (-18.25, 1.5) {};
		\node [style=none] (154) at (-11, -1.5) {};
		\node [style=none] (155) at (-13, -1.5) {};
		\node [style=none] (156) at (-11, 0.75) {};
		\node [style=none] (157) at (-16, 1.5) {};
		\node [style=basic box] (158) at (-13, 0.75) {$m$};
		\node [style=none] (159) at (-12.75, 0.75) {};
		\node [style=none] (160) at (-13.25, 0.5) {};
		\node [style=none] (161) at (-13.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (104.center) to (109.center);
		\draw [in=0, out=180] (110.center) to (108.center);
		\draw [in=180, out=0] (111.center) to (116.center);
		\draw [in=180, out=0] (117.center) to (115.center);
		\draw (114.center) to (107.center);
		\draw [in=0, out=180] (123.center) to (121.center);
		\draw (124.center) to (120.center);
		\draw [in=0, out=180] (125.center) to (129.center);
		\draw [in=180, out=0] (138.center) to (136.center);
		\draw [in=180, out=0] (140.center) to (144.center);
		\draw (142.center) to (139.center);
		\draw (123.center) to (138.center);
		\draw (125.center) to (140.center);
		\draw [in=-180, out=0] (122.center) to (143.center);
		\draw [in=0, out=-180] (150.center) to (148.center);
		\draw (151.center) to (147.center);
		\draw [in=0, out=-180] (152.center) to (153.center);
		\draw [in=-180, out=0] (155.center) to (154.center);
		\draw [in=-180, out=0] (157.center) to (161.center);
		\draw (159.center) to (156.center);
		\draw (150.center) to (155.center);
		\draw (152.center) to (157.center);
		\draw [in=180, out=0] (149.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Frobenius-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (3.5, -0.25) {};
		\node [style=basic box] (106) at (1, 0) {$c$};
		\node [style=none] (107) at (0.75, 0) {};
		\node [style=none] (108) at (1.25, 0.25) {};
		\node [style=none] (109) at (1.25, -0.25) {};
		\node [style=none] (110) at (3.5, 0.25) {};
		\node [style=none] (111) at (-2.75, -0.75) {};
		\node [style=basic box] (113) at (-0.75, 0) {$m$};
		\node [style=none] (114) at (-0.5, 0) {};
		\node [style=none] (115) at (-1, 0.25) {};
		\node [style=none] (116) at (-1, -0.25) {};
		\node [style=none] (117) at (-3, 1) {};
		\node [style=basic box] (119) at (3.75, 0) {$m$};
		\node [style=none] (120) at (4, 0) {};
		\node [style=none] (121) at (-4, -1.75) {};
		\node [style=basic box] (122) at (-3, -0.75) {$m$};
		\node [style=none] (123) at (-3.25, -0.5) {};
		\node [style=none] (124) at (-3.25, -1) {};
		\node [style=none] (125) at (-5, 0) {};
		\node [style=none] (126) at (-8.75, -3.25) {};
		\node [style=basic box] (127) at (-6.75, -2.5) {$m$};
		\node [style=none] (128) at (-7, -2.25) {};
		\node [style=none] (129) at (-7, -2.75) {};
		\node [style=none] (130) at (-8.75, -1.75) {};
		\node [style=none] (131) at (-6.5, -2.5) {};
		\node [style=none] (132) at (-5.5, -2) {};
		\node [style=none] (133) at (-4.75, -1.75) {$\dots$};
		\node [style=none] (134) at (-8.75, 0) {};
		\node [style=none] (135) at (-8.75, 1) {};
		\node [style=none] (136) at (-8.5, -0.75) {$\vdots$};
		\node [style=none] (137) at (7, -0.25) {};
		\node [style=basic box] (138) at (9.5, 0) {$m$};
		\node [style=none] (139) at (9.75, 0) {};
		\node [style=none] (140) at (9.25, 0.25) {};
		\node [style=none] (141) at (9.25, -0.25) {};
		\node [style=none] (142) at (7, 0.25) {};
		\node [style=none] (143) at (13.25, -0.75) {};
		\node [style=basic box] (144) at (11.25, 0) {$c$};
		\node [style=none] (145) at (11, 0) {};
		\node [style=none] (146) at (11.5, 0.25) {};
		\node [style=none] (147) at (11.5, -0.25) {};
		\node [style=none] (148) at (13.5, 1) {};
		\node [style=basic box] (149) at (6.75, 0) {$c$};
		\node [style=none] (150) at (6.5, 0) {};
		\node [style=none] (151) at (14.5, -1.75) {};
		\node [style=basic box] (152) at (13.5, -0.75) {$c$};
		\node [style=none] (153) at (13.75, -0.5) {};
		\node [style=none] (154) at (13.75, -1) {};
		\node [style=none] (155) at (15.5, 0) {};
		\node [style=none] (156) at (19.25, -3.25) {};
		\node [style=basic box] (157) at (17.25, -2.5) {$c$};
		\node [style=none] (158) at (17.5, -2.25) {};
		\node [style=none] (159) at (17.5, -2.75) {};
		\node [style=none] (160) at (19.25, -1.75) {};
		\node [style=none] (161) at (17, -2.5) {};
		\node [style=none] (162) at (16, -1.75) {};
		\node [style=none] (163) at (15.25, -1.75) {$\dots$};
		\node [style=none] (164) at (19.25, 0) {};
		\node [style=none] (165) at (19.25, 1) {};
		\node [style=none] (166) at (19, -0.75) {$\vdots$};
		\node [style=none] (167) at (4.5, 0) {};
		\node [style=none] (168) at (6, 0) {};
		\node [style=none] (169) at (5.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (104.center) to (109.center);
		\draw [bend right=45, looseness=0.75] (110.center) to (108.center);
		\draw [in=180, out=0] (111.center) to (116.center);
		\draw [in=180, out=0] (117.center) to (115.center);
		\draw (114.center) to (107.center);
		\draw [in=180, out=0] (121.center) to (124.center);
		\draw [in=180, out=0] (125.center) to (123.center);
		\draw [in=180, out=0] (126.center) to (129.center);
		\draw [in=180, out=0] (130.center) to (128.center);
		\draw [in=-180, out=0] (131.center) to (132.center);
		\draw (135.center) to (117.center);
		\draw (134.center) to (125.center);
		\draw [bend right=45, looseness=0.75] (137.center) to (141.center);
		\draw [bend left=45, looseness=0.75] (142.center) to (140.center);
		\draw [in=0, out=180] (143.center) to (147.center);
		\draw [in=0, out=180] (148.center) to (146.center);
		\draw (145.center) to (139.center);
		\draw [in=0, out=180] (151.center) to (154.center);
		\draw [in=0, out=180] (155.center) to (153.center);
		\draw [in=0, out=180] (156.center) to (159.center);
		\draw [in=0, out=180] (160.center) to (158.center);
		\draw [in=0, out=180] (161.center) to (162.center);
		\draw (165.center) to (148.center);
		\draw (164.center) to (155.center);
		\draw (120.center) to (167.center);
		\draw (168.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Frobenius-special-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (1.5, 0) {};
		\node [style=none] (111) at (-2.75, -0.75) {};
		\node [style=basic box] (113) at (-0.75, 0) {$m$};
		\node [style=none] (114) at (-0.5, 0) {};
		\node [style=none] (115) at (-1, 0.25) {};
		\node [style=none] (116) at (-1, -0.25) {};
		\node [style=none] (117) at (-3, 1) {};
		\node [style=none] (121) at (-4, -1.75) {};
		\node [style=basic box] (122) at (-3, -0.75) {$m$};
		\node [style=none] (123) at (-3.25, -0.5) {};
		\node [style=none] (124) at (-3.25, -1) {};
		\node [style=none] (125) at (-5, 0) {};
		\node [style=none] (126) at (-8.75, -3.25) {};
		\node [style=basic box] (127) at (-6.75, -2.5) {$m$};
		\node [style=none] (128) at (-7, -2.25) {};
		\node [style=none] (129) at (-7, -2.75) {};
		\node [style=none] (130) at (-8.75, -1.75) {};
		\node [style=none] (131) at (-6.5, -2.5) {};
		\node [style=none] (132) at (-5.5, -2) {};
		\node [style=none] (133) at (-4.75, -1.75) {$\dots$};
		\node [style=none] (134) at (-8.75, 0) {};
		\node [style=none] (135) at (-8.75, 1) {};
		\node [style=none] (136) at (-8.75, -0.75) {$\vdots$};
		\node [style=none] (143) at (3.75, -0.75) {};
		\node [style=basic box] (144) at (1.75, 0) {$c$};
		\node [style=none] (146) at (2, 0.25) {};
		\node [style=none] (147) at (2, -0.25) {};
		\node [style=none] (148) at (4, 1) {};
		\node [style=none] (151) at (5, -1.75) {};
		\node [style=basic box] (152) at (4, -0.75) {$c$};
		\node [style=none] (153) at (4.25, -0.5) {};
		\node [style=none] (154) at (4.25, -1) {};
		\node [style=none] (155) at (6, 0) {};
		\node [style=none] (156) at (9.75, -3.25) {};
		\node [style=basic box] (157) at (7.75, -2.5) {$c$};
		\node [style=none] (158) at (8, -2.25) {};
		\node [style=none] (159) at (8, -2.75) {};
		\node [style=none] (160) at (9.75, -1.75) {};
		\node [style=none] (161) at (7.5, -2.5) {};
		\node [style=none] (162) at (6.5, -1.75) {};
		\node [style=none] (163) at (5.75, -1.75) {$\dots$};
		\node [style=none] (164) at (9.75, 0) {};
		\node [style=none] (165) at (9.75, 1) {};
		\node [style=none] (166) at (9.75, -0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (111.center) to (116.center);
		\draw [in=180, out=0] (117.center) to (115.center);
		\draw (114.center) to (107.center);
		\draw [in=180, out=0] (121.center) to (124.center);
		\draw [in=180, out=0] (125.center) to (123.center);
		\draw [in=180, out=0] (126.center) to (129.center);
		\draw [in=180, out=0] (130.center) to (128.center);
		\draw [in=-180, out=0] (131.center) to (132.center);
		\draw (135.center) to (117.center);
		\draw (134.center) to (125.center);
		\draw [in=0, out=180] (143.center) to (147.center);
		\draw [in=0, out=180] (148.center) to (146.center);
		\draw [in=0, out=180] (151.center) to (154.center);
		\draw [in=0, out=180] (155.center) to (153.center);
		\draw [in=0, out=180] (156.center) to (159.center);
		\draw [in=0, out=180] (160.center) to (158.center);
		\draw [in=0, out=180] (161.center) to (162.center);
		\draw (165.center) to (148.center);
		\draw (164.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Lawvere-distributive-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=black] (11) at (0, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (-1, 0.5) {\scriptsize $v$};
		\node [style=none] (16) at (3.25, 1.5) {\scriptsize $w$};
		\node [style=none] (17) at (3.25, -0.5) {\scriptsize $w$};
		\node [style=none] (18) at (3.25, -1) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=basic box] (20) at (1.75, 1) {$d$};
		\node [style=basic box] (21) at (1.75, -1) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (11) to (13.center);
		\draw [in=180, out=75] (11) to (14.center);
		\draw (6.center) to (11);
		\draw (13.center) to (21);
		\draw (21) to (18.center);
		\draw (14.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Lawvere-distributive-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=basic box] (10) at (-1.5, 0) {$d$};
		\node [style=black] (11) at (0, 0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-3, 0.5) {\scriptsize $v$};
		\node [style=none] (16) at (1.25, 1.25) {\scriptsize $w$};
		\node [style=none] (17) at (1.25, -0.25) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (11) to (13.center);
		\draw [in=180, out=75] (11) to (14.center);
		\draw (10) to (11);
		\draw (6.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/YB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-8.5, 0) {};
		\node [style=none] (34) at (-6.25, 1.25) {};
		\node [style=none] (35) at (-8.5, 1.25) {};
		\node [style=none] (36) at (-6.25, 0) {};
		\node [style=none] (39) at (-8.5, 1.75) {\scriptsize $x$};
		\node [style=none] (40) at (-8.5, 0.5) {\scriptsize $y$};
		\node [style=none] (41) at (-4, 0) {};
		\node [style=none] (42) at (-1.75, 1.25) {};
		\node [style=none] (43) at (-4, 1.25) {};
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=none] (45) at (-4, -1.25) {};
		\node [style=none] (46) at (-1.75, -1.25) {};
		\node [style=none] (47) at (-6.25, -1.25) {};
		\node [style=none] (48) at (-8.5, -1.25) {};
		\node [style=none] (49) at (-8.5, -0.75) {\scriptsize $z$};
		\node [style=none] (52) at (-1.75, -0.75) {\scriptsize $x$};
		\node [style=none] (53) at (-1.75, 0.5) {\scriptsize $y$};
		\node [style=none] (55) at (-1.75, 1.75) {\scriptsize $z$};
		\node [style=none] (74) at (0, 0) {$\myeq{YB}$};
		\node [style=none] (75) at (2, 0) {};
		\node [style=none] (76) at (4.25, 0) {};
		\node [style=none] (77) at (4.25, -1.25) {};
		\node [style=none] (78) at (2, -1.25) {};
		\node [style=none] (79) at (6.5, 0) {};
		\node [style=none] (80) at (8.75, 0) {};
		\node [style=none] (81) at (8.75, -1.25) {};
		\node [style=none] (82) at (6.5, -1.25) {};
		\node [style=none] (83) at (6.5, 1.25) {};
		\node [style=none] (84) at (4.25, 1.25) {};
		\node [style=none] (85) at (8.75, 1.25) {};
		\node [style=none] (86) at (2, 1.25) {};
		\node [style=none] (87) at (2, 1.75) {\scriptsize $x$};
		\node [style=none] (88) at (2, 0.5) {\scriptsize $y$};
		\node [style=none] (89) at (2, -0.75) {\scriptsize $z$};
		\node [style=none] (90) at (8.75, -0.75) {\scriptsize $x$};
		\node [style=none] (91) at (8.75, 0.5) {\scriptsize $y$};
		\node [style=none] (92) at (8.75, 1.75) {\scriptsize $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (35.center) to (36.center);
		\draw [style=white thick, in=-180, out=0, looseness=0.75] (26.center) to (34.center);
		\draw [in=-180, out=0] (26.center) to (34.center);
		\draw [in=180, out=0] (43.center) to (44.center);
		\draw [style=white thick, in=-180, out=0, looseness=0.75] (41.center) to (42.center);
		\draw [in=-180, out=0] (41.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw [in=180, out=0] (36.center) to (45.center);
		\draw [style=white thick, in=180, out=0] (47.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw [in=-180, out=0] (47.center) to (41.center);
		\draw (34.center) to (43.center);
		\draw [in=180, out=0] (75.center) to (77.center);
		\draw [style=white thick, in=180, out=0] (78.center) to (76.center);
		\draw [in=-180, out=0] (78.center) to (76.center);
		\draw [in=180, out=0] (79.center) to (81.center);
		\draw [style=white thick, in=180, out=0] (82.center) to (80.center);
		\draw [in=-180, out=0] (82.center) to (80.center);
		\draw (77.center) to (82.center);
		\draw [in=-180, out=0] (84.center) to (79.center);
		\draw [style=white thick, in=-180, out=0] (76.center) to (83.center);
		\draw (86.center) to (84.center);
		\draw (83.center) to (85.center);
		\draw [in=180, out=0] (76.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/abstraction-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=basic box] (10) at (0, 0) {$d$};
		\node [style=none] (11) at (-2.75, 0.25) {};
		\node [style=none] (20) at (3.5, 0.5) {\scriptsize $v \multimap w$};
		\node [style=none] (22) at (-2.75, 1.25) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (1.75, -1.5) {};
		\node [style=none] (25) at (-2.75, -1.5) {};
		\node [style=none] (26) at (-2, -1.5) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (0, 0.25) {};
		\node [style=none] (35) at (-4.75, 0) {};
		\node [style=none] (37) at (-4.5, 0.5) {\scriptsize $u$};
		\node [style=none] (39) at (-2.75, 0) {};
		\node [style=none] (40) at (1.25, 0.5) {\scriptsize $w$};
		\node [style=none] (41) at (-2, 0.75) {\scriptsize $u$};
		\node [style=none] (42) at (-2, -0.5) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (24.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw [in=-180, out=90] (26.center) to (27.center);
		\draw (11.center) to (28.center);
		\draw (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-w-general-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 1.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=black] (3) at (2.25, 1.25) {};
		\node [style=black] (4) at (2.25, -1.25) {};
		\node [style=white] (5) at (5.25, 1.25) {};
		\node [style=white] (6) at (5.25, -1.25) {};
		\node [style=black-faded] (7) at (2.25, 0.25) {};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (6.25, -1.25) {};
		\node [style=white-faded] (10) at (5.25, 0.25) {};
		\node [style=none] (11) at (6.25, 0.25) {};
		\node [style=white] (12) at (-3.75, 0) {};
		\node [style=black] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-5.25, 1) {};
		\node [style=none] (15) at (-5.25, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-5.25, 0.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [in=30, out=150] (5) to (3);
		\draw (3) to (1.center);
		\draw (2.center) to (4);
		\draw [in=-150, out=-30] (4) to (6);
		\draw [in=-45, out=135] (6) to (3);
		\draw [in=-135, out=45] (4) to (5);
		\draw [light-gray, in=180, out=30] (7) to (5);
		\draw [light-gray, in=180, out=-60] (7) to (6);
		\draw [light-gray] (7) to (8.center);
		\draw (6) to (9.center);
		\draw [light-gray] (11.center) to (10);
		\draw [light-gray, in=-15, out=135, looseness=0.75] (10) to (3);
		\draw [light-gray, in=-120, out=22, looseness=0.75] (4) to (10);
		\draw [light-gray] (10) to (7);
		\draw (12) to (13);
		\draw [bend left] (13) to (16.center);
		\draw [bend right] (13) to (17.center);
		\draw [bend right] (12) to (14.center);
		\draw [bend left] (12) to (15.center);
		\draw [light-gray, bend left=15] (18.center) to (12);
		\draw [light-gray, bend right=15] (19.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian-net-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.25, -2.25) {$A$};
		\node [style=none] (21) at (1.5, 0) {$C$};
		\node [style=none] (22) at (-0.25, 2.25) {$E$};
		\node [style=none] (23) at (-2.25, 0) {$B$};
		\node [style=none] (24) at (3.5, 2.25) {$D$};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (3, 1.75) {};
		\node [style=none] (27) at (0.25, 1.75) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (-1.75, -0.5) {};
		\node [style=none] (30) at (-0.75, -1.75) {};
		\node [style=none] (31) at (0.25, -1.75) {};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (28.center) to (27.center);
		\draw [->] (25.center) to (26.center);
		\draw [->] (30.center) to (29.center);
		\draw [->] (31.center) to (32.center);
		\draw [->] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-2-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=black] (11) at (0, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (-1, 0.5) {\scriptsize $v$};
		\node [style=none] (16) at (3.25, 1.5) {\scriptsize $w$};
		\node [style=none] (17) at (3.25, -0.5) {\scriptsize $w$};
		\node [style=none] (18) at (3.25, -1) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=basic box] (20) at (1.75, 1) {$f$};
		\node [style=basic box] (21) at (1.75, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (11) to (13.center);
		\draw [in=180, out=75] (11) to (14.center);
		\draw (6.center) to (11);
		\draw (13.center) to (21);
		\draw (21) to (18.center);
		\draw (14.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=black] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=black] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (1);
		\draw [in=0, out=-120] (1) to (2.center);
		\draw [bend right] (3.center) to (4);
		\draw [in=180, out=-60] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-r+r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=reg] (10) at (0, 0.75) {$r$};
		\node [style=reg] (11) at (0, -0.75) {$r$};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=-180, out=60] (1) to (10);
		\draw [in=-180, out=-60] (1) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-r+s-wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=white] (7) at (1.5, 0) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=reg] (10) at (0, 0.75) {$r$};
		\node [style=reg] (11) at (0, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (7) to (9.center);
		\draw [in=-180, out=60] (1) to (10);
		\draw [in=120, out=0] (10) to (7);
		\draw [in=-180, out=-60] (1) to (11);
		\draw [in=-120, out=0] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-1.25, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=white] (7) at (1, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (7) to (9.center);
		\draw [bend left=60] (1) to (7);
		\draw [bend right=60] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-xv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=black] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-4, 0.5) {\scriptsize $xv$};
		\node [style=none] (6) at (-1.75, 1.25) {\scriptsize $xv$};
		\node [style=none] (7) at (-1.75, -0.25) {\scriptsize $xv$};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=black] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (1.75, -0.75) {\scriptsize $v$};
		\node [style=none] (13) at (5.5, 1.25) {\scriptsize $v$};
		\node [style=none] (14) at (5.5, -1.5) {\scriptsize $v$};
		\node [style=none] (15) at (4, 2) {};
		\node [style=black] (16) at (2.75, 1.25) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (1.75, 1.75) {\scriptsize $x$};
		\node [style=none] (20) at (5.5, 2.5) {\scriptsize $x$};
		\node [style=none] (21) at (5.5, -0.25) {\scriptsize $x$};
		\node [style=none] (22) at (5.5, -0.75) {};
		\node [style=none] (23) at (5.5, 0.75) {};
		\node [style=none] (24) at (5.5, -2) {};
		\node [style=none] (25) at (5.5, 2) {};
		\node [style=none] (26) at (0, 0) {:=};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=none] (28) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw (1) to (4.center);
		\draw [bend right] (8.center) to (9);
		\draw [in=180, out=-60] (9) to (10.center);
		\draw (9) to (11.center);
		\draw [bend right] (15.center) to (16);
		\draw [in=180, out=-60] (16) to (17.center);
		\draw (16) to (18.center);
		\draw [in=-180, out=0] (17.center) to (22.center);
		\draw [in=180, out=0] (8.center) to (23.center);
		\draw (15.center) to (25.center);
		\draw (10.center) to (24.center);
		\draw (0.center) to (27.center);
		\draw (2.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcounit-wunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=white] (23) at (0.5, 0) {};
		\node [style=none] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=black] (26) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (8.center);
		\draw (23) to (17.center);
		\draw (25.center) to (24.center);
		\draw (26) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcounit-xv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-3, 0) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-4, 0.5) {\scriptsize $xv$};
		\node [style=black] (9) at (1, -0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0, 0) {\scriptsize $v$};
		\node [style=black] (16) at (1, 0.5) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (0, 1) {\scriptsize $x$};
		\node [style=none] (26) at (-1.75, 0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (9) to (11.center);
		\draw (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bimonoid-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-3.75, 3.75) {$=$};
		\node [style=none] (104) at (-5.25, 3) {};
		\node [style=basic box] (106) at (-7.25, 3.75) {$c$};
		\node [style=none] (107) at (-7.5, 3.75) {};
		\node [style=none] (108) at (-7, 4) {};
		\node [style=none] (109) at (-7, 3.5) {};
		\node [style=none] (110) at (-5.25, 4.5) {};
		\node [style=none] (111) at (-11.75, 3) {};
		\node [style=basic box] (113) at (-9.75, 3.75) {$m$};
		\node [style=none] (114) at (-9.5, 3.75) {};
		\node [style=none] (115) at (-10, 4) {};
		\node [style=none] (116) at (-10, 3.5) {};
		\node [style=none] (117) at (-11.75, 4.5) {};
		\node [style=none] (118) at (3.5, 3.25) {};
		\node [style=basic box] (119) at (0, 4.5) {$c$};
		\node [style=none] (120) at (-0.25, 4.5) {};
		\node [style=none] (121) at (0.25, 4.75) {};
		\node [style=none] (122) at (0.5, 4.25) {};
		\node [style=none] (123) at (2, 5.25) {};
		\node [style=none] (124) at (-2, 4.5) {};
		\node [style=none] (125) at (2, 2.25) {};
		\node [style=basic box] (126) at (0, 3) {$c$};
		\node [style=none] (127) at (-0.25, 3) {};
		\node [style=none] (128) at (0.5, 3.25) {};
		\node [style=none] (129) at (0.25, 2.75) {};
		\node [style=none] (130) at (3.5, 4.25) {};
		\node [style=none] (131) at (-2, 3) {};
		\node [style=none] (132) at (6, 4.5) {};
		\node [style=basic box] (134) at (4, 4.5) {$m$};
		\node [style=none] (135) at (4.25, 4.5) {};
		\node [style=none] (136) at (3.75, 4.75) {};
		\node [style=none] (138) at (2.25, 5.25) {};
		\node [style=none] (139) at (6, 3) {};
		\node [style=none] (140) at (2.25, 2.25) {};
		\node [style=basic box] (141) at (4, 3) {$m$};
		\node [style=none] (142) at (4.25, 3) {};
		\node [style=none] (144) at (3.75, 2.75) {};
		\node [style=effect] (145) at (-12, -2) {$v$};
		\node [style=none] (146) at (-12.25, -2) {};
		\node [style=none] (147) at (-15.75, -2.75) {};
		\node [style=basic box] (148) at (-13.75, -2) {$m$};
		\node [style=none] (149) at (-13.5, -2) {};
		\node [style=none] (150) at (-14, -1.75) {};
		\node [style=none] (151) at (-14, -2.25) {};
		\node [style=none] (152) at (-15.75, -1.25) {};
		\node [style=effect] (153) at (-6.75, -1.25) {$v$};
		\node [style=none] (154) at (-7, -1.25) {};
		\node [style=none] (155) at (-8.75, -1.25) {};
		\node [style=effect] (156) at (-6.75, -2.75) {$v$};
		\node [style=none] (157) at (-7, -2.75) {};
		\node [style=none] (158) at (-8.75, -2.75) {};
		\node [style=none] (159) at (-10.25, -2) {$=$};
		\node [style=state] (160) at (-1, -2) {$u$};
		\node [style=none] (161) at (-0.75, -2) {};
		\node [style=none] (162) at (2.75, -2.75) {};
		\node [style=basic box] (163) at (0.75, -2) {$c$};
		\node [style=none] (164) at (0.5, -2) {};
		\node [style=none] (165) at (1, -1.75) {};
		\node [style=none] (166) at (1, -2.25) {};
		\node [style=none] (167) at (2.75, -1.25) {};
		\node [style=state] (168) at (6, -1.25) {$u$};
		\node [style=none] (169) at (6.25, -1.25) {};
		\node [style=none] (170) at (8, -1.25) {};
		\node [style=state] (171) at (6, -2.75) {$u$};
		\node [style=none] (172) at (6.25, -2.75) {};
		\node [style=none] (173) at (8, -2.75) {};
		\node [style=none] (174) at (4.5, -2) {$=$};
		\node [style=effect] (175) at (-5.5, -6.75) {$v$};
		\node [style=none] (176) at (-5.75, -6.75) {};
		\node [style=none] (177) at (-7.5, -6.75) {};
		\node [style=state] (178) at (-7.75, -6.75) {$u$};
		\node [style=none] (179) at (-3.75, -6.75) {$=$};
		\node [style=none] (180) at (-2, -6) {};
		\node [style=none] (181) at (-2, -7.5) {};
		\node [style=none] (182) at (-0.25, -7.5) {};
		\node [style=none] (183) at (-0.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (104.center) to (109.center);
		\draw [in=0, out=180] (110.center) to (108.center);
		\draw [in=180, out=0] (111.center) to (116.center);
		\draw [in=180, out=0] (117.center) to (115.center);
		\draw (114.center) to (107.center);
		\draw [in=0, out=180] (118.center) to (122.center);
		\draw [in=0, out=180] (123.center) to (121.center);
		\draw (124.center) to (120.center);
		\draw [in=0, out=180] (125.center) to (129.center);
		\draw [in=0, out=180] (130.center) to (128.center);
		\draw (131.center) to (127.center);
		\draw [in=180, out=0] (138.center) to (136.center);
		\draw (135.center) to (132.center);
		\draw [in=180, out=0] (140.center) to (144.center);
		\draw (142.center) to (139.center);
		\draw (123.center) to (138.center);
		\draw (125.center) to (140.center);
		\draw [in=180, out=0] (147.center) to (151.center);
		\draw [in=180, out=0] (152.center) to (150.center);
		\draw (149.center) to (146.center);
		\draw (155.center) to (154.center);
		\draw (158.center) to (157.center);
		\draw [in=0, out=180] (162.center) to (166.center);
		\draw [in=0, out=180] (167.center) to (165.center);
		\draw (164.center) to (161.center);
		\draw (170.center) to (169.center);
		\draw (173.center) to (172.center);
		\draw (177.center) to (176.center);
		\draw [densely dotted] (183.center) to (180.center);
		\draw [densely dotted] (180.center) to (181.center);
		\draw [densely dotted] (181.center) to (182.center);
		\draw [densely dotted] (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/black-special-spider-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.5) {};
		\node [style=black] (1) at (-0.5, -0.5) {};
		\node [style=black] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-2.25, -1.75) {};
		\node [style=black] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3.5, 1.75) {};
		\node [style=none] (7) at (-3.5, -0.5) {};
		\node [style=none] (8) at (-3.5, -1.75) {};
		\node [style=black] (9) at (0.5, -0.5) {};
		\node [style=black] (10) at (2.5, 1) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (2.25, -1.75) {};
		\node [style=black] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (3.5, -1.75) {};
		\node [style=none] (15) at (2.5, -0.5) {};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=none] (17) at (3.5, 1.75) {};
		\node [style=none] (18) at (4.75, 0) {};
		\node [style=none] (19) at (-5.25, 0) {\scriptsize $n$};
		\node [style=none] (20) at (4.5, 1.75) {};
		\node [style=none] (21) at (4.5, -1.75) {};
		\node [style=none] (22) at (5.5, 0) {\scriptsize $m$};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-4.25, 1.75) {};
		\node [style=none] (25) at (-4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (1) to (3.center);
		\draw [in=105, out=0] (2) to (1);
		\draw [in=-105, out=0] (0.center) to (2);
		\draw [dotted, in=0, out=105] (2) to (4);
		\draw [in=0, out=105] (4) to (6.center);
		\draw [in=0, out=-105] (4) to (5.center);
		\draw (3.center) to (8.center);
		\draw (0.center) to (7.center);
		\draw [in=180, out=-75] (9) to (12.center);
		\draw [in=75, out=180] (13) to (9);
		\draw [in=-75, out=180] (15.center) to (13);
		\draw [dotted, in=180, out=75] (13) to (10);
		\draw [in=180, out=75] (10) to (17.center);
		\draw [in=180, out=-75] (10) to (16.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (11.center);
		\draw (1) to (9);
		\draw [in=180, out=0, looseness=0.25] (20.center) to (18.center);
		\draw [in=0, out=180, looseness=0.25] (18.center) to (21.center);
		\draw [in=0, out=180, looseness=0.25] (24.center) to (23.center);
		\draw [in=180, out=0, looseness=0.25] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/black-spider-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.75, 0.25) {};
		\node [style=none] (1) at (-14.75, 1) {};
		\node [style=none] (2) at (-14.75, -1.5) {};
		\node [style=black] (3) at (-13, -0.25) {};
		\node [style=none] (4) at (-10.75, -1.5) {};
		\node [style=none] (5) at (-11.25, 0.5) {};
		\node [style=none] (6) at (-11.25, 1) {};
		\node [style=none] (7) at (-10.75, -1) {};
		\node [style=black] (8) at (-9.5, 1) {};
		\node [style=none] (9) at (-7.25, 2.75) {};
		\node [style=none] (10) at (-7.25, 2) {};
		\node [style=none] (11) at (-7.25, 0.25) {};
		\node [style=none] (12) at (-11.25, 0) {};
		\node [style=none] (13) at (-7.25, -0.5) {};
		\node [style=none] (14) at (-7.25, -1) {};
		\node [style=none] (15) at (-7.25, -1.5) {};
		\node [style=none] (16) at (-10.75, -0.5) {};
		\node [style=none] (17) at (-14.75, 3) {};
		\node [style=none] (18) at (-14.75, 2.5) {};
		\node [style=none] (19) at (-14.75, 1.75) {};
		\node [style=none] (20) at (-12, 3) {};
		\node [style=none] (21) at (-12, 2.5) {};
		\node [style=none] (22) at (-12, 1.75) {};
		\node [style=none] (23) at (-15.5, 2.25) {};
		\node [style=none] (24) at (-15.25, 3) {};
		\node [style=none] (25) at (-15.25, 1.5) {};
		\node [style=none] (26) at (-6.5, 1.5) {};
		\node [style=none] (27) at (-6.75, 2.75) {};
		\node [style=none] (28) at (-6.75, 0.25) {};
		\node [style=none] (29) at (-6.75, -0.5) {};
		\node [style=none] (30) at (-6.5, -1) {};
		\node [style=none] (31) at (-6.75, -1.5) {};
		\node [style=none] (32) at (-5.5, 1.5) {\scriptsize $m_2$};
		\node [style=none] (33) at (-4.75, -1) {\scriptsize $m_1-k$};
		\node [style=none] (34) at (-17.25, 2.25) {\scriptsize $n_2-k$};
		\node [style=none] (35) at (-15.25, -1.5) {};
		\node [style=none] (36) at (-15.25, 1) {};
		\node [style=none] (37) at (-16.5, -0.25) {\scriptsize $n_1$};
		\node [style=none] (38) at (-15.5, -0.25) {};
		\node [style=none] (39) at (-11.25, 0.5) {\scriptsize $k$};
		\node [style=none] (40) at (-1.75, 0.5) {$=$};
		\node [style=none] (41) at (9.5, 0.5) {};
		\node [style=none] (42) at (12.75, 0.5) {\scriptsize $m_1+m_2-k$};
		\node [style=none] (43) at (4.75, -0.75) {};
		\node [style=none] (44) at (8.75, 1) {};
		\node [style=none] (45) at (1.75, 0.5) {\scriptsize $n_1+n_2-k$};
		\node [style=none] (46) at (4.5, 0.5) {};
		\node [style=black] (47) at (7, 0.5) {};
		\node [style=none] (48) at (5.25, 1) {};
		\node [style=none] (49) at (5.25, -0.75) {};
		\node [style=none] (50) at (9.25, 1.75) {};
		\node [style=none] (51) at (8.75, 1.75) {};
		\node [style=none] (52) at (5.25, 1.75) {};
		\node [style=none] (53) at (4.75, 1.75) {};
		\node [style=none] (54) at (8.75, -0.75) {};
		\node [style=none] (55) at (9.25, -0.75) {};
		\node [style=none] (56) at (-9.5, 2.25) {\scriptsize $k_2$};
		\node [style=none] (57) at (-13, 0.75) {\scriptsize $k_1$};
		\node [style=none] (58) at (7, 2.25) {\scriptsize $k+k_1+k_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (3) to (6.center);
		\draw [light-gray, in=180, out=30, looseness=0.75] (3) to (5.center);
		\draw [in=180, out=-75] (3) to (4.center);
		\draw [in=0, out=120] (3) to (1.center);
		\draw [light-gray, in=0, out=150] (3) to (0.center);
		\draw [in=0, out=-105] (3) to (2.center);
		\draw [light-gray, in=180, out=-45] (3) to (7.center);
		\draw [in=180, out=-45] (8) to (11.center);
		\draw [light-gray, in=180, out=45] (8) to (10.center);
		\draw [in=180, out=75] (8) to (9.center);
		\draw [light-gray, in=0, out=-150] (8) to (5.center);
		\draw (8) to (6.center);
		\draw [in=-120, out=0] (12.center) to (8);
		\draw [in=15, out=180] (12.center) to (3);
		\draw [in=180, out=-15] (3) to (16.center);
		\draw (16.center) to (13.center);
		\draw [light-gray] (7.center) to (14.center);
		\draw (4.center) to (15.center);
		\draw [in=0, out=105] (8) to (20.center);
		\draw [light-gray, in=0, out=135] (8) to (21.center);
		\draw [in=0, out=150] (8) to (22.center);
		\draw (22.center) to (19.center);
		\draw [light-gray] (21.center) to (18.center);
		\draw (20.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (24.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (25.center);
		\draw [in=0, out=165, looseness=0.50] (26.center) to (27.center);
		\draw [in=0, out=180, looseness=0.50] (26.center) to (28.center);
		\draw [in=0, out=180, looseness=1.25] (30.center) to (29.center);
		\draw [in=0, out=180, looseness=1.25] (30.center) to (31.center);
		\draw [in=180, out=15, looseness=0.50] (38.center) to (36.center);
		\draw [in=180, out=0, looseness=0.50] (38.center) to (35.center);
		\draw [in=180, out=0, looseness=0.50] (50.center) to (41.center);
		\draw [in=0, out=180, looseness=0.50] (41.center) to (55.center);
		\draw [in=0, out=180, looseness=0.50] (53.center) to (46.center);
		\draw [in=180, out=0, looseness=0.50] (46.center) to (43.center);
		\draw [in=180, out=60] (47) to (51.center);
		\draw [light-gray, in=180, out=30] (47) to (44.center);
		\draw [in=180, out=-75] (47) to (54.center);
		\draw [in=0, out=120] (47) to (52.center);
		\draw [light-gray, in=0, out=150] (47) to (48.center);
		\draw [in=0, out=-105] (47) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/black-spider-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=black] (3) at (0, 0) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (8) at (-2.25, 0) {\scriptsize $n$};
		\node [style=none] (11) at (2.25, 0) {\scriptsize $m$};
		\node [style=none] (15) at (0, 1.25) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (3) to (6.center);
		\draw [light-gray, in=180, out=30] (3) to (5.center);
		\draw [in=180, out=-75] (3) to (4.center);
		\draw [in=0, out=120] (3) to (1.center);
		\draw [light-gray, in=0, out=150] (3) to (0.center);
		\draw [in=0, out=-105] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/black-spider-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.5) {};
		\node [style=black] (1) at (-3, -0.5) {};
		\node [style=black] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-4.75, -1.75) {};
		\node [style=black] (4) at (-5, 1) {};
		\node [style=none] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-6, 1.75) {};
		\node [style=none] (7) at (-6, -0.5) {};
		\node [style=none] (8) at (-6, -1.75) {};
		\node [style=black] (9) at (3.5, -0.5) {};
		\node [style=black] (10) at (5.5, 1) {};
		\node [style=none] (11) at (6.5, -0.5) {};
		\node [style=none] (12) at (5.25, -1.75) {};
		\node [style=black] (13) at (4.5, 0.25) {};
		\node [style=none] (14) at (6.5, -1.75) {};
		\node [style=none] (15) at (5.5, -0.5) {};
		\node [style=none] (16) at (6.5, 0.25) {};
		\node [style=none] (17) at (6.5, 1.75) {};
		\node [style=none] (18) at (7.75, 0) {};
		\node [style=none] (19) at (-7.75, 0) {\scriptsize $n$};
		\node [style=none] (20) at (7.5, 1.75) {};
		\node [style=none] (21) at (7.5, -1.75) {};
		\node [style=none] (22) at (8.5, 0) {\scriptsize $m$};
		\node [style=none] (23) at (-7, 0) {};
		\node [style=none] (24) at (-6.75, 1.75) {};
		\node [style=none] (25) at (-6.75, -1.75) {};
		\node [style=black] (27) at (-0.5, -0.5) {};
		\node [style=black] (30) at (-2, -0.5) {};
		\node [style=black] (31) at (2.5, -0.5) {};
		\node [style=black] (32) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (1) to (3.center);
		\draw [in=105, out=0] (2) to (1);
		\draw [in=-105, out=0] (0.center) to (2);
		\draw [dotted, in=0, out=105] (2) to (4);
		\draw [in=0, out=105] (4) to (6.center);
		\draw [in=0, out=-105] (4) to (5.center);
		\draw (3.center) to (8.center);
		\draw (0.center) to (7.center);
		\draw [in=180, out=-75] (9) to (12.center);
		\draw [in=75, out=180] (13) to (9);
		\draw [in=-75, out=180] (15.center) to (13);
		\draw [dotted, in=180, out=75] (13) to (10);
		\draw [in=180, out=75] (10) to (17.center);
		\draw [in=180, out=-75] (10) to (16.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (11.center);
		\draw [in=180, out=0, looseness=0.25] (20.center) to (18.center);
		\draw [in=0, out=180, looseness=0.25] (18.center) to (21.center);
		\draw [in=0, out=180, looseness=0.25] (24.center) to (23.center);
		\draw [in=180, out=0, looseness=0.25] (23.center) to (25.center);
		\draw [bend left=60] (30) to (27);
		\draw [bend right=60] (30) to (27);
		\draw (1) to (30);
		\draw [bend left=60] (32) to (31);
		\draw [bend right=60] (32) to (31);
		\draw (31) to (9);
		\draw [dotted] (27) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/black-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=black] (3) at (0, 0) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (8) at (-2.25, 0) {\scriptsize $n$};
		\node [style=none] (11) at (2.25, 0) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (3) to (6.center);
		\draw [light-gray, in=180, out=30] (3) to (5.center);
		\draw [in=180, out=-75] (3) to (4.center);
		\draw [in=0, out=120] (3) to (1.center);
		\draw [light-gray, in=0, out=150] (3) to (0.center);
		\draw [in=0, out=-105] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bmult-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw [bend left] (3.center) to (4);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bmult-bcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (0.5, 0) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (4);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bmult-wcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=white] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw [bend left] (3.center) to (4);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bmult-wcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0.5, 0) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (4);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw [in=360, out=180] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=black] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (4) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (1);
		\draw [in=0, out=-120] (1) to (2.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bone-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (175) at (-1.75, 0) {$v$};
		\node [style=none] (176) at (-2, 0) {};
		\node [style=none] (177) at (-3.75, 0) {};
		\node [style=state] (178) at (-4, 0) {$u$};
		\node [style=none] (179) at (0, 0) {$=$};
		\node [style=none] (180) at (1.75, 0.75) {};
		\node [style=none] (181) at (1.75, -0.75) {};
		\node [style=none] (182) at (3.5, -0.75) {};
		\node [style=none] (183) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177.center) to (176.center);
		\draw [densely dotted] (183.center) to (180.center);
		\draw [densely dotted] (180.center) to (181.center);
		\draw [densely dotted] (181.center) to (182.center);
		\draw [densely dotted] (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/braid-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.5, 0.25) {};
		\node [style=none] (48) at (-1.25, 0.25) {};
		\node [style=none] (49) at (-1.25, -1) {};
		\node [style=none] (50) at (-3.5, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (57) at (3.75, 1.5) {};
		\node [style=none] (58) at (-3.5, 1.5) {};
		\node [style=none] (63) at (1.5, 0.25) {};
		\node [style=none] (64) at (3.75, 0.25) {};
		\node [style=none] (65) at (3.75, -1) {};
		\node [style=none] (66) at (1.5, -1) {};
		\node [style=none] (67) at (-1, 1.5) {};
		\node [style=none] (68) at (1.25, 0.25) {};
		\node [style=none] (69) at (-1, 0.25) {};
		\node [style=none] (70) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (47.center) to (49.center);
		\draw [style=white thick, in=180, out=0] (50.center) to (48.center);
		\draw [in=-180, out=0] (50.center) to (48.center);
		\draw (49.center) to (54.center);
		\draw [in=180, out=0] (63.center) to (65.center);
		\draw [style=white thick, in=180, out=0] (66.center) to (64.center);
		\draw [in=-180, out=0] (66.center) to (64.center);
		\draw (54.center) to (66.center);
		\draw [in=-180, out=0] (69.center) to (70.center);
		\draw [style=white thick, in=180, out=0, looseness=0.75] (67.center) to (68.center);
		\draw [in=180, out=0] (67.center) to (68.center);
		\draw (58.center) to (67.center);
		\draw (70.center) to (57.center);
		\draw (48.center) to (69.center);
		\draw (68.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/braid-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-13, -0.5) {};
		\node [style=none] (34) at (-10.75, 0.75) {};
		\node [style=none] (35) at (-13, 0.75) {};
		\node [style=none] (36) at (-10.75, -0.5) {};
		\node [style=none] (39) at (-13, 1.25) {\scriptsize $x$};
		\node [style=none] (40) at (-13, 0) {\scriptsize $y$};
		\node [style=none] (41) at (-10.5, 0.75) {};
		\node [style=none] (42) at (-8.25, -0.5) {};
		\node [style=none] (43) at (-10.5, -0.5) {};
		\node [style=none] (44) at (-8.25, 0.75) {};
		\node [style=none] (47) at (-8.25, 1.25) {\scriptsize $x$};
		\node [style=none] (48) at (-8.25, 0) {\scriptsize $y$};
		\node [style=none] (49) at (-7, 0.25) {$\myeq{Br}$};
		\node [style=none] (50) at (-5.5, 0.75) {};
		\node [style=none] (51) at (-3.5, 0.75) {};
		\node [style=none] (52) at (-5.5, -0.5) {};
		\node [style=none] (53) at (-3.5, -0.5) {};
		\node [style=none] (54) at (-4, 1.25) {\scriptsize $x$};
		\node [style=none] (55) at (-4, 0) {\scriptsize $y$};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=none] (57) at (3.5, -0.5) {};
		\node [style=none] (58) at (1.25, -0.5) {};
		\node [style=none] (59) at (3.5, 0.75) {};
		\node [style=none] (60) at (1.25, 1.25) {\scriptsize $x$};
		\node [style=none] (61) at (1.25, 0) {\scriptsize $y$};
		\node [style=none] (62) at (3.75, -0.5) {};
		\node [style=none] (63) at (6, 0.75) {};
		\node [style=none] (64) at (3.75, 0.75) {};
		\node [style=none] (65) at (6, -0.5) {};
		\node [style=none] (66) at (6, 1.25) {\scriptsize $x$};
		\node [style=none] (67) at (6, 0) {\scriptsize $y$};
		\node [style=none] (68) at (7.5, 0.25) {$\myeq{Br}$};
		\node [style=none] (69) at (8.75, -0.5) {};
		\node [style=none] (70) at (10.75, -0.5) {};
		\node [style=none] (71) at (8.75, 0.75) {};
		\node [style=none] (72) at (10.75, 0.75) {};
		\node [style=none] (73) at (10, 1.25) {\scriptsize $x$};
		\node [style=none] (74) at (10, 0) {\scriptsize $y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (35.center) to (36.center);
		\draw [style=white thick, in=-180, out=0, looseness=0.75] (26.center) to (34.center);
		\draw [in=-180, out=0] (26.center) to (34.center);
		\draw [in=-180, out=0] (43.center) to (44.center);
		\draw [style=white thick, in=180, out=0, looseness=0.75] (41.center) to (42.center);
		\draw [in=180, out=0] (41.center) to (42.center);
		\draw (34.center) to (41.center);
		\draw (36.center) to (43.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [in=-180, out=0] (58.center) to (59.center);
		\draw [style=white thick, in=180, out=0, looseness=0.75] (56.center) to (57.center);
		\draw [in=180, out=0] (56.center) to (57.center);
		\draw [in=180, out=0] (64.center) to (65.center);
		\draw [style=white thick, in=-180, out=0, looseness=0.75] (62.center) to (63.center);
		\draw [in=-180, out=0] (62.center) to (63.center);
		\draw (57.center) to (62.center);
		\draw (59.center) to (64.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/braiding-over.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=none] (32) at (-0.25, 0) {};
		\node [style=none] (33) at (0, 0.25) {};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=none] (35) at (-1.25, 0.75) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (1, 0) {\scriptsize $x$};
		\node [style=none] (38) at (1, 1.25) {\scriptsize $y$};
		\node [style=none] (39) at (-1.25, 1.25) {\scriptsize $x$};
		\node [style=none] (40) at (-1.25, 0) {\scriptsize $y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=0, looseness=0.75] (26.center) to (32.center);
		\draw [in=-180, out=45, looseness=0.75] (33.center) to (34.center);
		\draw [in=180, out=0] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/braiding-under.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-1.25, 0.75) {};
		\node [style=none] (32) at (-0.25, 0.25) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=none] (37) at (1, 0) {\scriptsize $x$};
		\node [style=none] (38) at (1, 1.25) {\scriptsize $y$};
		\node [style=none] (39) at (-1.25, 1.25) {\scriptsize $x$};
		\node [style=none] (40) at (-1.25, 0) {\scriptsize $y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0, looseness=0.75] (26.center) to (32.center);
		\draw [in=180, out=-45, looseness=0.75] (33.center) to (34.center);
		\draw [in=-180, out=0] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bunit-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-2, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=black] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3.center) to (4);
		\draw [in=180, out=-60] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-swap-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=basic box] (9) at (0, -1) {$d$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=basic box] (17) at (4, -1) {$c$};
		\node [style=none] (18) at (4.5, -1) {};
		\node [style=none] (19) at (5.5, -1) {};
		\node [style=none] (20) at (5.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (12.center) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (19.center);
		\draw (16.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1+c2-d-id-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (59) at (-3.25, 1) {$c_1$};
		\node [style=none] (61) at (-6, 1) {};
		\node [style=none] (62) at (0.25, 0) {};
		\node [style=basic box] (63) at (-3.25, -1.25) {$c_2$};
		\node [style=none] (64) at (-6, -1.25) {};
		\node [style=none] (65) at (0.25, -0.5) {};
		\node [style=none] (66) at (-4.5, 2) {};
		\node [style=none] (67) at (-2, 2) {};
		\node [style=none] (68) at (-4.5, -2.25) {};
		\node [style=none] (69) at (-2, -2.25) {};
		\node [style=basic box] (70) at (0.5, -0.25) {$d$};
		\node [style=none] (71) at (4.25, -0.25) {};
		\node [style=none] (72) at (0.75, -0.25) {};
		\node [style=none] (73) at (-5, -2.75) {};
		\node [style=none] (74) at (1.5, -2.75) {};
		\node [style=none] (75) at (-5, 2.75) {};
		\node [style=none] (76) at (1.5, 2.75) {};
		\node [style=none] (77) at (2.25, 0.25) {};
		\node [style=none] (78) at (3.25, 0.25) {};
		\node [style=none] (79) at (2.25, -0.75) {};
		\node [style=none] (80) at (3.25, -0.75) {};
		\node [style=none] (81) at (2.75, 0.75) {};
		\node [style=none] (82) at (-1, 1) {\scriptsize $x$};
		\node [style=none] (83) at (-1, -0.25) {\scriptsize $x$};
		\node [style=none] (84) at (4, 0.25) {\scriptsize $y$};
		\node [style=none] (85) at (-5.75, 1.5) {\scriptsize $y$};
		\node [style=none] (86) at (-5.75, -0.75) {\scriptsize $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (59);
		\draw [in=180, out=0] (59) to (62.center);
		\draw (64.center) to (63);
		\draw [in=-180, out=0] (63) to (65.center);
		\draw [densely dotted] (69.center) to (68.center);
		\draw [densely dotted] (68.center) to (66.center);
		\draw [densely dotted] (66.center) to (67.center);
		\draw [densely dotted] (67.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw [densely dotted] (76.center) to (75.center);
		\draw [densely dotted] (75.center) to (73.center);
		\draw [densely dotted] (73.center) to (74.center);
		\draw [densely dotted] (74.center) to (76.center);
		\draw [densely dotted] (80.center) to (79.center);
		\draw [densely dotted] (79.center) to (77.center);
		\draw [densely dotted] (77.center) to (78.center);
		\draw [densely dotted] (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1+c2-d-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (59) at (-1.75, 1.25) {$c_1$};
		\node [style=none] (61) at (-3.75, 1.25) {};
		\node [style=none] (62) at (0.75, 0.25) {};
		\node [style=basic box] (63) at (-1.75, -1) {$c_2$};
		\node [style=none] (64) at (-3.75, -1) {};
		\node [style=none] (65) at (0.75, -0.25) {};
		\node [style=basic box] (70) at (1, 0) {$d$};
		\node [style=none] (71) at (3.75, 0) {};
		\node [style=none] (72) at (1.25, 0) {};
		\node [style=none] (74) at (-0.25, 1.5) {\scriptsize $x$};
		\node [style=none] (75) at (-0.25, 0) {\scriptsize $x$};
		\node [style=none] (76) at (3.5, 0.5) {\scriptsize $y$};
		\node [style=none] (77) at (-3.25, 1.75) {\scriptsize $y$};
		\node [style=none] (78) at (-3.25, -0.5) {\scriptsize $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (59);
		\draw [in=180, out=0] (59) to (62.center);
		\draw (64.center) to (63);
		\draw [in=-180, out=0] (63) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1+c2-d-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (59) at (-3.25, 1.25) {$c_1$};
		\node [style=none] (61) at (-6, 1.25) {};
		\node [style=none] (62) at (0.25, 0.25) {};
		\node [style=basic box] (63) at (-3.25, -1) {$c_2$};
		\node [style=none] (64) at (-6, -1) {};
		\node [style=none] (65) at (0.25, -0.25) {};
		\node [style=none] (66) at (-4.5, 2.25) {};
		\node [style=none] (67) at (-2, 2.25) {};
		\node [style=none] (68) at (-4.5, -2) {};
		\node [style=none] (69) at (-2, -2) {};
		\node [style=basic box] (70) at (0.5, 0) {$d$};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=none] (72) at (0.75, 0) {};
		\node [style=none] (73) at (-5, -2.5) {};
		\node [style=none] (74) at (1.5, -2.5) {};
		\node [style=none] (75) at (-5, 3) {};
		\node [style=none] (76) at (1.5, 3) {};
		\node [style=none] (82) at (-1, 1.25) {\scriptsize $x$};
		\node [style=none] (83) at (-1, 0) {\scriptsize $x$};
		\node [style=none] (84) at (2.25, 0.5) {\scriptsize $y$};
		\node [style=none] (85) at (-5.75, 1.75) {\scriptsize $y$};
		\node [style=none] (86) at (-5.75, -0.5) {\scriptsize $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (59);
		\draw [in=180, out=0] (59) to (62.center);
		\draw (64.center) to (63);
		\draw [in=-180, out=0] (63) to (65.center);
		\draw [densely dotted] (69.center) to (68.center);
		\draw [densely dotted] (68.center) to (66.center);
		\draw [densely dotted] (66.center) to (67.center);
		\draw [densely dotted] (67.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw [densely dotted] (76.center) to (75.center);
		\draw [densely dotted] (75.center) to (73.center);
		\draw [densely dotted] (73.center) to (74.center);
		\draw [densely dotted] (74.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1+c2-sym-d-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (59) at (-2.5, 1) {$c_1$};
		\node [style=none] (61) at (-4.5, 1) {};
		\node [style=none] (62) at (0.75, -0.75) {};
		\node [style=basic box] (63) at (-2.5, -1.25) {$c_2$};
		\node [style=none] (64) at (-4.5, -1.25) {};
		\node [style=none] (65) at (0.75, 0.25) {};
		\node [style=basic box] (70) at (1, -0.25) {$d$};
		\node [style=none] (71) at (3.75, -0.25) {};
		\node [style=none] (72) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (59);
		\draw [in=-180, out=0, looseness=1.25] (59) to (62.center);
		\draw (64.center) to (63);
		\draw [in=180, out=0, looseness=1.50] (63) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1+c2-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (59) at (-3.25, 1.25) {$c_1$};
		\node [style=none] (61) at (-5.75, 1.25) {};
		\node [style=none] (62) at (-0.75, 1.25) {};
		\node [style=basic box] (63) at (-3.25, -1) {$c_2$};
		\node [style=none] (64) at (-5.75, -1) {};
		\node [style=none] (65) at (-0.75, -1) {};
		\node [style=none] (66) at (-4.5, 2.25) {};
		\node [style=none] (67) at (-2, 2.25) {};
		\node [style=none] (68) at (-4.5, -2) {};
		\node [style=none] (69) at (-2, -2) {};
		\node [style=none] (82) at (-1.25, 1.75) {\scriptsize $x$};
		\node [style=none] (83) at (-1.25, -0.5) {\scriptsize $x$};
		\node [style=none] (85) at (-5.5, 1.75) {\scriptsize $y$};
		\node [style=none] (86) at (-5.5, -0.5) {\scriptsize $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (59);
		\draw [in=180, out=0] (59) to (62.center);
		\draw (64.center) to (63);
		\draw [in=-180, out=0] (63) to (65.center);
		\draw [densely dotted] (69.center) to (68.center);
		\draw [densely dotted] (68.center) to (66.center);
		\draw [densely dotted] (66.center) to (67.center);
		\draw [densely dotted] (67.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1+c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1xc2-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (59) at (-1.75, 1.25) {$c_1$};
		\node [style=none] (61) at (-3.75, 1.25) {};
		\node [style=none] (62) at (0.75, 0.25) {};
		\node [style=basic box] (63) at (-1.75, -1) {$c_2$};
		\node [style=none] (64) at (-3.75, -1) {};
		\node [style=none] (65) at (0.75, -0.25) {};
		\node [style=basic box] (70) at (1, 0) {$d$};
		\node [style=none] (71) at (3.25, 0) {};
		\node [style=none] (72) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (59);
		\draw [in=180, out=0] (59) to (62.center);
		\draw (64.center) to (63);
		\draw [in=-180, out=0] (63) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1xc2-sym-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (59) at (-2.5, 1) {$c_1$};
		\node [style=none] (61) at (-4.5, 1) {};
		\node [style=none] (62) at (0.75, -0.75) {};
		\node [style=basic box] (63) at (-2.5, -1.25) {$c_2$};
		\node [style=none] (64) at (-4.5, -1.25) {};
		\node [style=none] (65) at (0.75, 0.25) {};
		\node [style=basic box] (70) at (1, -0.25) {$d$};
		\node [style=none] (71) at (3.75, -0.25) {};
		\node [style=none] (72) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (59);
		\draw [in=-180, out=0, looseness=1.25] (59) to (62.center);
		\draw (64.center) to (63);
		\draw [in=180, out=0, looseness=1.50] (63) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap-down-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (1.75, 0.5) {};
		\node [style=none] (44) at (1.75, -0.5) {};
		\node [style=none] (45) at (0.25, 0.5) {};
		\node [style=none] (46) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (44.center) to (43.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw [in=0, out=180] (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (0.25, -0.5) {};
		\node [style=none] (46) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend left=90, looseness=2.00] (43.center) to (44.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap-frob.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=black] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=105, out=0, looseness=1.00] (3.center) to (0);
		\draw [in=-105, out=0, looseness=1.00] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cartesian-compact-poset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (4) at (1, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=black] (6) at (0, 0) {};
		\node [style=basic box] (7) at (-1.5, 0) {$f$};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-5.25, 0) {};
		\node [style=basic box] (10) at (-6.75, 0) {$f$};
		\node [style=none] (11) at (-8.25, 0) {};
		\node [style=none] (12) at (-4, 0) {$\myeq{\eqref{id-disconnect}}$};
		\node [style=black] (13) at (6.5, 0) {};
		\node [style=none] (14) at (7.75, 0) {};
		\node [style=black] (15) at (5.5, 0) {};
		\node [style=none] (18) at (3.25, 0) {$\myeq{del}$};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (-5.25, 0.5) {\scriptsize $w$};
		\node [style=none] (21) at (-8, 0.5) {\scriptsize $v$};
		\node [style=none] (22) at (1.75, 0.5) {\scriptsize $w$};
		\node [style=none] (23) at (-2.75, 0.5) {\scriptsize $v$};
		\node [style=none] (24) at (7.5, 0.5) {\scriptsize $w$};
		\node [style=none] (25) at (4.5, 0.5) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw (6) to (7);
		\draw (8.center) to (7);
		\draw (9.center) to (10);
		\draw (11.center) to (10);
		\draw (13) to (14.center);
		\draw (19.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cartesian-decompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-6.75, 0) {};
		\node [style=black] (85) at (-5.5, 0) {};
		\node [style=basic box] (86) at (-3.75, 1) {$d_1$};
		\node [style=none] (87) at (-2, 1) {};
		\node [style=none] (88) at (-4.25, 1) {};
		\node [style=basic box] (89) at (-3.75, -1) {$d_2$};
		\node [style=none] (90) at (-2, -1) {};
		\node [style=none] (91) at (-4.25, -1) {};
		\node [style=none] (92) at (-0.75, 0) {$:=$};
		\node [style=none] (93) at (0.5, 0) {};
		\node [style=black] (94) at (1.75, 0) {};
		\node [style=none] (97) at (3, 1) {};
		\node [style=none] (100) at (3, -1) {};
		\node [style=none] (101) at (4.5, 1.25) {};
		\node [style=none] (102) at (4.5, 0.75) {};
		\node [style=none] (103) at (7, 1.25) {};
		\node [style=basic box] (104) at (4, 1) {$d$};
		\node [style=none] (105) at (3.75, 1) {};
		\node [style=black] (106) at (6, 0.5) {};
		\node [style=none] (107) at (4.5, -1.25) {};
		\node [style=none] (108) at (4.5, -0.75) {};
		\node [style=none] (109) at (7, -1.25) {};
		\node [style=basic box] (110) at (4, -1) {$d$};
		\node [style=none] (111) at (3.75, -1) {};
		\node [style=black] (112) at (6, -0.5) {};
		\node [style=none] (113) at (8, 0) {$\myeq{dup}$};
		\node [style=none] (114) at (11, 0.25) {};
		\node [style=black] (116) at (12.5, 0.5) {};
		\node [style=black] (117) at (12.5, -0.5) {};
		\node [style=basic box] (130) at (10.75, 0) {$d$};
		\node [style=none] (131) at (9.5, 0) {};
		\node [style=none] (132) at (14.25, 1.5) {};
		\node [style=black] (133) at (14.25, 0.5) {};
		\node [style=black] (134) at (14.25, -0.5) {};
		\node [style=none] (135) at (11, -0.25) {};
		\node [style=none] (136) at (14.25, -1.5) {};
		\node [style=none] (137) at (15.25, -1.5) {};
		\node [style=none] (138) at (15.25, 1.5) {};
		\node [style=basic box] (139) at (18.75, -0.25) {$d$};
		\node [style=none] (141) at (17.5, -0.25) {};
		\node [style=none] (142) at (16.25, 0) {$\myeq{coun}$};
		\node [style=none] (143) at (19, 0) {};
		\node [style=none] (144) at (20.5, 0.25) {};
		\node [style=none] (145) at (20.5, -0.75) {};
		\node [style=none] (146) at (19, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (85);
		\draw (88.center) to (86);
		\draw (86) to (87.center);
		\draw [in=-180, out=75] (85) to (88.center);
		\draw (91.center) to (89);
		\draw (89) to (90.center);
		\draw [in=180, out=-75] (85) to (91.center);
		\draw (93.center) to (94);
		\draw [in=-180, out=75] (94) to (97.center);
		\draw [in=180, out=-75] (94) to (100.center);
		\draw [in=180, out=0, looseness=1.25] (101.center) to (103.center);
		\draw [in=180, out=0] (102.center) to (106);
		\draw (97.center) to (105.center);
		\draw [in=-180, out=0, looseness=1.25] (107.center) to (109.center);
		\draw [in=-180, out=0] (108.center) to (112);
		\draw (100.center) to (111.center);
		\draw (131.center) to (130);
		\draw [bend right] (116) to (134);
		\draw [bend left] (117) to (133);
		\draw [in=-180, out=0] (114.center) to (116);
		\draw [in=180, out=0] (135.center) to (117);
		\draw [in=180, out=-60, looseness=0.75] (117) to (136.center);
		\draw [in=-180, out=60, looseness=0.75] (116) to (132.center);
		\draw (132.center) to (138.center);
		\draw (136.center) to (137.center);
		\draw (141.center) to (139);
		\draw [in=-180, out=0] (143.center) to (144.center);
		\draw [in=180, out=0] (146.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cartesian-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-4.25, 0.25) {};
		\node [style=none] (47) at (-4.25, -0.25) {};
		\node [style=none] (56) at (-1.75, 0.75) {};
		\node [style=basic box] (59) at (-4.75, 0) {$d$};
		\node [style=none] (61) at (-5, 0) {};
		\node [style=black] (62) at (-2.75, -0.5) {};
		\node [style=none] (63) at (-6.25, 0) {};
		\node [style=basic box] (64) at (-9.5, 0) {$d_1$};
		\node [style=none] (65) at (-8.25, 0) {};
		\node [style=none] (66) at (-10.75, 0) {};
		\node [style=none] (67) at (-7.25, 0) {$:=$};
		\node [style=none] (68) at (9.25, -0.25) {};
		\node [style=none] (69) at (9.25, 0.25) {};
		\node [style=none] (70) at (11.75, -0.75) {};
		\node [style=basic box] (71) at (8.75, 0) {$d$};
		\node [style=none] (72) at (8.5, 0) {};
		\node [style=black] (73) at (10.75, 0.5) {};
		\node [style=none] (74) at (7.25, 0) {};
		\node [style=basic box] (75) at (4, 0) {$d_2$};
		\node [style=none] (76) at (5.25, 0) {};
		\node [style=none] (77) at (2.75, 0) {};
		\node [style=none] (78) at (6.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (25.center) to (56.center);
		\draw [in=180, out=0] (47.center) to (62);
		\draw (63.center) to (61.center);
		\draw (66.center) to (64);
		\draw (64) to (65.center);
		\draw [in=-180, out=0, looseness=1.25] (68.center) to (70.center);
		\draw [in=-180, out=0] (69.center) to (73);
		\draw (74.center) to (72.center);
		\draw (77.center) to (75);
		\draw (75) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/closed-monoidal-up.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (4, -1) {};
		\node [style=basic box] (10) at (1.25, -1) {$\Lambda_u d$};
		\node [style=none] (20) at (4.5, -0.25) {\scriptsize $v \multimap w$};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (37) at (-2, -0.5) {\scriptsize $u$};
		\node [style=none] (39) at (-0.5, -1) {};
		\node [style=none] (43) at (10, 0) {};
		\node [style=reg] (44) at (7.75, 0) {};
		\node [style=none] (45) at (4, 1) {};
		\node [style=none] (46) at (9.75, 0.5) {\scriptsize $w$};
		\node [style=none] (47) at (-2, 1.5) {\scriptsize $v$};
		\node [style=none] (48) at (7.75, -0.25) {};
		\node [style=none] (49) at (7.75, 0.25) {};
		\node [style=none] (50) at (4, -1) {};
		\node [style=none] (51) at (-2.5, 1) {};
		\node [style=none] (52) at (-5.75, 0) {};
		\node [style=basic box] (53) at (-7.75, 0) {$f$};
		\node [style=none] (54) at (-10.5, 0.5) {};
		\node [style=none] (57) at (-10.5, -0.5) {};
		\node [style=none] (58) at (-7.75, -0.5) {};
		\node [style=none] (59) at (-7.75, 0.5) {};
		\node [style=none] (61) at (-6.25, 0.5) {\scriptsize $w$};
		\node [style=none] (62) at (-10, 0) {\scriptsize $v$};
		\node [style=none] (63) at (-10, 1) {\scriptsize $u$};
		\node [style=none] (64) at (-4.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (35.center) to (39.center);
		\draw (43.center) to (44);
		\draw [in=180, out=0] (45.center) to (49.center);
		\draw [in=-180, out=0] (50.center) to (48.center);
		\draw (51.center) to (45.center);
		\draw (52.center) to (53);
		\draw (57.center) to (58.center);
		\draw (54.center) to (59.center);
		\draw (39.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=black] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=black] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=black] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-7.25, -0) {};
		\node [style=black] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=none] (3) at (-6, -0) {};
		\node [style=none] (4) at (-9.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (7.25, -0) {};
		\node [style=black] (11) at (6, -0) {};
		\node [style=black] (12) at (4.75, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend right, looseness=1.00] (8.center) to (11);
		\draw [in=0, out=120, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cocartesian-cocopy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=white] (11) at (2, 0) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (3, 0.5) {\scriptsize $y$};
		\node [style=none] (16) at (-1.25, 1.5) {\scriptsize $x$};
		\node [style=none] (17) at (-1.25, -0.5) {\scriptsize $x$};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=basic box] (20) at (0.25, 1) {$d$};
		\node [style=basic box] (21) at (0.25, -1) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (11) to (13.center);
		\draw [in=0, out=105] (11) to (14.center);
		\draw (6.center) to (11);
		\draw (13.center) to (21);
		\draw (21) to (18.center);
		\draw (14.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cocartesian-cocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=basic box] (10) at (-0.5, 0) {$d$};
		\node [style=white] (11) at (-2, 0) {};
		\node [style=none] (13) at (-3.25, -0.75) {};
		\node [style=none] (14) at (-3.25, 0.75) {};
		\node [style=none] (15) at (1, 0.5) {\scriptsize $y$};
		\node [style=none] (16) at (-3.25, 1.25) {\scriptsize $x$};
		\node [style=none] (17) at (-3.25, -0.25) {\scriptsize $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105] (11) to (13.center);
		\draw [in=0, out=105] (11) to (14.center);
		\draw (10) to (11);
		\draw (6.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-13.75, -1) {};
		\node [style=basic box] (72) at (-18.25, 0) {$c$};
		\node [style=none] (73) at (-18.5, 0) {};
		\node [style=none] (74) at (-17.75, 0.25) {};
		\node [style=none] (75) at (-17.75, -0.25) {};
		\node [style=basic box] (76) at (-15.75, 0.75) {$c$};
		\node [style=none] (77) at (-16, 0.75) {};
		\node [style=none] (78) at (-15.5, 1) {};
		\node [style=none] (79) at (-15.5, 0.5) {};
		\node [style=none] (87) at (-13.75, 1.5) {};
		\node [style=none] (89) at (-20, 0) {};
		\node [style=none] (90) at (-13.75, 0.25) {};
		\node [style=none] (91) at (-12.5, 0) {$=$};
		\node [style=none] (92) at (-4.75, 1.25) {};
		\node [style=basic box] (93) at (-9.25, 0) {$c$};
		\node [style=none] (94) at (-9.5, 0) {};
		\node [style=none] (95) at (-8.75, -0.25) {};
		\node [style=none] (96) at (-8.75, 0.25) {};
		\node [style=basic box] (97) at (-6.75, -0.5) {$c$};
		\node [style=none] (98) at (-7, -0.5) {};
		\node [style=none] (99) at (-6.5, -0.75) {};
		\node [style=none] (100) at (-6.5, -0.25) {};
		\node [style=none] (101) at (-4.75, -1.25) {};
		\node [style=none] (102) at (-11, 0) {};
		\node [style=none] (103) at (-4.75, 0) {};
		\node [style=none] (104) at (7.75, -0.75) {};
		\node [style=none] (105) at (2.25, 0) {};
		\node [style=basic box] (106) at (4, 0) {$c$};
		\node [style=none] (107) at (3.75, 0) {};
		\node [style=none] (108) at (4.25, 0.25) {};
		\node [style=none] (109) at (4.25, -0.25) {};
		\node [style=none] (110) at (6, 0.75) {};
		\node [style=effect] (111) at (6.25, 0.75) {$v$};
		\node [style=none] (112) at (22.5, 0.75) {};
		\node [style=none] (113) at (17, 0) {};
		\node [style=basic box] (114) at (18.75, 0) {$c$};
		\node [style=none] (115) at (18.5, 0) {};
		\node [style=none] (116) at (19, -0.25) {};
		\node [style=none] (117) at (19, 0.25) {};
		\node [style=none] (118) at (20.75, -0.75) {};
		\node [style=effect] (119) at (21, -0.75) {$v$};
		\node [style=none] (120) at (9, 0) {$=$};
		\node [style=none] (121) at (15.5, 0) {$=$};
		\node [style=none] (122) at (10.5, 0) {};
		\node [style=none] (123) at (13.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (69.center) to (75.center);
		\draw [in=0, out=180] (77.center) to (74.center);
		\draw [in=0, out=180] (87.center) to (78.center);
		\draw (73.center) to (89.center);
		\draw [in=0, out=180] (90.center) to (79.center);
		\draw [in=0, out=180] (92.center) to (96.center);
		\draw [in=0, out=180] (98.center) to (95.center);
		\draw [in=0, out=180] (101.center) to (99.center);
		\draw (94.center) to (102.center);
		\draw [in=0, out=180] (103.center) to (100.center);
		\draw [in=0, out=180] (107.center) to (105.center);
		\draw [in=0, out=180] (104.center) to (109.center);
		\draw [in=0, out=180] (110.center) to (108.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw [in=0, out=180] (112.center) to (117.center);
		\draw [in=0, out=180] (118.center) to (116.center);
		\draw (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-6.75, 0) {};
		\node [style=basic box] (76) at (-5, 0) {$c$};
		\node [style=none] (77) at (-5.25, 0) {};
		\node [style=none] (78) at (-4.75, 0.25) {};
		\node [style=none] (79) at (-4.75, -0.25) {};
		\node [style=none] (87) at (-3, 0.75) {};
		\node [style=none] (90) at (-3, -0.75) {};
		\node [style=none] (116) at (2.5, 0) {};
		\node [style=none] (118) at (4.5, 0) {};
		\node [style=effect] (119) at (4.75, 0) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (77.center) to (74.center);
		\draw [in=0, out=180] (87.center) to (78.center);
		\draw [in=0, out=180] (90.center) to (79.center);
		\draw [in=0, out=180] (118.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/compact-abstraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-1.5, -0.5) {};
		\node [style=none] (55) at (-2.5, 0.5) {};
		\node [style=none] (56) at (-1.5, 0.5) {};
		\node [style=basic box] (57) at (0, 0) {$d$};
		\node [style=none] (58) at (0.5, 0) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (-1.5, -1.25) {};
		\node [style=none] (61) at (-0.25, -0.5) {};
		\node [style=none] (62) at (-0.25, 0.5) {};
		\node [style=none] (63) at (2.5, 0) {};
		\node [style=none] (64) at (2.5, -1.25) {};
		\node [style=none] (65) at (0.75, -1.25) {};
		\node [style=none] (69) at (-2.25, 1) {\scriptsize $u$};
		\node [style=none] (70) at (2.25, 0.5) {\scriptsize $w$};
		\node [style=none] (71) at (2.25, -0.75) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (58.center) to (59.center);
		\draw [->] (55.center) to (56.center);
		\draw [->, bend left=90, looseness=2.25] (60.center) to (54.center);
		\draw (56.center) to (62.center);
		\draw (54.center) to (61.center);
		\draw (59.center) to (63.center);
		\draw [->] (64.center) to (65.center);
		\draw (65.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/compact-eval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0.25, 0) {};
		\node [style=none] (44) at (0.25, 1.25) {};
		\node [style=none] (45) at (0, 1.25) {};
		\node [style=none] (46) at (0, 0) {};
		\node [style=none] (47) at (0, -1) {};
		\node [style=none] (48) at (3.5, -0.25) {};
		\node [style=none] (49) at (2, -0.25) {};
		\node [style=none] (50) at (2.75, 0.25) {\scriptsize $w$};
		\node [style=none] (51) at (0.25, 1.75) {\scriptsize $v$};
		\node [style=none] (52) at (0.25, 0.5) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend left=90, looseness=2.00] (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw [->, in=-180, out=0] (47.center) to (49.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/context-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (104) at (-3.25, 0) {$c$};
		\node [style=basic box] (105) at (5.5, -0.25) {$m$};
		\node [style=none] (107) at (2.75, 0.75) {};
		\node [style=none] (109) at (1, 0.75) {};
		\node [style=none] (124) at (-0.25, -1) {};
		\node [style=none] (125) at (8.25, -0.25) {};
		\node [style=basic box] (126) at (-0.75, -1) {$d$};
		\node [style=none] (127) at (-1.25, -0.75) {};
		\node [style=none] (128) at (-1.25, -1.25) {};
		\node [style=none] (129) at (-5, -1.25) {};
		\node [style=none] (130) at (-5, 0) {};
		\node [style=none] (131) at (1, 1.5) {};
		\node [style=none] (132) at (2.75, 1.5) {};
		\node [style=none] (133) at (2.75, 0.25) {};
		\node [style=none] (134) at (1, 0.25) {};
		\node [style=none] (135) at (-4.25, 1.75) {};
		\node [style=none] (136) at (0.25, 1.75) {};
		\node [style=none] (137) at (0.25, -2.5) {};
		\node [style=none] (138) at (-4.25, -2.5) {};
		\node [style=none] (139) at (-1.75, 1.25) {$c_1$};
		\node [style=none] (140) at (3.5, 1.75) {};
		\node [style=none] (141) at (7.5, 1.75) {};
		\node [style=none] (142) at (7.5, -2.5) {};
		\node [style=none] (143) at (3.5, -2.5) {};
		\node [style=none] (144) at (5.5, 1.25) {$c_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0] (107.center) to (105);
		\draw [in=180, out=15, looseness=0.50] (104) to (109.center);
		\draw [in=-165, out=0, looseness=0.75] (124.center) to (105);
		\draw [in=-180, out=-15, looseness=0.75] (104) to (127.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (104);
		\draw (105) to (125.center);
		\draw [dotted] (131.center) to (132.center);
		\draw [dotted] (132.center) to (133.center);
		\draw [dotted] (133.center) to (134.center);
		\draw [dotted] (134.center) to (131.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (135.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (69) at (-0.5, 0) {};
		\node [style=none] (70) at (0, 0) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (-1.75, 1.25) {};
		\node [style=none] (73) at (1.75, 1.25) {};
		\node [style=none] (74) at (1.75, -1.25) {};
		\node [style=none] (75) at (-1.75, -1.25) {};
		\node [style=none] (76) at (-2.5, 2.25) {};
		\node [style=none] (77) at (2.5, 2.25) {};
		\node [style=none] (78) at (2.5, -2.75) {};
		\node [style=none] (79) at (-2.5, -2.75) {};
		\node [style=none] (80) at (0, -2) {$C$};
		\node [style=none] (81) at (2.5, 0) {};
		\node [style=none] (82) at (3.5, 0) {};
		\node [style=none] (83) at (-3.5, 0) {};
		\node [style=none] (84) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [fill=lightgray, draw=gray] 	(76.center)
			 to (79.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [fill=white, draw=gray] 	(72.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw (26.center) to (69.center);
		\draw (71.center) to (16.center);
		\draw (83.center) to (84.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=black] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=black] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=black] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=black] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=black] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-8.25, -0) {};
		\node [style=black] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=black] (11) at (5, -0) {};
		\node [style=black] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cup-cap-ll.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-2.25, -1) {};
		\node [style=none] (65) at (-2.25, 1) {};
		\node [style=none] (75) at (-2, 1.5) {$A$};
		\node [style=none] (76) at (-2, -0.5) {$A^*$};
		\node [style=none] (77) at (-6.25, -1) {};
		\node [style=none] (78) at (-6.25, 1) {};
		\node [style=none] (79) at (-6.5, -0.5) {$A$};
		\node [style=none] (80) at (-6.5, 1.5) {$A^*$};
		\node [style=none] (81) at (4.5, -1.5) {};
		\node [style=none] (82) at (4.5, 0) {};
		\node [style=none] (83) at (4.5, 0.5) {$A$};
		\node [style=none] (84) at (2.75, 2) {$A^*$};
		\node [style=none] (85) at (4.75, 0) {};
		\node [style=none] (86) at (4.75, 1.5) {};
		\node [style=none] (88) at (6.5, -1) {$A^*$};
		\node [style=none] (89) at (2.5, 1.5) {};
		\node [style=none] (90) at (6.5, -1.5) {};
		\node [style=none] (91) at (17.25, 1.5) {};
		\node [style=none] (92) at (17.25, 0) {};
		\node [style=none] (94) at (15.25, -1) {$A$};
		\node [style=none] (95) at (17.5, 0) {};
		\node [style=none] (96) at (17.5, -1.5) {};
		\node [style=none] (97) at (19.25, 2) {$A$};
		\node [style=none] (98) at (15.25, -1.5) {};
		\node [style=none] (99) at (19.25, 1.5) {};
		\node [style=none] (100) at (8, 0) {$=$};
		\node [style=none] (101) at (9.25, 0) {};
		\node [style=none] (102) at (11.75, 0) {};
		\node [style=none] (103) at (20.25, 0) {$=$};
		\node [style=none] (104) at (21.5, 0) {};
		\node [style=none] (105) at (24, 0) {};
		\node [style=none] (106) at (17.5, 0.5) {$A^*$};
		\node [style=none] (107) at (10.5, 0.5) {$A^*$};
		\node [style=none] (108) at (22.75, 0.5) {$A$};
		\node [style=none] (109) at (0.25, 0) {s.t.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=2.50] (65.center) to (37.center);
		\draw [bend right=270, looseness=2.50] (78.center) to (77.center);
		\draw [bend left=270, looseness=2.50] (82.center) to (81.center);
		\draw [bend right=270, looseness=2.50] (86.center) to (85.center);
		\draw (89.center) to (86.center);
		\draw (81.center) to (90.center);
		\draw (82.center) to (85.center);
		\draw [bend right=270, looseness=2.50] (92.center) to (91.center);
		\draw [bend left=270, looseness=2.50] (96.center) to (95.center);
		\draw (98.center) to (96.center);
		\draw (91.center) to (99.center);
		\draw (92.center) to (95.center);
		\draw (101.center) to (102.center);
		\draw (104.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-7.25, -0.75) {};
		\node [style=none] (12) at (-7.5, 1) {\scriptsize $x$};
		\node [style=none] (17) at (-7.75, 0.5) {};
		\node [style=none] (19) at (-7.75, -0.75) {};
		\node [style=none] (21) at (-5.75, 0) {$\myeq{coun}$};
		\node [style=none] (29) at (-3.5, 0.5) {};
		\node [style=none] (31) at (-3.5, -0.75) {};
		\node [style=none] (32) at (-2.25, -1.25) {};
		\node [style=black] (33) at (-2, -0.25) {};
		\node [style=none] (34) at (-1.25, -1.25) {};
		\node [style=black] (35) at (-3, -0.75) {};
		\node [style=none] (36) at (-7.25, 0.5) {};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=black] (38) at (4.5, -0.5) {};
		\node [style=none] (39) at (5, 1.25) {};
		\node [style=black] (40) at (3, 0.5) {};
		\node [style=none] (41) at (0.25, 0) {$\myeq{coun}$};
		\node [style=none] (42) at (2.5, 0.5) {};
		\node [style=none] (43) at (2.5, -0.75) {};
		\node [style=none] (44) at (4, -1.5) {};
		\node [style=black] (45) at (4.5, 0.25) {};
		\node [style=none] (46) at (5, -1.5) {};
		\node [style=black] (47) at (3, -0.75) {};
		\node [style=none] (51) at (9.25, 1) {};
		\node [style=none] (52) at (6.5, 0) {$\myeq{dup}$};
		\node [style=none] (53) at (8.75, 1) {};
		\node [style=none] (54) at (8.75, -0.25) {};
		\node [style=black] (58) at (9.25, -0.25) {};
		\node [style=black] (59) at (9.25, 0.25) {};
		\node [style=none] (60) at (8.75, 0.25) {};
		\node [style=none] (61) at (8.75, -1) {};
		\node [style=none] (62) at (9.25, -1) {};
		\node [style=none] (63) at (9, 1.5) {\scriptsize $x$};
		\node [style=none] (64) at (4.75, 1.75) {\scriptsize $x$};
		\node [style=none] (65) at (-1.5, 1) {\scriptsize $x$};
		\node [style=none] (66) at (-1.5, -0.75) {\scriptsize $x$};
		\node [style=none] (67) at (5, -1) {\scriptsize $x$};
		\node [style=none] (68) at (-7.5, -0.25) {\scriptsize $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=270, looseness=2.25] (19.center) to (17.center);
		\draw (11.center) to (19.center);
		\draw [bend right=270, looseness=2.25] (31.center) to (29.center);
		\draw [bend left] (32.center) to (35);
		\draw [in=-180, out=60] (35) to (33);
		\draw (34.center) to (32.center);
		\draw (29.center) to (4.center);
		\draw (31.center) to (35);
		\draw (17.center) to (36.center);
		\draw [bend right] (37.center) to (40);
		\draw [in=180, out=-60] (40) to (38);
		\draw (39.center) to (37.center);
		\draw [bend right=270, looseness=2.25] (43.center) to (42.center);
		\draw [bend left] (44.center) to (47);
		\draw [in=-180, out=60] (47) to (45);
		\draw (46.center) to (44.center);
		\draw (42.center) to (40);
		\draw (43.center) to (47);
		\draw [bend right=270, looseness=2.25] (54.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (54.center) to (58);
		\draw [bend right=270, looseness=2.25] (61.center) to (60.center);
		\draw (60.center) to (59);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup-down-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (44) at (0.25, -0.5) {};
		\node [style=none] (45) at (1.75, 0.5) {};
		\node [style=none] (46) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend left=90, looseness=2.00] (44.center) to (43.center);
		\draw [in=0, out=-180] (45.center) to (44.center);
		\draw [in=-180, out=0] (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0.25, -0.5) {};
		\node [style=none] (44) at (0.25, 0.5) {};
		\node [style=none] (45) at (0.5, 0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup-frob.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=black] (1) at (-1, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=75, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cxd-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=basic box] (9) at (0, -1) {$d$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=basic box] (17) at (0, 0.75) {$c$};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (12.center) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d1+d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $d_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $d_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d1-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (69) at (-0.5, 0) {};
		\node [style=basic box] (70) at (0, 0) {$d_1$};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (-1.75, 1.25) {};
		\node [style=none] (73) at (1.75, 1.25) {};
		\node [style=none] (74) at (1.75, -1.25) {};
		\node [style=none] (75) at (-1.75, -1.25) {};
		\node [style=none] (76) at (-2.5, 2.25) {};
		\node [style=none] (77) at (2.5, 2.25) {};
		\node [style=none] (78) at (2.5, -2.75) {};
		\node [style=none] (79) at (-2.5, -2.75) {};
		\node [style=none] (80) at (0, -2) {$C$};
		\node [style=none] (81) at (2.5, 0) {};
		\node [style=none] (82) at (3.5, 0) {};
		\node [style=none] (83) at (-3.5, 0) {};
		\node [style=none] (84) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [fill=lightgray, draw=gray] 	(76.center)
			 to (79.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [fill=white, draw=gray] 	(72.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw (26.center) to (69.center);
		\draw (71.center) to (16.center);
		\draw (83.center) to (84.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d2-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (69) at (-0.5, 0) {};
		\node [style=basic box] (70) at (0, 0) {$d_2$};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (-1.75, 1.25) {};
		\node [style=none] (73) at (1.75, 1.25) {};
		\node [style=none] (74) at (1.75, -1.25) {};
		\node [style=none] (75) at (-1.75, -1.25) {};
		\node [style=none] (76) at (-2.5, 2.25) {};
		\node [style=none] (77) at (2.5, 2.25) {};
		\node [style=none] (78) at (2.5, -2.75) {};
		\node [style=none] (79) at (-2.5, -2.75) {};
		\node [style=none] (80) at (0, -2) {$C$};
		\node [style=none] (81) at (2.5, 0) {};
		\node [style=none] (82) at (3.5, 0) {};
		\node [style=none] (83) at (-3.5, 0) {};
		\node [style=none] (84) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [fill=lightgray, draw=gray] 	(76.center)
			 to (79.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [fill=white, draw=gray] 	(72.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw (26.center) to (69.center);
		\draw (71.center) to (16.center);
		\draw (83.center) to (84.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-ex-two-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=basic box] (10) at (-0.25, 0) {$g$};
		\node [style=black] (11) at (1.25, 0.5) {};
		\node [style=black] (18) at (1.25, -0.5) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=black] (30) at (4.75, 0.5) {};
		\node [style=black] (33) at (4.75, -0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=none] (38) at (3.5, -0.5) {};
		\node [style=none] (41) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (18);
		\draw (24.center) to (11);
		\draw (6.center) to (26.center);
		\draw (22.center) to (27.center);
		\draw (38.center) to (33);
		\draw (37.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/derived-frobenius-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=black] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=black] (6) at (-0.75, 1.75) {};
		\node [style=black] (7) at (-2, 1) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw (1) to (4);
		\draw [bend right] (6) to (7);
		\draw [in=120, out=-60] (7) to (4);
		\draw (8.center) to (7);
		\draw (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/derived-frobenius-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=black] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=black] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=black] (6) at (0.5, 1) {};
		\node [style=black] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw [in=0, out=120] (4) to (5.center);
		\draw [in=-120, out=60] (7) to (4);
		\draw (8.center) to (7);
		\draw (9.center) to (5.center);
		\draw (4) to (6);
		\draw [in=180, out=-60] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/derived-frobenius-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=black] (1) at (-2, 0) {};
		\node [style=black] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=black] (6) at (0.5, 1) {};
		\node [style=black] (7) at (-3.25, -0.75) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-4.25, 1.75) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (1);
		\draw [in=0, out=120] (4) to (5.center);
		\draw (8.center) to (7);
		\draw (9.center) to (5.center);
		\draw (4) to (6);
		\draw [in=-180, out=60] (7) to (1);
		\draw [in=-135, out=60] (1) to (4);
		\draw [in=180, out=-60] (7) to (10.center);
		\draw (10.center) to (11.center);
		\draw (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/derived-frobenius-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2, 2) {};
		\node [style=black] (1) at (-3.25, 1.25) {};
		\node [style=black] (4) at (-1.75, 0.25) {};
		\node [style=black] (7) at (-3.25, -0.75) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-4.25, 1.25) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (1);
		\draw (8.center) to (7);
		\draw [in=135, out=-60] (1) to (4);
		\draw [in=180, out=-60] (7) to (10.center);
		\draw (10.center) to (11.center);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw [in=-135, out=60] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/derived-left-unitality-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=white] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0] (2.center) to (0);
		\draw [in=0, out=-105] (0) to (1.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/derived-left-unitality-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=white] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0] (2.center) to (0);
		\draw [in=0, out=-105] (0) to (1.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5);
		\draw [in=-180, out=0] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dup-ex-two-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, 0.5) {};
		\node [style=basic box] (10) at (-1.5, 0) {$g$};
		\node [style=black] (11) at (0, 0.5) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=black] (18) at (0, -0.5) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=basic box] (29) at (6.5, 1) {$g$};
		\node [style=black] (30) at (4.75, 0.5) {};
		\node [style=none] (31) at (6, -0.5) {};
		\node [style=none] (32) at (6, 1.5) {};
		\node [style=black] (33) at (4.75, -0.5) {};
		\node [style=none] (34) at (6, -1.5) {};
		\node [style=none] (35) at (6, 0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=none] (38) at (3.5, -0.5) {};
		\node [style=none] (41) at (2.5, 0) {$=$};
		\node [style=basic box] (42) at (6.5, -1) {$g$};
		\node [style=none] (43) at (7, 1.5) {};
		\node [style=none] (44) at (7, 0.5) {};
		\node [style=none] (45) at (8.25, 1.5) {};
		\node [style=none] (46) at (8.25, 0.5) {};
		\node [style=none] (47) at (7, -0.5) {};
		\node [style=none] (48) at (7, -1.5) {};
		\node [style=none] (49) at (8.25, -0.5) {};
		\node [style=none] (50) at (8.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (11) to (13.center);
		\draw [in=180, out=75] (11) to (14.center);
		\draw [in=180, out=-75] (18) to (19.center);
		\draw [in=180, out=75] (18) to (20.center);
		\draw (25.center) to (18);
		\draw (24.center) to (11);
		\draw (6.center) to (26.center);
		\draw (22.center) to (27.center);
		\draw [in=180, out=-75] (30) to (31.center);
		\draw [in=180, out=75] (30) to (32.center);
		\draw [in=180, out=-75] (33) to (34.center);
		\draw [in=180, out=75] (33) to (35.center);
		\draw (38.center) to (33);
		\draw (37.center) to (30);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/effect-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (36) at (1, 0) {$d$};
		\node [style=none] (52) at (0.5, 0) {};
		\node [style=none] (53) at (-1.5, 0) {};
		\node [style=none] (54) at (-1.25, 0.5) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=white thick, in=-180, out=0] (53.center) to (52.center);
		\draw [in=-180, out=0] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/equation-in-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (26) at (-6.25, 0) {};
		\node [style=none] (69) at (-5, 0) {};
		\node [style=basic box] (70) at (-4.5, 0) {$d_1$};
		\node [style=none] (71) at (-4, 0) {};
		\node [style=none] (72) at (-6.25, 1.25) {};
		\node [style=none] (73) at (-2.75, 1.25) {};
		\node [style=none] (74) at (-2.75, -1.25) {};
		\node [style=none] (75) at (-6.25, -1.25) {};
		\node [style=none] (76) at (-7, 2.25) {};
		\node [style=none] (77) at (-2, 2.25) {};
		\node [style=none] (78) at (-2, -2.75) {};
		\node [style=none] (79) at (-7, -2.75) {};
		\node [style=none] (80) at (-4.5, -2) {$C$};
		\node [style=none] (81) at (-2, 0) {};
		\node [style=none] (82) at (-1, 0) {};
		\node [style=none] (83) at (-8, 0) {};
		\node [style=none] (84) at (-7, 0) {};
		\node [style=none] (85) at (0, 0) {$=$};
		\node [style=none] (86) at (6.25, 0) {};
		\node [style=none] (87) at (2.75, 0) {};
		\node [style=none] (88) at (4, 0) {};
		\node [style=basic box] (89) at (4.5, 0) {$d_2$};
		\node [style=none] (90) at (5, 0) {};
		\node [style=none] (91) at (2.75, 1.25) {};
		\node [style=none] (92) at (6.25, 1.25) {};
		\node [style=none] (93) at (6.25, -1.25) {};
		\node [style=none] (94) at (2.75, -1.25) {};
		\node [style=none] (95) at (2, 2.25) {};
		\node [style=none] (96) at (7, 2.25) {};
		\node [style=none] (97) at (7, -2.75) {};
		\node [style=none] (98) at (2, -2.75) {};
		\node [style=none] (99) at (4.5, -2) {$C$};
		\node [style=none] (100) at (7, 0) {};
		\node [style=none] (101) at (8, 0) {};
		\node [style=none] (102) at (1, 0) {};
		\node [style=none] (103) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (69.center);
		\draw (71.center) to (16.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (76.center);
		\draw (83.center) to (84.center);
		\draw (81.center) to (82.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (91.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw (102.center) to (103.center);
		\draw (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-Petri-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=white] (1) at (-3.75, -0) {};
		\node [style=white] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-4.75, -0.75) {};
		\node [style=place] (5) at (-2.5, 2.25) {};
		\node [style=none] (6) at (-0.75, 2.25) {};
		\node [style=place] (7) at (-2.5, -0) {};
		\node [style=black] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.25, 2.25) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (-0.75, -2.25) {};
		\node [style=none] (14) at (-0.25, -2.25) {};
		\node [style=place] (15) at (-2.5, -2.25) {};
		\node [style=black] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (-4.75, -2.25) {};
		\node [style=none] (18) at (-3.75, 2.25) {};
		\node [style=place] (19) at (5, -0) {};
		\node [style=none] (20) at (-5, 0.75) {};
		\node [style=black] (21) at (-7.25, 1.5) {};
		\node [style=none] (22) at (-5, 2.25) {};
		\node [style=black] (23) at (-6.25, 1.5) {};
		\node [style=black] (24) at (-7.25, -1.5) {};
		\node [style=none] (25) at (-5.25, -2.25) {};
		\node [style=none] (26) at (-5, -0.75) {};
		\node [style=black] (27) at (-6.25, -1.5) {};
		\node [style=none] (28) at (-3.5, -0) {};
		\node [style=white] (29) at (6.25, -0) {};
		\node [style=none] (30) at (2.5, 0.75) {};
		\node [style=white] (31) at (3.5, -0) {};
		\node [style=none] (32) at (3.75, -0) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=none] (34) at (1.25, -1.5) {};
		\node [style=none] (35) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105, looseness=1.00] (1) to (0.center);
		\draw [in=-105, out=0, looseness=1.00] (4.center) to (1);
		\draw [in=180, out=-75, looseness=1.00] (2) to (3.center);
		\draw (7.center) to (2);
		\draw [in=-105, out=0, looseness=1.00] (9.center) to (8);
		\draw [in=0, out=105, looseness=1.00] (8) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=180, out=75, looseness=1.00] (2) to (11.center);
		\draw (6.center) to (10.center);
		\draw [in=105, out=0, looseness=1.00] (12.center) to (16);
		\draw [in=0, out=-105, looseness=1.00] (16) to (14.center);
		\draw (13.center) to (14.center);
		\draw (3.center) to (12.center);
		\draw (18.center) to (5);
		\draw (17.center) to (15);
		\draw (23) to (21);
		\draw [in=180, out=-75, looseness=1.00] (23) to (20.center);
		\draw [in=180, out=75, looseness=1.00] (23) to (22.center);
		\draw (0.center) to (20.center);
		\draw (27) to (24);
		\draw [in=180, out=-75, looseness=1.00] (27) to (25.center);
		\draw [in=180, out=75, looseness=1.00] (27) to (26.center);
		\draw (26.center) to (4.center);
		\draw (1) to (28.center);
		\draw [style=arrow] (28.center) to (7);
		\draw (19) to (29.center);
		\draw [in=0, out=105, looseness=1.00] (31) to (30.center);
		\draw [in=-105, out=0, looseness=1.00] (33.center) to (31);
		\draw (31) to (32.center);
		\draw [style=arrow] (32.center) to (19);
		\draw (8) to (35.center);
		\draw (16) to (34.center);
		\draw [in=180, out=0, looseness=1.00] (34.center) to (33.center);
		\draw [in=180, out=0, looseness=1.25] (35.center) to (30.center);
		\draw [style=arrow] (6.center) to (5);
		\draw [style=arrow] (13.center) to (15);
		\draw (18.center) to (22.center);
		\draw (17.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-algebraic-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-3.75, 1.25) {};
		\node [style=none] (40) at (-1.25, 0.25) {};
		\node [style=none] (46) at (-1.25, 2.25) {};
		\node [style=black] (51) at (-2.5, 1.25) {};
		\node [style=basic box] (80) at (-1, 2.25) {$g$};
		\node [style=none] (84) at (0.25, -1) {};
		\node [style=none] (86) at (-3.75, -1) {};
		\node [style=state] (88) at (-1, 0.25) {$g$};
		\node [style=none] (90) at (-0.75, 0.25) {};
		\node [style=none] (91) at (-0.75, 2.25) {};
		\node [style=none] (92) at (0.25, 0.25) {};
		\node [style=none] (93) at (0.25, 2.25) {};
		\node [style=none] (94) at (0.25, 2.75) {};
		\node [style=none] (95) at (1.75, 2.75) {};
		\node [style=none] (96) at (1.75, -1.5) {};
		\node [style=none] (97) at (0.25, -1.5) {};
		\node [style=none] (98) at (1, 0.75) {$f$};
		\node [style=none] (99) at (1.75, 0.5) {};
		\node [style=none] (100) at (3, 0.5) {};
		\node [style=none] (101) at (-4.25, -1) {$\scriptsize y$};
		\node [style=none] (102) at (-4.25, 1.25) {$\scriptsize x$};
		\node [style=none] (103) at (-3.75, -3) {};
		\node [style=black] (104) at (-2.25, -3) {};
		\node [style=none] (105) at (-4.25, -3) {$\scriptsize z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (51);
		\draw [in=180, out=-60] (51) to (40.center);
		\draw [in=180, out=60] (51) to (46.center);
		\draw (86.center) to (84.center);
		\draw (91.center) to (93.center);
		\draw (90.center) to (92.center);
		\draw (97.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw (103.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-bayesian-net-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s vert] (0) at (4.5, -0.75) {$c$};
		\node [style=none] (1) at (6.25, -0.75) {};
		\node [style=none] (2) at (4, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=black] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (4, 1.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (6.25, 1.25) {};
		\node [style=basic box] (10) at (1, 0.5) {$t$};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=black] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (1.25, 2.25) {};
		\node [style=none] (14) at (-2, 1.25) {};
		\node [style=basic box] (15) at (-2.25, 1.25) {$s$};
		\node [style=none] (16) at (6.25, 2.25) {};
		\node [style=state] (17) at (-6, 0) {$h$};
		\node [style=black] (18) at (-4, 0) {};
		\node [style=none] (19) at (-5.75, 0) {};
		\node [style=none] (20) at (-4.75, 0.5) {\scriptsize $H$};
		\node [style=none] (21) at (6, 2.75) {\scriptsize $S$};
		\node [style=none] (22) at (6, 1.75) {\scriptsize $T$};
		\node [style=none] (23) at (6, -0.25) {\scriptsize $C$};
		\node [style=none] (24) at (0.25, 1.25) {};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (1.75, -0.25) {};
		\node [style=none] (27) at (1.75, 1.25) {};
		\node [style=none] (28) at (-7, 2.25) {};
		\node [style=none] (29) at (-7, -2.25) {};
		\node [style=none] (30) at (5.5, -2.25) {};
		\node [style=none] (31) at (5.5, 0.75) {};
		\node [style=none] (32) at (-1.5, 2.25) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (3.25, -0.5) {};
		\node [style=none] (35) at (3.25, 0.75) {};
		\node [style=m vert] (36) at (-11.5, 0) {$\omega$};
		\node [style=none] (37) at (-9.25, -1) {};
		\node [style=none] (38) at (-9.25, 0) {};
		\node [style=none] (39) at (-9.25, 1) {};
		\node [style=none] (40) at (-9.5, 1.5) {\scriptsize $S$};
		\node [style=none] (41) at (-9.5, 0.5) {\scriptsize $T$};
		\node [style=none] (42) at (-9.5, -0.5) {\scriptsize $C$};
		\node [style=none] (43) at (-11.25, 1) {};
		\node [style=none] (44) at (-11.25, 0) {};
		\node [style=none] (45) at (-11.25, -1) {};
		\node [style=none] (46) at (-8, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-75] (4) to (3.center);
		\draw [in=-180, out=60] (4) to (5.center);
		\draw (6.center) to (4);
		\draw (7.center) to (2.center);
		\draw (8.center) to (1.center);
		\draw (5.center) to (9.center);
		\draw [in=-180, out=-75] (12) to (11.center);
		\draw [in=-180, out=60] (12) to (13.center);
		\draw (14.center) to (12);
		\draw (13.center) to (16.center);
		\draw [in=-180, out=75] (18) to (15);
		\draw (19.center) to (18);
		\draw [in=-180, out=-75] (18) to (7.center);
		\draw [dotted] (24.center) to (27.center);
		\draw [dotted] (27.center) to (26.center);
		\draw [dotted] (26.center) to (25.center);
		\draw [dotted] (25.center) to (24.center);
		\draw [dotted] (31.center) to (30.center);
		\draw [dotted] (30.center) to (29.center);
		\draw [dotted] (29.center) to (28.center);
		\draw [dotted] (28.center) to (32.center);
		\draw [dotted] (32.center) to (33.center);
		\draw [dotted] (33.center) to (34.center);
		\draw [dotted] (34.center) to (35.center);
		\draw [dotted] (35.center) to (31.center);
		\draw (45.center) to (37.center);
		\draw (44.center) to (38.center);
		\draw (43.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-bayesian-net-intervention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s vert] (0) at (4.5, -0.75) {$c$};
		\node [style=none] (1) at (6.25, -0.75) {};
		\node [style=none] (2) at (4, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=black] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (4, 1.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (6.25, 1.25) {};
		\node [style=basic box] (10) at (1, 0.5) {$t$};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=black] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (1.25, 2.25) {};
		\node [style=black] (14) at (-2, 1.25) {};
		\node [style=black] (15) at (-3, 1) {};
		\node [style=none] (16) at (6.25, 2.25) {};
		\node [style=state] (17) at (-6, 0) {$h$};
		\node [style=black] (18) at (-4, 0) {};
		\node [style=none] (19) at (-5.75, 0) {};
		\node [style=none] (20) at (-4.75, 0.5) {\scriptsize $H$};
		\node [style=none] (21) at (6, 2.75) {\scriptsize $S$};
		\node [style=none] (22) at (6, 1.75) {\scriptsize $T$};
		\node [style=none] (23) at (6, -0.25) {\scriptsize $C$};
		\node [style=m vert] (36) at (10.25, 0) {$\omega'$};
		\node [style=none] (37) at (12.5, -1) {};
		\node [style=none] (38) at (12.5, 0) {};
		\node [style=none] (39) at (12.5, 1) {};
		\node [style=none] (40) at (12.25, 1.5) {\scriptsize $S$};
		\node [style=none] (41) at (12.25, 0.5) {\scriptsize $T$};
		\node [style=none] (42) at (12.25, -0.5) {\scriptsize $C$};
		\node [style=none] (43) at (10.5, 1) {};
		\node [style=none] (44) at (10.5, 0) {};
		\node [style=none] (45) at (10.5, -1) {};
		\node [style=none] (46) at (8, 0) {$=:$};
		\node [style=none] (47) at (0, 3.75) {\rotatebox[origin=c]{-90}{$\mapsto$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-75] (4) to (3.center);
		\draw [in=-180, out=60] (4) to (5.center);
		\draw (6.center) to (4);
		\draw (7.center) to (2.center);
		\draw (8.center) to (1.center);
		\draw (5.center) to (9.center);
		\draw [in=-180, out=-75] (12) to (11.center);
		\draw [in=-180, out=60] (12) to (13.center);
		\draw (14) to (12);
		\draw (13.center) to (16.center);
		\draw [in=-180, out=75] (18) to (15);
		\draw (19.center) to (18);
		\draw [in=-180, out=-75] (18) to (7.center);
		\draw (45.center) to (37.center);
		\draw (44.center) to (38.center);
		\draw (43.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-braided-diag-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=basic box] (9) at (-0.25, 1) {$g$};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=none] (15) at (6, -0.5) {};
		\node [style=none] (16) at (4, -0.5) {};
		\node [style=basic box] (19) at (4.25, -0.5) {$h$};
		\node [style=none] (22) at (4.5, -0.5) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-2.5, 0.25) {};
		\node [style=none] (25) at (-6.75, -0.25) {};
		\node [style=none] (31) at (-3.25, -0.25) {};
		\node [style=basic box] (32) at (-3, -0.25) {$f$};
		\node [style=state] (36) at (-2.25, 3.25) {$d$};
		\node [style=none] (39) at (-2, 3.25) {};
		\node [style=none] (40) at (3.75, 2) {};
		\node [style=effect] (41) at (4.25, 1.75) {$e$};
		\node [style=none] (44) at (-0.75, 1.5) {};
		\node [style=none] (45) at (-3, 1.75) {};
		\node [style=none] (46) at (-0.5, -0.5) {};
		\node [style=none] (47) at (-2.5, -0.5) {};
		\node [style=none] (48) at (-6.75, 1.75) {};
		\node [style=none] (49) at (4, -2) {};
		\node [style=none] (50) at (-0.5, -2) {};
		\node [style=none] (51) at (-6.75, -2) {};
		\node [style=none] (52) at (6.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw (22.center) to (15.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw [in=180, out=4, looseness=1.25] (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw [in=-180, out=0] (46.center) to (49.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (52.center);
		\draw [style=white thick, in=180, out=0] (50.center) to (16.center);
		\draw [in=180, out=0] (50.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-braided-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 2.5) {};
		\node [style=basic box] (9) at (-0.25, 2.5) {$g$};
		\node [style=none] (10) at (3.5, 0.75) {};
		\node [style=none] (15) at (2, -1.75) {};
		\node [style=none] (16) at (-5.75, -1.75) {};
		\node [style=basic box] (19) at (-5.5, -1.75) {$h$};
		\node [style=none] (22) at (-5.25, -1.75) {};
		\node [style=none] (23) at (-0.75, 2) {};
		\node [style=none] (24) at (-3, 0.25) {};
		\node [style=none] (25) at (-7.25, -0.25) {};
		\node [style=none] (31) at (-3.75, -0.25) {};
		\node [style=basic box] (32) at (-3.5, -0.25) {$f$};
		\node [style=state] (36) at (-3.5, 1.75) {$d$};
		\node [style=none] (39) at (1, 0.75) {};
		\node [style=none] (40) at (3.5, 1.25) {};
		\node [style=effect] (41) at (4, 1) {$e$};
		\node [style=none] (44) at (-0.75, 3) {};
		\node [style=none] (45) at (-3, 3) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (47) at (-3, -0.5) {};
		\node [style=none] (48) at (-7.25, 3) {};
		\node [style=none] (49) at (5.75, -1.75) {};
		\node [style=none] (50) at (-7.25, -1.75) {};
		\node [style=none] (51) at (5.75, -0.5) {};
		\node [style=none] (52) at (0.25, 0.75) {};
		\node [style=none] (53) at (-3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [style=white thick, in=180, out=0] (6.center) to (10.center);
		\draw (22.center) to (15.center);
		\draw (25.center) to (31.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw [in=-180, out=0] (46.center) to (49.center);
		\draw (50.center) to (16.center);
		\draw [style=white thick, in=-180, out=0] (15.center) to (51.center);
		\draw [in=-180, out=0] (15.center) to (51.center);
		\draw [in=-180, out=0] (6.center) to (10.center);
		\draw (52.center) to (39.center);
		\draw [style=white thick, in=-180, out=0] (53.center) to (52.center);
		\draw [in=-180, out=0] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cartesian-deform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=basic box] (9) at (0.75, 1) {$g$};
		\node [style=none] (10) at (3, 1.75) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (4.75, -1.5) {};
		\node [style=basic box] (20) at (2, -1.5) {$h$};
		\node [style=black] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (-2.5, 0) {};
		\node [style=none] (26) at (-5.75, -0.5) {};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=basic box] (33) at (-3, -0.5) {$f$};
		\node [style=none] (40) at (-2, 3.25) {};
		\node [style=none] (41) at (3, 2.25) {};
		\node [style=effect] (42) at (3.25, 2) {$e$};
		\node [style=none] (45) at (0.25, 1.25) {};
		\node [style=none] (46) at (-2, 1.25) {};
		\node [style=none] (53) at (-2.5, -1) {};
		\node [style=none] (55) at (0, -1) {};
		\node [style=none] (56) at (0.25, 0.75) {};
		\node [style=none] (57) at (1.75, -1) {};
		\node [style=none] (58) at (1.75, -2) {};
		\node [style=state] (59) at (-2.25, 3.5) {$d$};
		\node [style=state] (60) at (-2.25, 1.5) {$d$};
		\node [style=none] (61) at (-2, 3.75) {};
		\node [style=black] (62) at (-1, 3.75) {};
		\node [style=none] (63) at (-2, 1.75) {};
		\node [style=black] (64) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0] (25.center) to (24);
		\draw (26.center) to (32.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw [in=180, out=60] (24) to (56.center);
		\draw [in=-180, out=-75] (24) to (55.center);
		\draw [in=-180, out=0] (55.center) to (57.center);
		\draw [in=180, out=0] (15.center) to (58.center);
		\draw (20) to (16.center);
		\draw [in=-180, out=0] (53.center) to (15.center);
		\draw (61.center) to (62);
		\draw (63.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cartesian-diag-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=basic box] (9) at (0.75, 1.25) {$g$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (16) at (4.5, -1.25) {};
		\node [style=basic box] (20) at (2, -1.25) {$h$};
		\node [style=none] (26) at (-5.75, -0.25) {};
		\node [style=none] (37) at (-4.25, 2.25) {};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=effect] (42) at (3.25, 2.25) {$e$};
		\node [style=none] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-1.5, 1.5) {};
		\node [style=black] (51) at (-2.75, 2.25) {};
		\node [style=none] (57) at (1.75, -0.75) {};
		\node [style=none] (58) at (1.75, -1.75) {};
		\node [style=state] (63) at (-4.5, 2.5) {$d$};
		\node [style=none] (64) at (-4.25, 2.75) {};
		\node [style=black] (65) at (-2.75, 3.5) {};
		\node [style=black] (67) at (-1.25, 0.25) {};
		\node [style=none] (68) at (-2.5, 0.25) {};
		\node [style=none] (69) at (-3.5, -0.25) {};
		\node [style=basic box] (70) at (-3, -0.25) {$f$};
		\node [style=none] (71) at (-2.5, -0.75) {};
		\node [style=none] (72) at (0, -0.75) {};
		\node [style=none] (73) at (0.25, 1) {};
		\node [style=black] (74) at (-1.25, -0.75) {};
		\node [style=none] (75) at (0, -1.75) {};
		\node [style=black] (76) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (37.center) to (51);
		\draw [in=-180, out=60] (51) to (40.center);
		\draw [in=-180, out=-60] (51) to (46.center);
		\draw (20) to (16.center);
		\draw [in=-180, out=0] (64.center) to (65);
		\draw [in=180, out=0] (68.center) to (67);
		\draw [in=180, out=60] (67) to (73.center);
		\draw [in=-180, out=-75] (67) to (72.center);
		\draw [in=180, out=60] (74) to (76);
		\draw [in=-180, out=-75] (74) to (75.center);
		\draw (71.center) to (74);
		\draw (72.center) to (57.center);
		\draw (75.center) to (58.center);
		\draw (26.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cartesian-diag-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=basic box] (9) at (0.75, 1.25) {$g$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (16) at (4.5, -1.25) {};
		\node [style=basic box] (20) at (2, -1.25) {$h$};
		\node [style=none] (26) at (-5.75, -0.25) {};
		\node [style=none] (37) at (-4.25, 2.25) {};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=effect] (42) at (3.25, 2.25) {$e$};
		\node [style=none] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-1.5, 1.5) {};
		\node [style=black] (51) at (-2.75, 2.25) {};
		\node [style=none] (57) at (1.75, -0.75) {};
		\node [style=none] (58) at (1.75, -1.75) {};
		\node [style=state] (63) at (-4.5, 2.5) {$d$};
		\node [style=none] (64) at (-4.25, 2.75) {};
		\node [style=black] (65) at (-2.75, 3.5) {};
		\node [style=black] (67) at (-1.25, 0.25) {};
		\node [style=none] (68) at (-2.5, 0.25) {};
		\node [style=none] (69) at (-3.5, -0.25) {};
		\node [style=basic box] (70) at (-3, -0.25) {$f$};
		\node [style=none] (71) at (-2.5, -0.75) {};
		\node [style=none] (72) at (0, -0.75) {};
		\node [style=none] (73) at (0.25, 1) {};
		\node [style=none] (75) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (37.center) to (51);
		\draw [in=-180, out=60] (51) to (40.center);
		\draw [in=-180, out=-60] (51) to (46.center);
		\draw (20) to (16.center);
		\draw [in=-180, out=0] (64.center) to (65);
		\draw [in=180, out=0] (68.center) to (67);
		\draw [in=180, out=60] (67) to (73.center);
		\draw [in=-180, out=-75] (67) to (72.center);
		\draw (72.center) to (57.center);
		\draw (75.center) to (58.center);
		\draw (26.center) to (69.center);
		\draw [in=-180, out=0, looseness=0.75] (71.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cartesian-diag-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=basic box] (9) at (0.75, 1.25) {$g$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (16) at (4.5, -1.25) {};
		\node [style=basic box] (20) at (2, -1.25) {$h$};
		\node [style=none] (26) at (-5.75, -0.25) {};
		\node [style=none] (37) at (-4.25, 2.5) {};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=effect] (42) at (3.25, 2.25) {$e$};
		\node [style=none] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-1.5, 1.5) {};
		\node [style=black] (51) at (-2.75, 2.25) {};
		\node [style=none] (57) at (1.75, -0.75) {};
		\node [style=none] (58) at (1.75, -1.75) {};
		\node [style=state] (63) at (-4.5, 2.75) {$d$};
		\node [style=none] (64) at (-4.25, 3) {};
		\node [style=black] (65) at (-2.75, 3.25) {};
		\node [style=black] (67) at (-1.25, 0.25) {};
		\node [style=none] (68) at (-2.5, 0.25) {};
		\node [style=none] (69) at (-3.5, -0.25) {};
		\node [style=basic box] (70) at (-3, -0.25) {$f$};
		\node [style=none] (71) at (-2.5, -0.75) {};
		\node [style=none] (72) at (0, -0.75) {};
		\node [style=none] (73) at (0.25, 1) {};
		\node [style=none] (75) at (-0.25, -1.75) {};
		\node [style=black] (76) at (-1.5, 4) {};
		\node [style=black] (77) at (-1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw [in=-180, out=0] (37.center) to (51);
		\draw [in=-180, out=60] (51) to (40.center);
		\draw [in=-180, out=-60] (51) to (46.center);
		\draw (20) to (16.center);
		\draw [in=-180, out=0] (64.center) to (65);
		\draw [in=180, out=0] (68.center) to (67);
		\draw [in=180, out=60] (67) to (73.center);
		\draw [in=-180, out=-75] (67) to (72.center);
		\draw (72.center) to (57.center);
		\draw (75.center) to (58.center);
		\draw (26.center) to (69.center);
		\draw [in=-180, out=0, looseness=0.75] (71.center) to (75.center);
		\draw [bend left] (65) to (76);
		\draw [bend right] (65) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cartesian-diag-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=basic box] (9) at (0.75, 1.25) {$g$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (16) at (4.5, -1.25) {};
		\node [style=basic box] (20) at (2, -1.25) {$h$};
		\node [style=none] (26) at (-5.75, -0.25) {};
		\node [style=none] (37) at (-4.25, 2.5) {};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=effect] (42) at (3.25, 2.25) {$e$};
		\node [style=none] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-1.5, 1.5) {};
		\node [style=black] (51) at (-2.75, 2.25) {};
		\node [style=none] (57) at (1.75, -0.75) {};
		\node [style=none] (58) at (1.75, -1.75) {};
		\node [style=state] (63) at (-4.5, 2.75) {$d$};
		\node [style=none] (64) at (-4.25, 3) {};
		\node [style=black] (65) at (-2.75, 3.25) {};
		\node [style=black] (67) at (-1.25, 0.25) {};
		\node [style=none] (68) at (-2.5, 0.25) {};
		\node [style=none] (69) at (-3.5, -0.25) {};
		\node [style=basic box] (70) at (-3, -0.25) {$f$};
		\node [style=none] (71) at (-2.5, -0.75) {};
		\node [style=none] (72) at (0, -0.75) {};
		\node [style=none] (73) at (0.25, 1) {};
		\node [style=none] (75) at (-0.25, -1.75) {};
		\node [style=black] (76) at (-1.5, 4) {};
		\node [style=black] (77) at (-1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw [in=-180, out=0] (37.center) to (51);
		\draw [in=-180, out=60] (51) to (40.center);
		\draw [in=-180, out=-60] (51) to (46.center);
		\draw (20) to (16.center);
		\draw [in=-180, out=0] (64.center) to (65);
		\draw [in=180, out=0] (68.center) to (67);
		\draw [in=180, out=60] (67) to (73.center);
		\draw [in=-180, out=-75] (67) to (72.center);
		\draw (72.center) to (57.center);
		\draw (75.center) to (58.center);
		\draw (26.center) to (69.center);
		\draw [in=-180, out=0, looseness=0.75] (71.center) to (75.center);
		\draw [bend left] (65) to (76);
		\draw [bend right] (65) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cartesian-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=basic box] (9) at (0.75, 1.25) {$g$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (15) at (-1.25, -2.25) {};
		\node [style=none] (16) at (4.75, -1.75) {};
		\node [style=basic box] (20) at (2, -1.75) {$h$};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (-5.75, -0.75) {};
		\node [style=basic box] (33) at (-1.5, -1.75) {$f$};
		\node [style=none] (37) at (-4.25, 2.25) {};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=effect] (42) at (3.25, 2.25) {$e$};
		\node [style=none] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-1.5, 1.5) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=black] (51) at (-2.75, 2.25) {};
		\node [style=none] (53) at (-2, -1.75) {};
		\node [style=none] (55) at (-1.25, -1.25) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=none] (57) at (1.75, -1.25) {};
		\node [style=none] (58) at (1.75, -2.25) {};
		\node [style=basic box] (59) at (-1.5, 0.25) {$f$};
		\node [style=black] (60) at (-3.5, -0.75) {};
		\node [style=none] (61) at (-2, 0.25) {};
		\node [style=black] (62) at (0.75, 0) {};
		\node [style=state] (63) at (-4.5, 2.5) {$d$};
		\node [style=none] (64) at (-4.25, 2.75) {};
		\node [style=black] (65) at (-2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (37.center) to (51);
		\draw [in=-180, out=60] (51) to (40.center);
		\draw [in=-180, out=-60] (51) to (46.center);
		\draw [in=-180, out=0] (55.center) to (57.center);
		\draw [in=180, out=0] (15.center) to (58.center);
		\draw (20) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (25.center) to (56.center);
		\draw (26.center) to (60);
		\draw [in=-180, out=60] (60) to (61.center);
		\draw [in=180, out=-60] (60) to (53.center);
		\draw (61.center) to (59);
		\draw (53.center) to (33);
		\draw (47.center) to (62);
		\draw [in=-180, out=0] (64.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cd-diag-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=basic box] (9) at (0.75, 1.25) {$g$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (4.25, -1.5) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (-6.25, -1.5) {};
		\node [style=basic box] (33) at (-1.5, -1.5) {$h$};
		\node [style=none] (37) at (-4.25, 2.25) {};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=effect] (42) at (3.25, 2.25) {$e$};
		\node [style=none] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-1.5, 1.5) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=black] (51) at (-2.75, 2.25) {};
		\node [style=black] (53) at (-3.25, -0.5) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=basic box] (59) at (-1.5, 0.25) {$f$};
		\node [style=black] (60) at (-4.5, -1.5) {};
		\node [style=none] (61) at (-1.75, 0.25) {};
		\node [style=black] (62) at (0.75, 0) {};
		\node [style=state] (63) at (-4.5, 2.5) {$d$};
		\node [style=none] (64) at (-4.25, 2.75) {};
		\node [style=black] (65) at (-2.75, 3.5) {};
		\node [style=effect] (66) at (-1.5, -3) {c};
		\node [style=none] (67) at (-1.75, -3) {};
		\node [style=none] (68) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (37.center) to (51);
		\draw [in=-180, out=60] (51) to (40.center);
		\draw [in=-180, out=-60] (51) to (46.center);
		\draw [in=180, out=0, looseness=1.25] (25.center) to (56.center);
		\draw (26.center) to (60);
		\draw (47.center) to (62);
		\draw [in=-180, out=0] (64.center) to (65);
		\draw (15.center) to (16.center);
		\draw [bend left] (60) to (53);
		\draw [bend right] (53) to (68.center);
		\draw [in=180, out=60] (53) to (61.center);
		\draw [in=180, out=-75] (60) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cd-diag-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=basic box] (9) at (0.75, 1.25) {$g$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (4.25, -1.5) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (-6.25, -1) {};
		\node [style=basic box] (33) at (-1.5, -1.5) {$h$};
		\node [style=none] (37) at (-4.25, 2.25) {};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=effect] (42) at (3.25, 2.25) {$e$};
		\node [style=none] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-1.5, 1.5) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=black] (51) at (-2.75, 2.25) {};
		\node [style=black] (53) at (-3.5, -2) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=basic box] (59) at (-1.5, 0.25) {$f$};
		\node [style=black] (60) at (-4.75, -1) {};
		\node [style=none] (61) at (-1.75, 0.25) {};
		\node [style=black] (62) at (0.75, 0) {};
		\node [style=state] (63) at (-4.5, 2.5) {$d$};
		\node [style=none] (64) at (-4.25, 2.75) {};
		\node [style=black] (65) at (-2.75, 3.5) {};
		\node [style=effect] (66) at (-1.5, -3) {c};
		\node [style=none] (67) at (-1.75, -3) {};
		\node [style=none] (68) at (-1.75, -1.5) {};
		\node [style=none] (71) at (-3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (37.center) to (51);
		\draw [in=-180, out=60] (51) to (40.center);
		\draw [in=-180, out=-60] (51) to (46.center);
		\draw [in=180, out=0, looseness=1.25] (25.center) to (56.center);
		\draw (26.center) to (60);
		\draw [in=180, out=-75] (60) to (53);
		\draw (61.center) to (59);
		\draw (47.center) to (62);
		\draw [in=-180, out=0] (64.center) to (65);
		\draw (15.center) to (16.center);
		\draw [in=180, out=60] (60) to (71.center);
		\draw [in=-180, out=0, looseness=1.25] (71.center) to (68.center);
		\draw [in=180, out=-60] (53) to (67.center);
		\draw [in=-180, out=60, looseness=0.75] (53) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cd-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=basic box] (9) at (0.75, 1.25) {$g$};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (4.25, -1.5) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (-6.25, -1) {};
		\node [style=basic box] (33) at (-1.5, -1.5) {$h$};
		\node [style=none] (37) at (-4.25, 2.25) {};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=effect] (42) at (3.25, 2.25) {$e$};
		\node [style=none] (45) at (0.25, 1.5) {};
		\node [style=none] (46) at (-1.5, 1.5) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=black] (51) at (-2.75, 2.25) {};
		\node [style=black] (53) at (-3.25, -2.25) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=basic box] (59) at (-1.5, 0.25) {$f$};
		\node [style=black] (60) at (-4.75, -1) {};
		\node [style=none] (61) at (-2, 0.25) {};
		\node [style=black] (62) at (0.75, 0) {};
		\node [style=state] (63) at (-4.5, 2.5) {$d$};
		\node [style=none] (64) at (-4.25, 2.75) {};
		\node [style=black] (65) at (-2.75, 3.5) {};
		\node [style=effect] (66) at (-1.5, -3) {c};
		\node [style=none] (67) at (-1.75, -3) {};
		\node [style=none] (68) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw (37.center) to (51);
		\draw [in=-180, out=60] (51) to (40.center);
		\draw [in=-180, out=-60] (51) to (46.center);
		\draw [in=180, out=0, looseness=1.25] (25.center) to (56.center);
		\draw (26.center) to (60);
		\draw [in=-180, out=60] (60) to (61.center);
		\draw [in=180, out=-75] (60) to (53);
		\draw (61.center) to (59);
		\draw (47.center) to (62);
		\draw [in=-180, out=0] (64.center) to (65);
		\draw (15.center) to (16.center);
		\draw [bend right] (53) to (67.center);
		\draw [in=-180, out=60] (53) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-circuit-diagram-translation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (6.25, -1.75) {};
		\node [style=white] (8) at (5, -1.75) {};
		\node [style=none] (9) at (3.75, -2.5) {};
		\node [style=white] (11) at (-4.75, -1.5) {};
		\node [style=none] (12) at (-3.25, -2.5) {};
		\node [style=none] (13) at (-6, -1.5) {};
		\node [style=none] (14) at (6.25, 1.75) {};
		\node [style=none] (15) at (4, 2.5) {};
		\node [style=black] (16) at (5, 1.75) {};
		\node [style=none] (18) at (-3.25, 3.25) {};
		\node [style=black] (19) at (-4.75, 2.25) {};
		\node [style=none] (21) at (-6, 2.25) {};
		\node [style=none] (22) at (-3.25, 1) {};
		\node [style=none] (23) at (-3.25, -0.25) {};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (-1.75, 1.25) {};
		\node [style=none] (26) at (-0.5, 1.75) {};
		\node [style=black] (27) at (-1.5, 1.25) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=reg] (29) at (0.5, 1.75) {$x$};
		\node [style=reg] (30) at (2, 1.75) {$3$};
		\node [style=white] (32) at (3.75, 2.5) {};
		\node [style=none] (33) at (2.5, 1.75) {};
		\node [style=none] (34) at (2.5, 3.25) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=white] (36) at (2.25, -1) {};
		\node [style=none] (37) at (1, -1.75) {};
		\node [style=none] (38) at (1, -0.25) {};
		\node [style=reg] (40) at (0.75, -1.75) {$60$};
		\node [style=none] (41) at (-0.25, -1.75) {};
		\node [style=none] (42) at (-0.25, -1.5) {};
		\node [style=none] (43) at (-0.25, -2) {};
		\node [style=none] (44) at (3.75, -1) {};
		\node [style=none] (45) at (3.5, 0.25) {};
		\node [style=none] (46) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (8) to (9.center);
		\draw (6.center) to (8);
		\draw [in=180, out=-60] (11) to (12.center);
		\draw (11) to (13.center);
		\draw [bend left] (15.center) to (16);
		\draw (14.center) to (16);
		\draw [in=60, out=-180] (18.center) to (19);
		\draw (19) to (21.center);
		\draw (12.center) to (9.center);
		\draw [in=180, out=-75] (19) to (22.center);
		\draw [in=180, out=75] (11) to (23.center);
		\draw [in=180, out=0] (22.center) to (24.center);
		\draw [in=180, out=0] (23.center) to (25.center);
		\draw [in=45, out=-180] (26.center) to (27);
		\draw [in=180, out=-75] (27) to (28.center);
		\draw (25.center) to (27);
		\draw (26.center) to (29);
		\draw (29) to (30);
		\draw [in=0, out=-120] (32) to (33.center);
		\draw (18.center) to (34.center);
		\draw [in=120, out=0] (34.center) to (32);
		\draw (30) to (33.center);
		\draw (32) to (15.center);
		\draw [in=0, out=-120] (36) to (37.center);
		\draw [in=120, out=0] (38.center) to (36);
		\draw (36) to (35.center);
		\draw (24.center) to (38.center);
		\draw (41.center) to (40);
		\draw (42.center) to (43.center);
		\draw [in=105, out=0] (44.center) to (8);
		\draw [in=180, out=0] (35.center) to (45.center);
		\draw [in=-105, out=0] (45.center) to (16);
		\draw (28.center) to (46.center);
		\draw [in=180, out=0] (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-compact-deform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=basic box] (9) at (2, -0.25) {$g$};
		\node [style=none] (10) at (4.25, 1) {};
		\node [style=none] (15) at (0.5, -2.5) {};
		\node [style=none] (16) at (-3.75, -2.5) {};
		\node [style=basic box] (19) at (-3.5, -2) {$h$};
		\node [style=none] (22) at (-3.25, -2.5) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-5, 0) {};
		\node [style=none] (31) at (-3.75, 0) {};
		\node [style=basic box] (32) at (-3.5, 0) {$f$};
		\node [style=none] (39) at (-0.25, 2.5) {};
		\node [style=none] (40) at (4.25, 1.5) {};
		\node [style=effect] (41) at (4.75, 1.25) {$e$};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (46) at (-0.25, -1.5) {};
		\node [style=none] (47) at (-3, -0.25) {};
		\node [style=none] (50) at (-6.5, -2.5) {};
		\node [style=none] (54) at (-3.25, -1.75) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (57) at (-8, 1) {};
		\node [style=none] (58) at (-3.75, -1.75) {};
		\node [style=none] (60) at (-5, 1.25) {};
		\node [style=none] (61) at (-8.5, -1.25) {};
		\node [style=none] (62) at (-8, 2.5) {};
		\node [style=none] (63) at (6, -2.5) {};
		\node [style=none] (64) at (-0.5, -0.75) {};
		\node [style=none] (65) at (3.5, 1) {};
		\node [style=none] (66) at (-9.25, -2.5) {};
		\node [style=none] (67) at (-8.5, 0) {};
		\node [style=none] (68) at (-0.75, 0) {};
		\node [style=none] (69) at (-9.25, 0) {};
		\node [style=none] (70) at (-9.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (31.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=-180, out=0] (50.center) to (16.center);
		\draw (55.center) to (60.center);
		\draw [->, in=-180, out=0] (61.center) to (25.center);
		\draw [->, in=0, out=180, looseness=0.75] (58.center) to (57.center);
		\draw (15.center) to (63.center);
		\draw [->] (22.center) to (15.center);
		\draw [->, bend left=90, looseness=1.75] (57.center) to (62.center);
		\draw [->] (62.center) to (39.center);
		\draw (65.center) to (10.center);
		\draw [->, in=180, out=0] (6.center) to (65.center);
		\draw [->] (66.center) to (50.center);
		\draw [->, in=-180, out=0] (47.center) to (46.center);
		\draw [->, in=0, out=-180] (23.center) to (64.center);
		\draw [in=0, out=180] (64.center) to (24.center);
		\draw [in=-180, out=0] (46.center) to (44.center);
		\draw [in=0, out=-180] (60.center) to (67.center);
		\draw [in=180, out=0] (54.center) to (68.center);
		\draw [->, bend right=90, looseness=2.25] (68.center) to (55.center);
		\draw (70.center) to (61.center);
		\draw (67.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-compact-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=basic box] (9) at (1.75, 0.25) {$g$};
		\node [style=none] (10) at (5.25, 0) {};
		\node [style=none] (15) at (2, -2.5) {};
		\node [style=none] (16) at (-5.75, -2.5) {};
		\node [style=basic box] (19) at (-5.5, -2) {$h$};
		\node [style=none] (22) at (-5.25, -2.5) {};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (-3, 0.25) {};
		\node [style=none] (25) at (-6, -0.25) {};
		\node [style=none] (31) at (-3.75, -0.25) {};
		\node [style=basic box] (32) at (-3.5, -0.25) {$f$};
		\node [style=none] (39) at (2, 2.5) {};
		\node [style=none] (40) at (5.25, 0.5) {};
		\node [style=effect] (41) at (5.75, 0.25) {$e$};
		\node [style=none] (44) at (1.25, 0.75) {};
		\node [style=none] (45) at (-1.75, 2.75) {};
		\node [style=none] (46) at (-0.25, -1.5) {};
		\node [style=none] (47) at (-3, -0.5) {};
		\node [style=none] (48) at (-4, 2.75) {};
		\node [style=none] (49) at (5.5, 2.25) {};
		\node [style=none] (50) at (-7.5, -2.5) {};
		\node [style=none] (51) at (5.5, 3.75) {};
		\node [style=none] (52) at (-4, 3.75) {};
		\node [style=none] (53) at (-5.25, -1.75) {};
		\node [style=none] (54) at (-3, -1.75) {};
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (57) at (-5.75, -1.75) {};
		\node [style=none] (59) at (1.5, 3.75) {};
		\node [style=none] (60) at (-6, 1) {};
		\node [style=none] (61) at (-9.25, -1.25) {};
		\node [style=none] (62) at (-8.5, 2) {};
		\node [style=none] (63) at (6.75, -2.5) {};
		\node [style=none] (64) at (-0.5, -0.5) {};
		\node [style=none] (65) at (4, -0.25) {};
		\node [style=none] (66) at (-9.25, -2.5) {};
		\node [style=none] (67) at (-9.25, 0) {};
		\node [style=none] (68) at (-8.5, 1) {};
		\node [style=none] (69) at (-0.75, 0) {};
		\node [style=none] (70) at (-1.75, 2) {};
		\node [style=none] (71) at (1.25, 2.5) {};
		\node [style=none] (72) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (31.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw (48.center) to (45.center);
		\draw [in=-180, out=0] (50.center) to (16.center);
		\draw [bend right=90, looseness=2.25] (49.center) to (51.center);
		\draw [->] (51.center) to (59.center);
		\draw (59.center) to (52.center);
		\draw [->, bend left=270, looseness=2.25] (52.center) to (48.center);
		\draw (55.center) to (60.center);
		\draw [->] (53.center) to (54.center);
		\draw [->, in=180, out=0] (61.center) to (25.center);
		\draw (15.center) to (63.center);
		\draw [->] (22.center) to (15.center);
		\draw [in=-180, out=0] (65.center) to (10.center);
		\draw [->, in=180, out=0] (6.center) to (65.center);
		\draw [->] (66.center) to (50.center);
		\draw [->, in=-180, out=0, looseness=0.75] (47.center) to (46.center);
		\draw [->, in=0, out=-180] (23.center) to (64.center);
		\draw [in=0, out=-180] (64.center) to (24.center);
		\draw [in=0, out=180] (60.center) to (67.center);
		\draw [in=0, out=180, looseness=0.75] (57.center) to (68.center);
		\draw [->, bend right=270, looseness=2.25] (68.center) to (62.center);
		\draw [in=180, out=0] (54.center) to (69.center);
		\draw [->, bend right=90, looseness=2.50] (69.center) to (55.center);
		\draw (62.center) to (70.center);
		\draw [->, in=180, out=0] (70.center) to (71.center);
		\draw (71.center) to (39.center);
		\draw (46.center) to (72.center);
		\draw [->, in=-180, out=0] (72.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-3.75, 0.5) {};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (46) at (-1.25, 1.25) {};
		\node [style=black] (51) at (-2.5, 0.5) {};
		\node [style=basic box] (80) at (-4, 0.5) {$g$};
		\node [style=none] (84) at (-1.25, -1.75) {};
		\node [style=none] (86) at (-5.5, -1.75) {};
		\node [style=none] (91) at (-5.5, 0.5) {};
		\node [style=none] (93) at (-4.25, 0.5) {};
		\node [style=none] (94) at (-1.25, 2) {};
		\node [style=none] (95) at (0.25, 2) {};
		\node [style=none] (96) at (0.25, -2.25) {};
		\node [style=none] (97) at (-1.25, -2.25) {};
		\node [style=none] (98) at (-0.5, 0) {$f$};
		\node [style=none] (99) at (0.25, 0) {};
		\node [style=none] (100) at (1.5, 0) {};
		\node [style=none] (101) at (-6, -1.75) {$\scriptsize y$};
		\node [style=none] (102) at (-6, 0.5) {$\scriptsize x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (51);
		\draw [in=180, out=-60] (51) to (40.center);
		\draw [in=180, out=60] (51) to (46.center);
		\draw (86.center) to (84.center);
		\draw (91.center) to (93.center);
		\draw (97.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-5.25, 0.5) {};
		\node [style=none] (40) at (-2.75, -0.5) {};
		\node [style=none] (46) at (-2.75, 1.5) {};
		\node [style=black] (51) at (-4, 0.5) {};
		\node [style=basic box] (80) at (-2.5, 1.5) {$g$};
		\node [style=none] (84) at (-1.25, -1.75) {};
		\node [style=none] (86) at (-5.25, -1.75) {};
		\node [style=state] (88) at (-2.5, -0.5) {$g$};
		\node [style=none] (90) at (-2.25, -0.5) {};
		\node [style=none] (91) at (-2.25, 1.5) {};
		\node [style=none] (92) at (-1.25, -0.5) {};
		\node [style=none] (93) at (-1.25, 1.5) {};
		\node [style=none] (94) at (-1.25, 2) {};
		\node [style=none] (95) at (0.25, 2) {};
		\node [style=none] (96) at (0.25, -2.25) {};
		\node [style=none] (97) at (-1.25, -2.25) {};
		\node [style=none] (98) at (-0.5, 0) {$f$};
		\node [style=none] (99) at (0.25, 0) {};
		\node [style=none] (100) at (1.5, 0) {};
		\node [style=none] (101) at (-5.75, -1.75) {$\scriptsize y$};
		\node [style=none] (102) at (-5.75, 0.5) {$\scriptsize x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (51);
		\draw [in=180, out=-60] (51) to (40.center);
		\draw [in=180, out=60] (51) to (46.center);
		\draw (86.center) to (84.center);
		\draw (91.center) to (93.center);
		\draw (90.center) to (92.center);
		\draw (97.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-corelation-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-1.5, 0.25) {};
		\node [style=black] (77) at (0, 1.25) {};
		\node [style=none] (78) at (-1.5, 2) {};
		\node [style=none] (80) at (1.5, 1) {};
		\node [style=none] (81) at (1.5, -1) {};
		\node [style=none] (82) at (-1.5, -1) {};
		\node [style=black] (83) at (0, 0) {};
		\node [style=none] (84) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (76.center) to (77);
		\draw [bend left] (78.center) to (77);
		\draw [in=-120, out=0] (82.center) to (83);
		\draw [bend left] (84.center) to (83);
		\draw [in=-180, out=60] (83) to (80.center);
		\draw [in=-180, out=-60] (83) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-corelation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-3, -0.25) {};
		\node [style=black] (51) at (-1.5, 0.75) {};
		\node [style=none] (65) at (-3, 1.5) {};
		\node [style=black] (68) at (1.25, 0.25) {};
		\node [style=none] (69) at (2.75, 1) {};
		\node [style=none] (70) at (2.75, -0.5) {};
		\node [style=none] (71) at (-3, -1.25) {};
		\node [style=black] (72) at (-1.5, -0.5) {};
		\node [style=none] (73) at (-3, 0.5) {};
		\node [style=black] (74) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (37.center) to (51);
		\draw [bend left] (68) to (69.center);
		\draw [in=-180, out=-60] (68) to (70.center);
		\draw [bend left] (65.center) to (51);
		\draw [in=-120, out=0] (71.center) to (72);
		\draw [bend left] (73.center) to (72);
		\draw (51) to (74);
		\draw [in=-180, out=0] (72) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cospan-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-1.5, 0.25) {};
		\node [style=black] (77) at (0, 1.25) {};
		\node [style=none] (78) at (-1.5, 2) {};
		\node [style=none] (80) at (1.5, 1) {};
		\node [style=none] (81) at (1.5, -1) {};
		\node [style=none] (82) at (-1.5, -1) {};
		\node [style=black] (83) at (0, 0) {};
		\node [style=none] (84) at (-1.5, 1) {};
		\node [style=black] (86) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (76.center) to (77);
		\draw [bend left] (78.center) to (77);
		\draw [in=-120, out=0] (82.center) to (83);
		\draw [bend left] (84.center) to (83);
		\draw [in=-180, out=60] (83) to (80.center);
		\draw [in=-180, out=-60] (83) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-3, -0.25) {};
		\node [style=black] (51) at (-1.5, 0.75) {};
		\node [style=none] (65) at (-3, 1.5) {};
		\node [style=black] (68) at (1.25, 0.25) {};
		\node [style=none] (69) at (2.75, 1) {};
		\node [style=none] (70) at (2.75, -0.5) {};
		\node [style=none] (71) at (-3, -1.25) {};
		\node [style=black] (72) at (-1.5, -0.5) {};
		\node [style=none] (73) at (-3, 0.5) {};
		\node [style=black] (74) at (-0.5, 0.75) {};
		\node [style=black] (75) at (-0.5, -1.25) {};
		\node [style=black] (76) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (37.center) to (51);
		\draw [bend left] (68) to (69.center);
		\draw [in=-180, out=-60] (68) to (70.center);
		\draw [bend left] (65.center) to (51);
		\draw [in=-120, out=0] (71.center) to (72);
		\draw [bend left] (73.center) to (72);
		\draw (51) to (74);
		\draw [in=-180, out=0] (72) to (68);
		\draw (75) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-framed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 1.75) {};
		\node [style=basic box] (9) at (-0.25, 1.75) {$g$};
		\node [style=none] (10) at (1.75, 1.75) {};
		\node [style=none] (15) at (-2.25, -2.25) {};
		\node [style=none] (16) at (-4, -2.25) {};
		\node [style=basic box] (19) at (-3.75, -2.25) {$h$};
		\node [style=none] (22) at (-3.5, -2.25) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (-3.25, 0.25) {};
		\node [style=none] (25) at (-6, -0.25) {};
		\node [style=none] (31) at (-4, -0.25) {};
		\node [style=basic box] (32) at (-3.75, -0.25) {$f$};
		\node [style=effect] (41) at (2.25, 1.75) {$e$};
		\node [style=none] (44) at (-0.75, 2.25) {};
		\node [style=none] (45) at (-3.75, 1.75) {};
		\node [style=none] (46) at (-2.25, -0.5) {};
		\node [style=none] (47) at (-3.25, -0.5) {};
		\node [style=none] (48) at (-7.75, 1.75) {};
		\node [style=none] (49) at (1, -2.25) {};
		\node [style=none] (50) at (-7.75, -2.25) {};
		\node [style=none] (51) at (1, -0.5) {};
		\node [style=none] (52) at (-4.75, 3) {};
		\node [style=none] (53) at (-2.5, 3) {};
		\node [style=none] (54) at (-4.75, 1) {};
		\node [style=none] (55) at (-2.5, 1) {};
		\node [style=none] (56) at (-4.75, 1) {};
		\node [style=none] (57) at (-2.5, 1) {};
		\node [style=none] (58) at (-4.75, -1.25) {};
		\node [style=none] (59) at (-2.5, -1.25) {};
		\node [style=none] (60) at (-4.75, -1.25) {};
		\node [style=none] (61) at (-2.5, -1.25) {};
		\node [style=none] (62) at (-4.75, -3.25) {};
		\node [style=none] (63) at (-2.5, -3.25) {};
		\node [style=none] (70) at (-2.5, -1.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (0.75, 0.25) {};
		\node [style=none] (73) at (-2, -3.25) {};
		\node [style=none] (74) at (0.75, -3.25) {};
		\node [style=none] (79) at (-2, 3) {};
		\node [style=none] (80) at (0.75, 3) {};
		\node [style=none] (81) at (-2, 0.25) {};
		\node [style=none] (82) at (0.75, 0.25) {};
		\node [style=none] (83) at (1.25, 3) {};
		\node [style=none] (84) at (3.5, 3) {};
		\node [style=none] (85) at (1.25, 0.25) {};
		\node [style=none] (86) at (3.5, 0.25) {};
		\node [style=none] (87) at (4, -0.5) {};
		\node [style=none] (88) at (4, -2.25) {};
		\node [style=none] (89) at (1.25, 0.25) {};
		\node [style=none] (90) at (3.5, 0.25) {};
		\node [style=none] (91) at (1.25, -3.25) {};
		\node [style=none] (92) at (3.5, -3.25) {};
		\node [style=basic box] (93) at (-6.25, -0.25) {$d$};
		\node [style=none] (94) at (-7.25, 3) {};
		\node [style=none] (95) at (-5.25, 3) {};
		\node [style=none] (96) at (-7.25, 1) {};
		\node [style=none] (97) at (-5.25, 1) {};
		\node [style=none] (98) at (-7.25, 1) {};
		\node [style=none] (99) at (-5.25, 1) {};
		\node [style=none] (100) at (-7.25, -1.25) {};
		\node [style=none] (101) at (-5.25, -1.25) {};
		\node [style=none] (102) at (-7.25, -1.25) {};
		\node [style=none] (103) at (-5.25, -1.25) {};
		\node [style=none] (104) at (-7.25, -3.25) {};
		\node [style=none] (105) at (-5.25, -3.25) {};
		\node [style=none] (106) at (-5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw (22.center) to (15.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw [in=-180, out=0] (46.center) to (49.center);
		\draw (50.center) to (16.center);
		\draw [in=-180, out=0] (15.center) to (51.center);
		\draw [dotted] (53.center) to (55.center);
		\draw [dotted] (55.center) to (54.center);
		\draw [dotted] (54.center) to (52.center);
		\draw [dotted] (52.center) to (53.center);
		\draw [dotted] (57.center) to (59.center);
		\draw [dotted] (59.center) to (58.center);
		\draw [dotted] (58.center) to (56.center);
		\draw [dotted] (61.center) to (63.center);
		\draw [dotted] (63.center) to (62.center);
		\draw [dotted] (62.center) to (60.center);
		\draw [dotted] (72.center) to (74.center);
		\draw [dotted] (74.center) to (73.center);
		\draw [dotted] (73.center) to (71.center);
		\draw [dotted] (80.center) to (82.center);
		\draw [dotted] (82.center) to (81.center);
		\draw [dotted] (81.center) to (79.center);
		\draw [dotted] (79.center) to (80.center);
		\draw [dotted] (84.center) to (86.center);
		\draw [dotted] (86.center) to (85.center);
		\draw [dotted] (85.center) to (83.center);
		\draw [dotted] (83.center) to (84.center);
		\draw (51.center) to (87.center);
		\draw (49.center) to (88.center);
		\draw [dotted] (90.center) to (92.center);
		\draw [dotted] (92.center) to (91.center);
		\draw [dotted] (91.center) to (89.center);
		\draw [dotted] (95.center) to (97.center);
		\draw [dotted] (97.center) to (96.center);
		\draw [dotted] (96.center) to (94.center);
		\draw [dotted] (94.center) to (95.center);
		\draw [dotted] (99.center) to (101.center);
		\draw [dotted] (101.center) to (100.center);
		\draw [dotted] (100.center) to (98.center);
		\draw [dotted] (103.center) to (105.center);
		\draw [dotted] (105.center) to (104.center);
		\draw [dotted] (104.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diagram-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-4.25, 0.25) {};
		\node [style=none] (40) at (-1.25, 1) {};
		\node [style=none] (46) at (-1.75, -0.5) {};
		\node [style=black] (51) at (-3, 0.25) {};
		\node [style=basic box] (59) at (2.5, -1.75) {$m$};
		\node [style=none] (69) at (2.75, -1.75) {};
		\node [style=none] (70) at (2.25, -1.5) {};
		\node [style=none] (71) at (2.25, -2) {};
		\node [style=basic box] (72) at (5.5, -0.25) {$m$};
		\node [style=none] (73) at (5.75, -0.25) {};
		\node [style=none] (74) at (5, 0) {};
		\node [style=none] (75) at (5, -0.5) {};
		\node [style=basic box] (76) at (2.5, 1.25) {$m$};
		\node [style=none] (77) at (2.75, 1.25) {};
		\node [style=none] (78) at (2.25, 1.5) {};
		\node [style=none] (79) at (2.25, 1) {};
		\node [style=basic box] (80) at (0.25, -1) {$m$};
		\node [style=none] (81) at (0.5, -1) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, -1.25) {};
		\node [style=none] (84) at (-1.75, -1.25) {};
		\node [style=none] (85) at (-4.25, -2.25) {};
		\node [style=none] (86) at (-4.25, -1.25) {};
		\node [style=none] (87) at (0.5, 2) {};
		\node [style=state] (88) at (0.25, 2) {$e$};
		\node [style=none] (89) at (7.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (51);
		\draw [in=-180, out=60] (51) to (40.center);
		\draw [in=-180, out=-60] (51) to (46.center);
		\draw [in=180, out=0] (69.center) to (75.center);
		\draw [in=-180, out=0] (77.center) to (74.center);
		\draw [in=180, out=0] (81.center) to (70.center);
		\draw [in=180, out=0] (85.center) to (71.center);
		\draw [in=-180, out=0] (84.center) to (82.center);
		\draw [in=-180, out=0] (46.center) to (83.center);
		\draw (86.center) to (84.center);
		\draw (40.center) to (79.center);
		\draw [in=180, out=0] (87.center) to (78.center);
		\draw (73.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diagram-non-monogamous-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=hyperedge] (7) at (0.25, 0) {$f$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=black dot] (12) at (2.25, 0) {};
		\node [style=none] (32) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=-135, out=0] (10.center) to (12);
		\draw [in=135, out=0] (4.center) to (12);
		\draw (12) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diagram-non-monogamous-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=black dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=hyperedge] (7) at (0.25, 0) {$f$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (36) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (12.center);
		\draw (10.center) to (36.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diagram-non-monogamous-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=hyperedge] (7) at (0, 0) {$f$};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (-3, 0.75) {};
		\node [style=none] (16) at (-3, -0.75) {};
		\node [style=black dot] (17) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (12.center);
		\draw (10.center) to (13.center);
		\draw (14.center) to (17);
		\draw [in=0, out=120] (17) to (15.center);
		\draw [in=0, out=-120] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-function-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-12.5, 0.75) {};
		\node [style=none] (4) at (-11, 0.75) {};
		\node [style=white] (9) at (-12.5, -0.5) {};
		\node [style=none] (10) at (-14.5, -1.5) {};
		\node [style=none] (11) at (-13.75, 0.25) {};
		\node [style=none] (12) at (-11, -0.5) {};
		\node [style=white] (13) at (-14, 0.25) {};
		\node [style=none] (14) at (-15.25, -0.5) {};
		\node [style=none] (15) at (-15.25, 1) {};
		\node [style=none] (16) at (-15.25, -1.5) {};
		\node [style=white] (17) at (-4.25, 1) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=white] (19) at (-4.25, -0.25) {};
		\node [style=none] (20) at (-6.25, 0.75) {};
		\node [style=none] (21) at (-5.5, -1) {};
		\node [style=none] (22) at (-2.75, -0.25) {};
		\node [style=white] (23) at (-5.75, -1) {};
		\node [style=none] (24) at (-7, -0.25) {};
		\node [style=none] (25) at (-7, -1.75) {};
		\node [style=none] (26) at (-7, 0.75) {};
		\node [style=white] (27) at (4.75, 0.75) {};
		\node [style=none] (28) at (6.25, 0.75) {};
		\node [style=white] (29) at (4.75, -0.5) {};
		\node [style=none] (30) at (2.75, -1.5) {};
		\node [style=none] (31) at (3.5, 0.25) {};
		\node [style=none] (32) at (6.25, -0.5) {};
		\node [style=white] (33) at (3.25, 0.25) {};
		\node [style=none] (34) at (2.25, -0.5) {};
		\node [style=none] (35) at (2, 1) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=white] (40) at (14.75, 1) {};
		\node [style=none] (41) at (16.25, 1) {};
		\node [style=white] (42) at (14.75, -0.25) {};
		\node [style=none] (43) at (12.75, -1.5) {};
		\node [style=none] (44) at (13.5, 0.5) {};
		\node [style=none] (45) at (16.25, -0.25) {};
		\node [style=white] (46) at (13.25, 0.5) {};
		\node [style=none] (47) at (12.5, -0.25) {};
		\node [style=none] (48) at (12, 1.25) {};
		\node [style=white] (50) at (12.25, -0.25) {};
		\node [style=none] (51) at (11, -0.75) {};
		\node [style=white] (52) at (11.25, 0.25) {};
		\node [style=none] (53) at (10, -1.5) {};
		\node [style=none] (54) at (10, 1.25) {};
		\node [style=none] (55) at (10, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=0, out=105] (9) to (11.center);
		\draw (0) to (4.center);
		\draw [in=0, out=-105] (13) to (14.center);
		\draw [in=0, out=105] (13) to (15.center);
		\draw (13) to (11.center);
		\draw (16.center) to (10.center);
		\draw (22.center) to (19);
		\draw [in=0, out=105] (19) to (20.center);
		\draw [in=0, out=-105] (19) to (21.center);
		\draw (17) to (18.center);
		\draw [in=0, out=105] (23) to (24.center);
		\draw [in=0, out=-105] (23) to (25.center);
		\draw (23) to (21.center);
		\draw (26.center) to (20.center);
		\draw (32.center) to (29);
		\draw [in=0, out=-105] (29) to (30.center);
		\draw [in=0, out=105] (29) to (31.center);
		\draw (27) to (28.center);
		\draw [in=0, out=-105] (33) to (34.center);
		\draw [in=0, out=105] (33) to (35.center);
		\draw (33) to (31.center);
		\draw [in=180, out=0] (36.center) to (30.center);
		\draw [in=-180, out=0] (38.center) to (34.center);
		\draw (39.center) to (35.center);
		\draw (45.center) to (42);
		\draw [in=0, out=-105] (42) to (43.center);
		\draw [in=0, out=105] (42) to (44.center);
		\draw (40) to (41.center);
		\draw [in=0, out=-105] (46) to (47.center);
		\draw [in=0, out=105] (46) to (48.center);
		\draw (46) to (44.center);
		\draw [in=0, out=-105] (50) to (51.center);
		\draw [in=0, out=105] (50) to (52);
		\draw (53.center) to (43.center);
		\draw (54.center) to (48.center);
		\draw (55.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-function-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.25, 0.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=white] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (-0.75, -1.5) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=white] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (0, 2.75) {$f:\{0,1,2\}\to \{0,1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=0, out=105] (9) to (11.center);
		\draw (0) to (4.center);
		\draw [in=0, out=-105] (13) to (14.center);
		\draw [in=0, out=105] (13) to (15.center);
		\draw (13) to (11.center);
		\draw (16.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-function-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (0, 2.75) {$g:\{0,1,2,3\}\to \{0,1\}$};
		\node [style=white] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=0, out=105] (9) to (11.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (21.center) to (18);
		\draw [in=0, out=-105] (18) to (19.center);
		\draw [in=0, out=105] (18) to (20.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-function-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.75, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=white] (9) at (0.75, -0.5) {};
		\node [style=none] (12) at (2.25, -0.5) {};
		\node [style=none] (17) at (0, 2.75) {$!:\varnothing \to \{0,1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-hypergraph-diag-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=hyperedge] (9) at (0, 1.25) {$g$};
		\node [style=black dot] (10) at (1.75, 1.25) {};
		\node [style=none] (15) at (-3.5, -2.25) {};
		\node [style=none] (16) at (-4, -2.25) {};
		\node [style=hyperedge] (19) at (-3.75, -2.25) {$h$};
		\node [style=black dot] (23) at (-1.75, 0.25) {};
		\node [style=none] (24) at (-3.25, 0.25) {};
		\node [style=black dot] (25) at (-5.5, -0.25) {};
		\node [style=none] (31) at (-4, -0.25) {};
		\node [style=hyperedge] (32) at (-3.75, -0.25) {$f$};
		\node [style=hyperedge] (41) at (3.5, 1.25) {$e$};
		\node [style=none] (44) at (-0.5, 1.75) {};
		\node [style=none] (45) at (-1.5, 1.75) {};
		\node [style=none] (46) at (-3.25, -0.5) {};
		\node [style=black dot] (48) at (-5.5, 1.75) {};
		\node [style=black dot] (49) at (1.75, -0.5) {};
		\node [style=black dot] (50) at (-5.5, -2.25) {};
		\node [style=black dot] (51) at (1.75, -2.25) {};
		\node [style=none] (52) at (-0.5, 1) {};
		\node [style=none] (54) at (3, 1.25) {};
		\node [style=hyperedge] (55) at (-7.25, -0.25) {$d$};
		\node [style=none] (56) at (-7, -0.25) {};
		\node [style=none] (57) at (-8.5, 2.75) {};
		\node [style=none] (58) at (4.5, 2.75) {};
		\node [style=none] (59) at (4.5, -3.5) {};
		\node [style=none] (60) at (-8.5, -3.5) {};
		\node [style=none] (61) at (-11, 2.75) {};
		\node [style=none] (62) at (-9, 2.75) {};
		\node [style=none] (63) at (-9, -3.5) {};
		\node [style=none] (64) at (-11, -3.5) {};
		\node [style=none] (65) at (5, 2.75) {};
		\node [style=none] (66) at (7, 2.75) {};
		\node [style=none] (67) at (7, -3.5) {};
		\node [style=none] (68) at (5, -3.5) {};
		\node [style=blue dot] (69) at (-10, 1) {};
		\node [style=blue dot] (70) at (-10, -1.75) {};
		\node [style=red dot] (71) at (6, 1) {};
		\node [style=red dot] (72) at (6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=red, fill opacity=0.3, draw=red] (65.center)
			 to (66.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [fill=blue, fill opacity=0.3, draw=blue] (61.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [fill=gray, fill opacity=0.3, draw=gray] (57.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;			 
		\draw (6.center) to (10);
		\draw (24.center) to (23);
		\draw (25) to (31.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw (48) to (45.center);
		\draw (46.center) to (49);
		\draw (50) to (16.center);
		\draw (15.center) to (51);
		\draw (23) to (52.center);
		\draw (10) to (54.center);
		\draw (56.center) to (25);
		\draw [->, dashed] (69) to (48);
		\draw [->, dashed] (70) to (50);
		\draw [->, dashed] (71) to (51);
		\draw [->, dashed] (72) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-hypergraph-diag-deform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (9) at (-1.25, 1.75) {$g$};
		\node [style=basic box] (20) at (4.25, -0.25) {$h$};
		\node [style=none] (26) at (-7, -2.5) {};
		\node [style=basic box] (33) at (-1.25, 0) {$c$};
		\node [style=none] (37) at (-6, 0) {};
		\node [style=effect] (42) at (2, 3) {$e$};
		\node [style=basic box] (59) at (-1.25, -2) {$f$};
		\node [style=state] (63) at (-6.25, 0.25) {$d$};
		\node [style=none] (64) at (-6, 0.5) {};
		\node [style=black] (65) at (-4.75, -1.5) {};
		\node [style=none] (66) at (-1.5, 0) {};
		\node [style=none] (67) at (-1.5, -2.5) {};
		\node [style=none] (68) at (-2.5, -1.5) {};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=none] (70) at (-1, -2.5) {};
		\node [style=black] (71) at (-4.25, 1.25) {};
		\node [style=none] (72) at (-1.5, 3.25) {};
		\node [style=black] (73) at (2.75, 0.25) {};
		\node [style=none] (74) at (4, -0.25) {};
		\node [style=none] (75) at (-1, 0) {};
		\node [style=black] (76) at (1.25, 0) {};
		\node [style=black] (77) at (-2.75, 1.75) {};
		\node [style=none] (78) at (-1.5, 1.75) {};
		\node [style=none] (79) at (5.5, -0.25) {};
		\node [style=none] (81) at (-1, 2) {};
		\node [style=none] (82) at (-1, 1.5) {};
		\node [style=none] (83) at (1.5, 2.75) {};
		\node [style=black] (84) at (1.25, -2.5) {};
		\node [style=none] (85) at (2.75, -1.5) {};
		\node [style=none] (86) at (4, 1) {};
		\node [style=black] (87) at (2.5, -3.25) {};
		\node [style=black] (88) at (3.5, -3.25) {};
		\node [style=none] (89) at (0.75, -4) {};
		\node [style=black] (90) at (-4, -2.25) {};
		\node [style=none] (91) at (5.5, -1.5) {};
		\node [style=none] (92) at (-1.5, -1.5) {};
		\node [style=none] (93) at (5.5, 1) {};
		\node [style=none] (94) at (1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (37.center) to (65);
		\draw [in=-150, out=0] (26.center) to (65);
		\draw [in=180, out=75] (65) to (66.center);
		\draw [in=-75, out=180] (67.center) to (71);
		\draw [in=-180, out=0, looseness=1.25] (64.center) to (71);
		\draw [in=-180, out=60] (71) to (72.center);
		\draw [in=-120, out=0, looseness=0.75] (69.center) to (73);
		\draw [in=-180, out=-45] (73) to (74.center);
		\draw (75.center) to (76);
		\draw [in=-180, out=0] (77) to (78.center);
		\draw (20) to (79.center);
		\draw [in=120, out=0] (82.center) to (73);
		\draw [in=180, out=0] (81.center) to (83.center);
		\draw (70.center) to (84);
		\draw [in=180, out=60] (84) to (85.center);
		\draw [in=-180, out=60] (73) to (86.center);
		\draw [in=-120, out=0] (89.center) to (87);
		\draw [in=180, out=0] (87) to (88);
		\draw (84) to (87);
		\draw [in=180, out=-75] (65) to (90);
		\draw [in=180, out=45] (90) to (68.center);
		\draw [in=180, out=-60, looseness=0.75] (90) to (89.center);
		\draw (85.center) to (91.center);
		\draw (68.center) to (92.center);
		\draw (86.center) to (93.center);
		\draw (72.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-hypergraph-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (9) at (0.25, 2.5) {$g$};
		\node [style=basic box] (20) at (3.5, 0.5) {$h$};
		\node [style=none] (26) at (-6.5, -2) {};
		\node [style=basic box] (33) at (2, -2.75) {$c$};
		\node [style=none] (37) at (-5.5, 0) {};
		\node [style=effect] (42) at (3.5, 3.5) {$e$};
		\node [style=basic box] (59) at (-1.75, 0.25) {$f$};
		\node [style=state] (63) at (-5.75, 0.25) {$d$};
		\node [style=none] (64) at (-5.5, 0.5) {};
		\node [style=black] (65) at (-4, -1.5) {};
		\node [style=none] (66) at (-0.75, -2.75) {};
		\node [style=none] (67) at (-2, -0.25) {};
		\node [style=none] (68) at (-2, 0.75) {};
		\node [style=none] (69) at (-1.5, 0.75) {};
		\node [style=none] (70) at (0.25, -0.25) {};
		\node [style=black] (71) at (-3.75, 1.25) {};
		\node [style=none] (72) at (3, 3.75) {};
		\node [style=black] (73) at (2, 1.25) {};
		\node [style=none] (74) at (3.25, 0.5) {};
		\node [style=none] (75) at (2.25, -2.75) {};
		\node [style=black] (76) at (3.5, -2.75) {};
		\node [style=black] (77) at (-1.75, 3.5) {};
		\node [style=none] (78) at (0, 2.5) {};
		\node [style=none] (79) at (4.75, 0.5) {};
		\node [style=none] (81) at (0.5, 2.75) {};
		\node [style=none] (82) at (0.5, 2.25) {};
		\node [style=none] (83) at (3, 3.25) {};
		\node [style=black] (84) at (2, -1) {};
		\node [style=none] (85) at (4.75, -1) {};
		\node [style=none] (86) at (4.5, 2.25) {};
		\node [style=none] (87) at (0, 3.75) {};
		\node [style=none] (88) at (-2, 2.5) {};
		\node [style=none] (89) at (1.75, -2.75) {};
		\node [style=none] (90) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (37.center) to (65);
		\draw [in=-150, out=0] (26.center) to (65);
		\draw [in=180, out=-60] (65) to (66.center);
		\draw [bend left, looseness=1.25] (65) to (68.center);
		\draw [in=-75, out=180] (67.center) to (71);
		\draw [in=-180, out=0, looseness=1.25] (64.center) to (71);
		\draw [in=-120, out=0, looseness=0.75] (69.center) to (73);
		\draw [in=-180, out=-45] (73) to (74.center);
		\draw (75.center) to (76);
		\draw [in=-180, out=0] (77) to (78.center);
		\draw (20) to (79.center);
		\draw [in=120, out=0] (82.center) to (73);
		\draw [in=180, out=0] (81.center) to (83.center);
		\draw [in=135, out=0] (70.center) to (84);
		\draw [in=-180, out=0] (84) to (85.center);
		\draw [in=-120, out=-15, looseness=0.50] (65) to (84);
		\draw [in=-180, out=60] (73) to (86.center);
		\draw (87.center) to (72.center);
		\draw [in=180, out=0] (88.center) to (87.center);
		\draw [in=-180, out=60] (71) to (88.center);
		\draw (66.center) to (89.center);
		\draw (90.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-kernel-computation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 2.25) {};
		\node [style=black] (2) at (-10.5, 1.25) {};
		\node [style=none] (3) at (-9.25, 0.25) {};
		\node [style=reg] (5) at (-9, 2.25) {$a$};
		\node [style=white] (9) at (-6.5, -1.5) {};
		\node [style=none] (10) at (-8.5, -2.25) {};
		\node [style=none] (11) at (-8.75, 0.25) {};
		\node [style=white] (12) at (-5.5, -1.5) {};
		\node [style=none] (15) at (-11.75, -2.25) {};
		\node [style=none] (16) at (-11.75, -0.75) {};
		\node [style=none] (17) at (-9, -2.25) {};
		\node [style=reg] (21) at (-9, 0.25) {$b$};
		\node [style=none] (25) at (-4, 0) {$\myeq{inv}$};
		\node [style=white] (66) at (-6.5, 1.25) {};
		\node [style=none] (67) at (-8.75, -0.75) {};
		\node [style=none] (68) at (-8.75, 2.25) {};
		\node [style=white] (69) at (-5.5, 1.25) {};
		\node [style=none] (70) at (-7.5, 0.25) {};
		\node [style=none] (71) at (-7.5, -0.75) {};
		\node [style=none] (72) at (-0.25, 2.25) {};
		\node [style=black] (74) at (-1.5, 1.5) {};
		\node [style=none] (75) at (-0.25, 0.5) {};
		\node [style=reg] (76) at (0, 2.25) {$a$};
		\node [style=black] (77) at (4, -1.5) {};
		\node [style=none] (78) at (3, -2.25) {};
		\node [style=black] (80) at (5, -1.5) {};
		\node [style=none] (81) at (-2.75, -2.25) {};
		\node [style=none] (82) at (-2.75, -0.75) {};
		\node [style=none] (83) at (0, -2.25) {};
		\node [style=reg] (84) at (0, 0.5) {$b$};
		\node [style=black] (88) at (4, 1.5) {};
		\node [style=none] (89) at (0.25, -0.75) {};
		\node [style=none] (90) at (2.5, 2.25) {};
		\node [style=black] (91) at (5, 1.5) {};
		\node [style=none] (92) at (2.75, 0.75) {};
		\node [style=none] (93) at (3, -0.75) {};
		\node [style=reg] (94) at (2.75, -0.75) {$-1$};
		\node [style=reg] (95) at (2.25, 2.25) {$-1$};
		\node [style=none] (96) at (6.75, 0) {$\myeq{\eqref{eq:scalar-semiring-axioms}}$};
		\node [style=none] (97) at (11, 2.25) {};
		\node [style=none] (98) at (8.5, 1.5) {};
		\node [style=black] (99) at (9.75, 1.5) {};
		\node [style=none] (100) at (11, 0.5) {};
		\node [style=reg] (101) at (11.25, 2.25) {$-a$};
		\node [style=black] (102) at (14, -1.5) {};
		\node [style=none] (103) at (13, -2.25) {};
		\node [style=black] (104) at (15, -1.5) {};
		\node [style=none] (105) at (8.5, -2.25) {};
		\node [style=none] (106) at (8.5, -0.75) {};
		\node [style=none] (107) at (11.25, -2.25) {};
		\node [style=reg] (108) at (11.25, 0.5) {$-b$};
		\node [style=black] (112) at (14.25, 1.5) {};
		\node [style=none] (113) at (11.5, -0.75) {};
		\node [style=none] (114) at (12.75, 2.25) {};
		\node [style=black] (115) at (15.25, 1.5) {};
		\node [style=none] (116) at (13, 0.5) {};
		\node [style=none] (117) at (13, -0.75) {};
		\node [style=none] (118) at (-4, -7) {$:=$};
		\node [style=coreg] (123) at (9, -7) {$-a$};
		\node [style=none] (127) at (7.25, -8.5) {};
		\node [style=none] (128) at (7.25, -7) {};
		\node [style=coreg] (130) at (9, -8.5) {$-b$};
		\node [style=black] (134) at (11.25, -7) {};
		\node [style=none] (136) at (9.75, -7) {};
		\node [style=black] (137) at (12.25, -7) {};
		\node [style=none] (138) at (9.75, -8.5) {};
		\node [style=none] (139) at (-11, 3) {};
		\node [style=none] (140) at (-6, 3) {};
		\node [style=none] (141) at (-6, -2.75) {};
		\node [style=none] (142) at (-11, -2.75) {};
		\node [style=none] (143) at (-11.75, 1.25) {};
		\node [style=none] (144) at (-2.75, 1.5) {};
		\node [style=none] (145) at (-0.25, -4.75) {};
		\node [style=none] (146) at (-2.75, -5.5) {};
		\node [style=black] (147) at (-1.5, -5.5) {};
		\node [style=none] (148) at (-0.25, -6.25) {};
		\node [style=black] (150) at (2.5, -8.25) {};
		\node [style=none] (151) at (1.5, -9) {};
		\node [style=black] (152) at (3.5, -8.25) {};
		\node [style=none] (153) at (-2.75, -9) {};
		\node [style=none] (154) at (-2.75, -7.5) {};
		\node [style=none] (155) at (0, -9) {};
		\node [style=none] (156) at (0, -6.25) {};
		\node [style=black] (157) at (2.5, -5.5) {};
		\node [style=none] (158) at (0, -7.5) {};
		\node [style=none] (159) at (1.25, -4.75) {};
		\node [style=black] (160) at (3.5, -5.5) {};
		\node [style=none] (161) at (1.5, -6.25) {};
		\node [style=none] (162) at (1.5, -7.5) {};
		\node [style=none] (163) at (5.5, -7) {$\myeq{frob}$};
		\node [style=coreg] (164) at (-0.75, -7.5) {$-a$};
		\node [style=coreg] (165) at (-0.75, -9) {$-b$};
		\node [style=none] (166) at (9.75, -5.5) {};
		\node [style=none] (167) at (7.25, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (12) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (10.center);
		\draw (0.center) to (5);
		\draw (21) to (11.center);
		\draw (3.center) to (21);
		\draw (69) to (66);
		\draw [in=0, out=105] (66) to (68.center);
		\draw (5) to (68.center);
		\draw [in=-180, out=0] (67.center) to (70.center);
		\draw [in=180, out=0] (11.center) to (71.center);
		\draw (16.center) to (67.center);
		\draw [in=-105, out=0] (70.center) to (66);
		\draw [in=105, out=0] (71.center) to (9);
		\draw [in=-75, out=180] (75.center) to (74);
		\draw [in=180, out=75] (74) to (72.center);
		\draw (80) to (77);
		\draw [in=0, out=-105] (77) to (78.center);
		\draw [in=180, out=0, looseness=1.25] (81.center) to (83.center);
		\draw [in=180, out=0] (83.center) to (78.center);
		\draw (72.center) to (76);
		\draw (75.center) to (84);
		\draw (91) to (88);
		\draw [in=0, out=105] (88) to (90.center);
		\draw [in=-180, out=0] (89.center) to (92.center);
		\draw (82.center) to (89.center);
		\draw [in=-105, out=0] (92.center) to (88);
		\draw [in=105, out=0] (93.center) to (77);
		\draw [in=180, out=0] (84) to (94);
		\draw (94) to (93.center);
		\draw (76) to (95);
		\draw (95) to (90.center);
		\draw (99) to (98.center);
		\draw [in=-75, out=180] (100.center) to (99);
		\draw [in=180, out=75] (99) to (97.center);
		\draw (104) to (102);
		\draw [in=0, out=-105] (102) to (103.center);
		\draw [in=180, out=0, looseness=1.25] (105.center) to (107.center);
		\draw [in=180, out=0] (107.center) to (103.center);
		\draw (97.center) to (101);
		\draw (100.center) to (108);
		\draw (115) to (112);
		\draw [in=0, out=105] (112) to (114.center);
		\draw [in=-180, out=0] (113.center) to (116.center);
		\draw (106.center) to (113.center);
		\draw [in=-105, out=0] (116.center) to (112);
		\draw [in=105, out=0] (117.center) to (102);
		\draw (101) to (114.center);
		\draw [in=180, out=0] (108) to (117.center);
		\draw (137) to (134);
		\draw (123) to (136.center);
		\draw (128.center) to (123);
		\draw (127.center) to (130);
		\draw (130) to (138.center);
		\draw [in=-105, out=0] (138.center) to (134);
		\draw [dashed] (139.center) to (140.center);
		\draw [dashed] (140.center) to (141.center);
		\draw [dashed] (141.center) to (142.center);
		\draw [dashed] (142.center) to (139.center);
		\draw (143.center) to (2);
		\draw (144.center) to (74);
		\draw (147) to (146.center);
		\draw [in=-75, out=180] (148.center) to (147);
		\draw [in=180, out=75] (147) to (145.center);
		\draw (152) to (150);
		\draw [in=0, out=-105] (150) to (151.center);
		\draw [in=180, out=0] (155.center) to (151.center);
		\draw (148.center) to (156.center);
		\draw (160) to (157);
		\draw [in=0, out=105] (157) to (159.center);
		\draw [in=-180, out=0] (158.center) to (161.center);
		\draw [in=-105, out=0] (161.center) to (157);
		\draw [in=105, out=0] (162.center) to (150);
		\draw [in=180, out=0] (156.center) to (162.center);
		\draw (145.center) to (159.center);
		\draw (153.center) to (165);
		\draw (165) to (155.center);
		\draw (154.center) to (164);
		\draw (164) to (158.center);
		\draw (136.center) to (134);
		\draw (167.center) to (166.center);
		\draw [in=105, out=0] (166.center) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-kernel-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 2) {};
		\node [style=black] (1) at (-11.75, 2) {};
		\node [style=black] (2) at (-10.5, 1) {};
		\node [style=none] (3) at (-9.25, 0) {};
		\node [style=reg] (5) at (-9, 2) {$a$};
		\node [style=white] (9) at (-6.5, -1.75) {};
		\node [style=none] (10) at (-8.5, -2.5) {};
		\node [style=none] (11) at (-8.75, 0) {};
		\node [style=white] (12) at (-5.5, -1.75) {};
		\node [style=none] (15) at (-13.25, -2.5) {};
		\node [style=none] (16) at (-13.25, -1) {};
		\node [style=none] (17) at (-9, -2.5) {};
		\node [style=reg] (21) at (-9, 0) {$b$};
		\node [style=black] (22) at (-12.5, 2) {};
		\node [style=none] (23) at (-9.25, 3.25) {};
		\node [style=none] (24) at (-5, 3.25) {};
		\node [style=none] (25) at (-4, 0) {$=$};
		\node [style=white] (66) at (-6.5, 1) {};
		\node [style=none] (67) at (-8.75, -1) {};
		\node [style=none] (68) at (-8.75, 2) {};
		\node [style=white] (69) at (-5.5, 1) {};
		\node [style=none] (70) at (-7.5, 0) {};
		\node [style=none] (71) at (-7.5, -1) {};
		\node [style=none] (72) at (1, 2) {};
		\node [style=black] (73) at (-1.5, 2) {};
		\node [style=black] (74) at (-0.25, 1.25) {};
		\node [style=none] (75) at (1, 0.25) {};
		\node [style=reg] (76) at (1.25, 2) {$a$};
		\node [style=black] (77) at (5.25, -1.75) {};
		\node [style=none] (78) at (4.25, -2.5) {};
		\node [style=black] (80) at (6.25, -1.75) {};
		\node [style=none] (81) at (-3, -2.5) {};
		\node [style=none] (82) at (-3, -1) {};
		\node [style=none] (83) at (1.25, -2.5) {};
		\node [style=reg] (84) at (1.25, 0.25) {$b$};
		\node [style=black] (85) at (-2.25, 2) {};
		\node [style=none] (86) at (1, 3.25) {};
		\node [style=none] (87) at (6.75, 3.25) {};
		\node [style=black] (88) at (5.25, 1.25) {};
		\node [style=none] (89) at (1.5, -1) {};
		\node [style=none] (90) at (3.75, 2) {};
		\node [style=black] (91) at (6.25, 1.25) {};
		\node [style=none] (92) at (4, 0.5) {};
		\node [style=none] (93) at (4.25, -1) {};
		\node [style=reg] (94) at (4, -1) {$-1$};
		\node [style=reg] (95) at (3.5, 2) {$-1$};
		\node [style=none] (96) at (7.75, 0) {$=$};
		\node [style=none] (97) at (12.75, 2) {};
		\node [style=black] (98) at (10.25, 2) {};
		\node [style=black] (99) at (11.5, 1.25) {};
		\node [style=none] (100) at (12.75, 0.25) {};
		\node [style=reg] (101) at (13, 2) {$-a$};
		\node [style=black] (102) at (15.75, -1.75) {};
		\node [style=none] (103) at (14.75, -2.5) {};
		\node [style=black] (104) at (16.75, -1.75) {};
		\node [style=none] (105) at (8.75, -2.5) {};
		\node [style=none] (106) at (8.75, -1) {};
		\node [style=none] (107) at (13, -2.5) {};
		\node [style=reg] (108) at (13, 0.25) {$-b$};
		\node [style=black] (109) at (9.5, 2) {};
		\node [style=none] (110) at (12.75, 3.25) {};
		\node [style=none] (111) at (17.75, 3.25) {};
		\node [style=black] (112) at (16, 1.25) {};
		\node [style=none] (113) at (13.25, -1) {};
		\node [style=none] (114) at (14.5, 2) {};
		\node [style=black] (115) at (17, 1.25) {};
		\node [style=none] (116) at (14.75, 0.25) {};
		\node [style=none] (117) at (14.75, -1) {};
		\node [style=none] (118) at (18.75, 0) {$=$};
		\node [style=coreg] (123) at (21.5, 1) {$-a$};
		\node [style=none] (127) at (19.75, -1) {};
		\node [style=none] (128) at (19.75, 1) {};
		\node [style=coreg] (130) at (21.5, -1) {$-b$};
		\node [style=black] (134) at (24.25, 0) {};
		\node [style=none] (136) at (22.75, 1) {};
		\node [style=none] (137) at (25.25, 0) {};
		\node [style=none] (138) at (22.75, -1) {};
		\node [style=none] (139) at (-11, 2.75) {};
		\node [style=none] (140) at (-6, 2.75) {};
		\node [style=none] (141) at (-6, -3) {};
		\node [style=none] (142) at (-11, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2) to (1);
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (12) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (10.center);
		\draw (0.center) to (5);
		\draw (21) to (11.center);
		\draw (22) to (1);
		\draw [in=180, out=75] (1) to (23.center);
		\draw (23.center) to (24.center);
		\draw (3.center) to (21);
		\draw (69) to (66);
		\draw [in=0, out=105] (66) to (68.center);
		\draw (5) to (68.center);
		\draw [in=-180, out=0] (67.center) to (70.center);
		\draw [in=180, out=0] (11.center) to (71.center);
		\draw (16.center) to (67.center);
		\draw [in=-105, out=0] (70.center) to (66);
		\draw [in=105, out=0] (71.center) to (9);
		\draw [bend left] (74) to (73);
		\draw [in=-75, out=180] (75.center) to (74);
		\draw [in=180, out=75] (74) to (72.center);
		\draw (80) to (77);
		\draw [in=0, out=-105] (77) to (78.center);
		\draw [in=180, out=0, looseness=1.25] (81.center) to (83.center);
		\draw [in=180, out=0] (83.center) to (78.center);
		\draw (72.center) to (76);
		\draw (85) to (73);
		\draw [in=180, out=75] (73) to (86.center);
		\draw (86.center) to (87.center);
		\draw (75.center) to (84);
		\draw (91) to (88);
		\draw [in=0, out=105] (88) to (90.center);
		\draw [in=-180, out=0] (89.center) to (92.center);
		\draw (82.center) to (89.center);
		\draw [in=-105, out=0] (92.center) to (88);
		\draw [in=105, out=0] (93.center) to (77);
		\draw [in=180, out=0] (84) to (94);
		\draw (94) to (93.center);
		\draw (76) to (95);
		\draw (95) to (90.center);
		\draw [bend left] (99) to (98);
		\draw [in=-75, out=180] (100.center) to (99);
		\draw [in=180, out=75] (99) to (97.center);
		\draw (104) to (102);
		\draw [in=0, out=-105] (102) to (103.center);
		\draw [in=180, out=0, looseness=1.25] (105.center) to (107.center);
		\draw [in=180, out=0] (107.center) to (103.center);
		\draw (97.center) to (101);
		\draw (109) to (98);
		\draw [in=180, out=75] (98) to (110.center);
		\draw (110.center) to (111.center);
		\draw (100.center) to (108);
		\draw (115) to (112);
		\draw [in=0, out=105] (112) to (114.center);
		\draw [in=-180, out=0] (113.center) to (116.center);
		\draw (106.center) to (113.center);
		\draw [in=-105, out=0] (116.center) to (112);
		\draw [in=105, out=0] (117.center) to (102);
		\draw (101) to (114.center);
		\draw [in=180, out=0] (108) to (117.center);
		\draw (137.center) to (134);
		\draw [in=0, out=105] (134) to (136.center);
		\draw (123) to (136.center);
		\draw (128.center) to (123);
		\draw (127.center) to (130);
		\draw (130) to (138.center);
		\draw [in=-105, out=0] (138.center) to (134);
		\draw [dashed] (139.center) to (140.center);
		\draw [dashed] (140.center) to (141.center);
		\draw [dashed] (141.center) to (142.center);
		\draw [dashed] (142.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-kernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=black] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=reg] (5) at (-1, 2.5) {$a$};
		\node [style=white] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-0.5, -2) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=white] (12) at (2.5, -1.25) {};
		\node [style=none] (15) at (-3.75, -2) {};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=none] (17) at (-1, -2) {};
		\node [style=reg] (21) at (-1, 0.5) {$b$};
		\node [style=white] (66) at (1.5, 1.5) {};
		\node [style=none] (67) at (-0.75, -0.5) {};
		\node [style=none] (68) at (-0.75, 2.5) {};
		\node [style=white] (69) at (2.5, 1.5) {};
		\node [style=none] (70) at (0.5, 0.5) {};
		\node [style=none] (71) at (0.5, -0.5) {};
		\node [style=none] (139) at (-3, 3.25) {};
		\node [style=none] (140) at (2, 3.25) {};
		\node [style=none] (141) at (2, -2.5) {};
		\node [style=none] (142) at (-3, -2.5) {};
		\node [style=none] (143) at (-3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (12) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (10.center);
		\draw (0.center) to (5);
		\draw (21) to (11.center);
		\draw (3.center) to (21);
		\draw (69) to (66);
		\draw [in=0, out=105] (66) to (68.center);
		\draw (5) to (68.center);
		\draw [in=-180, out=0] (67.center) to (70.center);
		\draw [in=180, out=0] (11.center) to (71.center);
		\draw (16.center) to (67.center);
		\draw [in=-105, out=0] (70.center) to (66);
		\draw [in=105, out=0] (71.center) to (9);
		\draw [dashed] (139.center) to (140.center);
		\draw [dashed] (140.center) to (141.center);
		\draw [dashed] (141.center) to (142.center);
		\draw [dashed] (142.center) to (139.center);
		\draw (143.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-matrix-coeffs-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 3.5) {};
		\node [style=none] (1) at (-4.25, 2) {};
		\node [style=black] (2) at (-3, 2) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=reg] (5) at (-0.25, 3.5) {$a$};
		\node [style=reg] (21) at (-0.25, -0.75) {$b$};
		\node [style=white] (22) at (6, 2.5) {};
		\node [style=none] (23) at (4.75, 1.25) {};
		\node [style=none] (24) at (3.25, 3.5) {};
		\node [style=none] (25) at (7.25, 2.5) {};
		\node [style=white] (26) at (4.5, 1.25) {};
		\node [style=none] (27) at (3.25, 0.5) {};
		\node [style=none] (28) at (3.25, 2) {};
		\node [style=white] (29) at (6, -1.75) {};
		\node [style=none] (30) at (4.75, -3) {};
		\node [style=none] (31) at (3.25, -0.75) {};
		\node [style=none] (32) at (7.25, -1.75) {};
		\node [style=white] (33) at (4.5, -3) {};
		\node [style=none] (34) at (3.25, -3.75) {};
		\node [style=none] (35) at (3.25, -2.25) {};
		\node [style=none] (36) at (-0.5, 2) {};
		\node [style=none] (37) at (-4.25, 0) {};
		\node [style=black] (38) at (-3, 0) {};
		\node [style=none] (39) at (-0.5, -2.25) {};
		\node [style=none] (40) at (-0.5, 0.5) {};
		\node [style=none] (41) at (-4.25, -2.25) {};
		\node [style=black] (42) at (-3, -2.25) {};
		\node [style=none] (43) at (-0.5, -3.75) {};
		\node [style=none] (46) at (2.75, -2.25) {};
		\node [style=reg] (47) at (1.5, 2) {$0$};
		\node [style=reg] (48) at (3, 0.5) {$0$};
		\node [style=reg] (49) at (1.5, -2.25) {$0$};
		\node [style=reg] (50) at (3, -3.75) {$1$};
		\node [style=none] (51) at (-1, 4.5) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=none] (53) at (0.75, -1.75) {};
		\node [style=none] (54) at (0.75, 4.5) {};
		\node [style=none] (55) at (0.75, 3) {};
		\node [style=none] (56) at (0.75, -3.25) {};
		\node [style=none] (57) at (2.25, -3.25) {};
		\node [style=none] (58) at (2.25, 3) {};
		\node [style=none] (59) at (2.25, 1.25) {};
		\node [style=none] (60) at (2.25, -4.75) {};
		\node [style=none] (61) at (4, -4.75) {};
		\node [style=none] (62) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (0.center) to (5);
		\draw (25.center) to (22);
		\draw [in=0, out=-105] (22) to (23.center);
		\draw [in=0, out=105] (22) to (24.center);
		\draw [in=0, out=-105] (26) to (27.center);
		\draw [in=0, out=105] (26) to (28.center);
		\draw (26) to (23.center);
		\draw (32.center) to (29);
		\draw [in=0, out=-105] (29) to (30.center);
		\draw [in=0, out=105] (29) to (31.center);
		\draw [in=0, out=-105] (33) to (34.center);
		\draw [in=0, out=105] (33) to (35.center);
		\draw (33) to (30.center);
		\draw (5) to (24.center);
		\draw (38) to (37.center);
		\draw [in=-75, out=180] (39.center) to (38);
		\draw [in=180, out=75] (38) to (36.center);
		\draw (42) to (41.center);
		\draw [in=-75, out=180] (43.center) to (42);
		\draw [in=180, out=75] (42) to (40.center);
		\draw [in=180, out=0] (21) to (31.center);
		\draw (3.center) to (21);
		\draw (46.center) to (35.center);
		\draw (36.center) to (47);
		\draw (40.center) to (48);
		\draw (39.center) to (49);
		\draw (49) to (46.center);
		\draw (43.center) to (50);
		\draw (50) to (34.center);
		\draw (47) to (28.center);
		\draw (48) to (27.center);
		\draw [dashed, blue] (51.center) to (52.center);
		\draw [dashed, blue] (52.center) to (53.center);
		\draw [dashed, blue] (53.center) to (54.center);
		\draw [dashed, blue] (54.center) to (51.center);
		\draw [dashed, blue] (56.center) to (57.center);
		\draw [dashed, blue] (57.center) to (58.center);
		\draw [dashed, blue] (58.center) to (55.center);
		\draw [dashed, blue] (53.center) to (56.center);
		\draw [dashed, blue] (60.center) to (61.center);
		\draw [dashed, blue] (61.center) to (62.center);
		\draw [dashed, blue] (62.center) to (59.center);
		\draw [dashed, blue] (57.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-matrix-coeffs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3.5) {};
		\node [style=none] (1) at (-4.25, 1.75) {};
		\node [style=black] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=reg] (5) at (1.75, 3.5) {$a$};
		\node [style=reg] (21) at (1.75, -0.75) {$b$};
		\node [style=white] (22) at (6, 2.5) {};
		\node [style=none] (23) at (4.75, 1.5) {};
		\node [style=none] (24) at (3.25, 3.5) {};
		\node [style=none] (25) at (7.25, 2.5) {};
		\node [style=white] (26) at (4.5, 1.5) {};
		\node [style=none] (27) at (3.25, 0.75) {};
		\node [style=none] (28) at (3.25, 2.25) {};
		\node [style=white] (29) at (6, -1.75) {};
		\node [style=none] (30) at (4.75, -2.75) {};
		\node [style=none] (31) at (2.75, -0.75) {};
		\node [style=none] (32) at (7.25, -1.75) {};
		\node [style=white] (33) at (4.5, -2.75) {};
		\node [style=none] (34) at (3, -3.5) {};
		\node [style=none] (35) at (3.25, -2) {};
		\node [style=black] (36) at (1, 2.25) {};
		\node [style=none] (37) at (-4.25, 0) {};
		\node [style=black] (38) at (-3, 0) {};
		\node [style=black] (39) at (1, -2) {};
		\node [style=black] (40) at (1, 0.75) {};
		\node [style=none] (41) at (-4.25, -2) {};
		\node [style=black] (42) at (-3, -2) {};
		\node [style=none] (43) at (0, -3.5) {};
		\node [style=white] (44) at (2.5, 2.25) {};
		\node [style=white] (45) at (2.5, 0.75) {};
		\node [style=white] (46) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (0.center) to (5);
		\draw (25.center) to (22);
		\draw [in=0, out=-105] (22) to (23.center);
		\draw [in=0, out=105] (22) to (24.center);
		\draw [in=0, out=-105] (26) to (27.center);
		\draw [in=0, out=105] (26) to (28.center);
		\draw (26) to (23.center);
		\draw (32.center) to (29);
		\draw [in=0, out=-105] (29) to (30.center);
		\draw [in=0, out=105, looseness=0.75] (29) to (31.center);
		\draw [in=0, out=-105] (33) to (34.center);
		\draw [in=0, out=105] (33) to (35.center);
		\draw (33) to (30.center);
		\draw (5) to (24.center);
		\draw (38) to (37.center);
		\draw [in=-75, out=180] (39) to (38);
		\draw [in=180, out=75] (38) to (36);
		\draw (42) to (41.center);
		\draw [in=-75, out=180] (43.center) to (42);
		\draw [in=180, out=75] (42) to (40);
		\draw [in=180, out=0] (21) to (31.center);
		\draw (3.center) to (21);
		\draw (44) to (28.center);
		\draw (45) to (27.center);
		\draw (43.center) to (34.center);
		\draw (46) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-matrix-factorisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=black] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (3.75, 2) {};
		\node [style=white] (5) at (0.25, 2) {};
		\node [style=none] (6) at (0.25, 0.25) {$b$};
		\node [style=none] (7) at (0.25, 2.75) {$a$};
		\node [style=black] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=white] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=white] (15) at (0.25, 1) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (3.75, -3.25) {};
		\node [style=none] (18) at (-4.75, -1.25) {};
		\node [style=none] (19) at (-4.75, -3) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=black] (21) at (-3.5, -3) {};
		\node [style=white] (22) at (2.5, -3.25) {};
		\node [style=none] (23) at (3.75, -1.5) {};
		\node [style=none] (24) at (-1, 3) {};
		\node [style=none] (25) at (-1, -4) {};
		\node [style=none] (26) at (1.5, -4) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (-1.5, -4.5) {};
		\node [style=none] (29) at (2, -4.5) {};
		\node [style=none] (30) at (3.75, -4.5) {};
		\node [style=none] (31) at (-4.75, -4.5) {};
		\node [style=none] (32) at (-0.75, -4.5) {};
		\node [style=none] (33) at (1.25, -4.5) {};
		\node [style=none] (34) at (0.25, -5.5) {$\mathsf{Sc}_\mathsf{R}$};
		\node [style=none] (35) at (3, -5.5) {$\Set$};
		\node [style=none] (36) at (-3, -5.5) {$\Set$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180, looseness=1.00] (3.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (0.center);
		\draw (0.center) to (5);
		\draw [in=-75, out=180, looseness=1.00] (9.center) to (8);
		\draw [in=180, out=75, looseness=1.00] (8) to (10.center);
		\draw (3.center) to (8);
		\draw (5) to (4.center);
		\draw (14.center) to (11);
		\draw [in=0, out=-105, looseness=1.00] (11) to (12.center);
		\draw [in=0, out=105, looseness=1.00] (11) to (13.center);
		\draw (10.center) to (15);
		\draw (15) to (13.center);
		\draw [in=180, out=0, looseness=1.00] (9.center) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (20.center);
		\draw [in=180, out=0, looseness=1.00] (20.center) to (12.center);
		\draw (19.center) to (21);
		\draw (17.center) to (22);
		\draw (16.center) to (23.center);
		\draw [dotted] (25.center) to (24.center);
		\draw [dotted] (27.center) to (26.center);
		\draw [->, thick] (28.center) to (31.center);
		\draw [->, thick] (32.center) to (33.center);
		\draw [->, thick] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=black] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (4.75, 2.5) {};
		\node [style=reg] (5) at (0.5, 2.5) {$a$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=white] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (1.25, -2.25) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (4.75, -0.75) {};
		\node [style=none] (15) at (-4.25, -2.25) {};
		\node [style=none] (16) at (-4.25, -0.5) {};
		\node [style=none] (17) at (-0.5, -2.25) {};
		\node [style=black] (18) at (-3, -0.5) {};
		\node [style=reg] (21) at (0.5, 0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (5) to (4.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=0, out=105] (9) to (11.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (0.center) to (5);
		\draw (8.center) to (21);
		\draw (21) to (11.center);
		\draw (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-open-hypergraph-non-monogamous-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=black dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=hyperedge] (7) at (0.25, 0) {$f$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=black dot] (12) at (2.25, 0) {};
		\node [style=blue dot] (15) at (-4.75, 0) {};
		\node [style=red dot] (20) at (5.25, 0) {};
		\node [style=none] (24) at (-4.25, 0) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=none] (32) at (4.75, 0) {};
		\node [style=none] (33) at (2.75, 0) {};
		\node [style=none] (34) at (-5.5, 1.25) {};
		\node [style=none] (35) at (-3.75, 1.25) {};
		\node [style=none] (36) at (-3.75, -1.25) {};
		\node [style=none] (37) at (-5.5, -1.25) {};
		\node [style=none] (38) at (-3, 1.25) {};
		\node [style=none] (39) at (3.5, 1.25) {};
		\node [style=none] (40) at (3.5, -1.25) {};
		\node [style=none] (41) at (-3, -1.25) {};
		\node [style=none] (44) at (4.25, 1.25) {};
		\node [style=none] (45) at (6, 1.25) {};
		\node [style=none] (46) at (6, -1.25) {};
		\node [style=none] (47) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}		
		\draw [fill=blue, fill opacity=0.3, draw=blue] (34.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (44.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [dashed, ->] (24.center) to (25.center);
		\draw [dashed, ->] (32.center) to (33.center);
		\draw (4.center) to (12);
		\draw (5) to (6.center);
		\draw (10.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-open-hypergraph-non-monogamous-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=black dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=hyperedge] (7) at (0.25, 0) {$f$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=black dot] (12) at (2.25, 0.5) {};
		\node [style=red dot] (20) at (5.25, 0.5) {};
		\node [style=none] (32) at (4.75, 0.5) {};
		\node [style=none] (33) at (2.75, 0.5) {};
		\node [style=black dot] (36) at (2.25, -0.5) {};
		\node [style=red dot] (37) at (5.25, -0.5) {};
		\node [style=none] (38) at (4.75, -0.5) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (40) at (-2.75, 1.25) {};
		\node [style=none] (41) at (3.5, 1.25) {};
		\node [style=none] (42) at (3.5, -1.25) {};
		\node [style=none] (43) at (-2.75, -1.25) {};
		\node [style=none] (44) at (4.25, 1.25) {};
		\node [style=none] (45) at (6, 1.25) {};
		\node [style=none] (46) at (6, -1.25) {};
		\node [style=none] (47) at (4.25, -1.25) {};
		\node [style=none] (54) at (-5.25, 1.25) {};
		\node [style=none] (55) at (-3.5, 1.25) {};
		\node [style=none] (56) at (-3.5, -1.25) {};
		\node [style=none] (57) at (-5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (54.center)
			 to (57.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] 	(40.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (44.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [dashed, ->] (32.center) to (33.center);
		\draw (4.center) to (12);
		\draw (10.center) to (36);
		\draw [dashed, ->] (38.center) to (39.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-open-hypergraph-non-monogamous-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=black dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=hyperedge] (7) at (0.25, 0) {$f$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=black dot] (12) at (2.25, 0.5) {};
		\node [style=blue dot] (15) at (-4.75, 0.75) {};
		\node [style=blue dot] (17) at (-4.75, -1) {};
		\node [style=red dot] (20) at (5.25, 0.75) {};
		\node [style=none] (24) at (-4.25, 0.75) {};
		\node [style=none] (25) at (-2.25, 0.25) {};
		\node [style=none] (26) at (-4.25, -1) {};
		\node [style=none] (27) at (-2.25, -0.25) {};
		\node [style=none] (32) at (4.75, 0.75) {};
		\node [style=none] (33) at (2.75, 0.5) {};
		\node [style=black dot] (36) at (2.25, -0.5) {};
		\node [style=red dot] (37) at (5.25, -0.75) {};
		\node [style=none] (38) at (4.75, -0.75) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (40) at (-5.5, 1.75) {};
		\node [style=none] (41) at (-3.75, 1.75) {};
		\node [style=none] (42) at (-3.75, -2) {};
		\node [style=none] (43) at (-5.5, -2) {};
		\node [style=none] (44) at (-3, 1.75) {};
		\node [style=none] (45) at (3.5, 1.75) {};
		\node [style=none] (46) at (3.5, -2) {};
		\node [style=none] (47) at (-3, -2) {};
		\node [style=none] (48) at (4.25, 1.75) {};
		\node [style=none] (49) at (6.25, 1.75) {};
		\node [style=none] (50) at (6.25, -2) {};
		\node [style=none] (51) at (4.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (40.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (44.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (48.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw (5) to (6.center);
		\draw [dashed, ->] (24.center) to (25.center);
		\draw [dashed, ->] (26.center) to (27.center);
		\draw [dashed, ->] (32.center) to (33.center);
		\draw (4.center) to (12);
		\draw (10.center) to (36);
		\draw [dashed, ->] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-permutations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-9.25, -0.75) {};
		\node [style=none] (34) at (-9.25, 0) {};
		\node [style=none] (35) at (-7.75, 0) {};
		\node [style=none] (36) at (-7.75, -0.75) {};
		\node [style=none] (37) at (-9.25, 0.75) {};
		\node [style=none] (38) at (-7.75, 0.75) {};
		\node [style=none] (39) at (-6.25, 0) {};
		\node [style=none] (40) at (-6.25, 0.75) {};
		\node [style=none] (41) at (-6.25, -0.75) {};
		\node [style=none] (42) at (1.25, 0.75) {};
		\node [style=none] (43) at (1.25, 0) {};
		\node [style=none] (44) at (2.75, 0) {};
		\node [style=none] (45) at (2.75, 0.75) {};
		\node [style=none] (46) at (1.25, -0.75) {};
		\node [style=none] (47) at (2.75, -0.75) {};
		\node [style=none] (48) at (4.25, 0) {};
		\node [style=none] (49) at (4.25, -0.75) {};
		\node [style=none] (50) at (4.25, 0.75) {};
		\node [style=none] (51) at (5.75, 0.75) {};
		\node [style=none] (52) at (5.75, 0) {};
		\node [style=none] (53) at (5.75, -0.75) {};
		\node [style=none] (54) at (-3.25, 1.25) {};
		\node [style=none] (55) at (-3.25, 0.5) {};
		\node [style=none] (56) at (-1.75, 0.5) {};
		\node [style=none] (57) at (-1.75, 1.25) {};
		\node [style=none] (58) at (-3.25, -0.25) {};
		\node [style=none] (59) at (-3.25, -1) {};
		\node [style=none] (60) at (-1.75, -1) {};
		\node [style=none] (61) at (-1.75, -0.25) {};
		\node [style=none] (62) at (8.5, -0.25) {};
		\node [style=none] (63) at (8.5, -1) {};
		\node [style=none] (64) at (10, -1) {};
		\node [style=none] (65) at (10, -0.25) {};
		\node [style=none] (66) at (10.25, -0.25) {};
		\node [style=none] (67) at (10.25, -1) {};
		\node [style=none] (68) at (11.75, -1) {};
		\node [style=none] (69) at (11.75, -0.25) {};
		\node [style=none] (70) at (8.5, 0.5) {};
		\node [style=none] (71) at (11.75, 0.5) {};
		\node [style=none] (72) at (8.5, 1.25) {};
		\node [style=none] (73) at (11.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (33.center) to (35.center);
		\draw [in=-180, out=0] (34.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw [in=180, out=0] (38.center) to (39.center);
		\draw [in=-180, out=0] (35.center) to (40.center);
		\draw (36.center) to (41.center);
		\draw [in=180, out=0] (42.center) to (44.center);
		\draw [in=180, out=0] (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw [in=-180, out=0] (47.center) to (48.center);
		\draw [in=180, out=0] (44.center) to (49.center);
		\draw (45.center) to (50.center);
		\draw [in=-180, out=0, looseness=1.25] (50.center) to (52.center);
		\draw [in=180, out=0] (48.center) to (51.center);
		\draw (49.center) to (53.center);
		\draw [in=180, out=0] (54.center) to (56.center);
		\draw [in=180, out=0] (55.center) to (57.center);
		\draw [in=180, out=0] (58.center) to (60.center);
		\draw [in=180, out=0] (59.center) to (61.center);
		\draw [in=180, out=0] (62.center) to (64.center);
		\draw [in=180, out=0] (63.center) to (65.center);
		\draw [in=180, out=0] (66.center) to (68.center);
		\draw [in=180, out=0] (67.center) to (69.center);
		\draw (65.center) to (66.center);
		\draw (64.center) to (67.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-petri-net-diagram-translation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (0.25, 1.75) {};
		\node [style=none] (23) at (2.5, 2.5) {};
		\node [style=white] (24) at (-1.25, 1.75) {};
		\node [style=none] (25) at (-2.5, 2.5) {};
		\node [style=none] (26) at (-0.25, 1.75) {};
		\node [style=none] (27) at (-2.5, 1) {};
		\node [style=reg] (28) at (0, 1.75) {$x$};
		\node [style=white] (37) at (1.25, -2) {};
		\node [style=none] (38) at (2.5, -2.75) {};
		\node [style=none] (39) at (0.25, -2) {};
		\node [style=none] (40) at (2.5, -1.25) {};
		\node [style=white] (41) at (-1.25, -2) {};
		\node [style=none] (42) at (-2.5, -1.25) {};
		\node [style=none] (43) at (-0.25, -2) {};
		\node [style=none] (44) at (-2.5, -2.75) {};
		\node [style=coreg] (45) at (0, -2) {$x$};
		\node [style=none] (46) at (-2.5, -0.25) {};
		\node [style=black] (47) at (-3.25, -0.75) {};
		\node [style=black] (48) at (-4, -0.75) {};
		\node [style=none] (49) at (-2.75, -1.25) {};
		\node [style=none] (50) at (2.5, -0.25) {};
		\node [style=black] (51) at (3.25, -0.75) {};
		\node [style=black] (52) at (4, -0.75) {};
		\node [style=none] (53) at (2.75, -1.25) {};
		\node [style=white] (54) at (3, -2.75) {};
		\node [style=none] (55) at (4.25, -3.5) {};
		\node [style=none] (56) at (4.25, -2) {};
		\node [style=none] (58) at (-4.75, 1) {};
		\node [style=black] (59) at (-6.5, -0.75) {};
		\node [style=black] (60) at (-7.25, -0.75) {};
		\node [style=none] (61) at (-3.5, -2.75) {};
		\node [style=black] (64) at (-4.5, 1) {};
		\node [style=white] (66) at (-2.75, 1) {};
		\node [style=none] (68) at (3.75, 1) {};
		\node [style=black] (69) at (6, -0.5) {};
		\node [style=black] (70) at (6.75, -0.5) {};
		\node [style=none] (71) at (4.5, -2) {};
		\node [style=black] (72) at (6.75, -3.5) {};
		\node [style=none] (73) at (-2.5, 3.5) {};
		\node [style=black] (74) at (-3.25, 3) {};
		\node [style=black] (75) at (-4, 3) {};
		\node [style=none] (76) at (-2.75, 2.5) {};
		\node [style=none] (77) at (2.5, 3.5) {};
		\node [style=black] (78) at (3.25, 3) {};
		\node [style=black] (79) at (4, 3) {};
		\node [style=none] (80) at (2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (11) to (12.center);
		\draw (11) to (13.center);
		\draw [in=180, out=60] (11) to (23.center);
		\draw [in=0, out=120] (24) to (25.center);
		\draw (24) to (26.center);
		\draw [in=0, out=-120] (24) to (27.center);
		\draw [in=180, out=-60] (37) to (38.center);
		\draw (37) to (39.center);
		\draw [in=180, out=60] (37) to (40.center);
		\draw [in=0, out=120] (41) to (42.center);
		\draw (41) to (43.center);
		\draw [in=0, out=-120] (41) to (44.center);
		\draw [in=75, out=-180] (46.center) to (47);
		\draw (47) to (48);
		\draw [in=180, out=-75] (47) to (49.center);
		\draw [in=105, out=0] (50.center) to (51);
		\draw (51) to (52);
		\draw [in=0, out=-105] (51) to (53.center);
		\draw (40.center) to (53.center);
		\draw (49.center) to (42.center);
		\draw (46.center) to (50.center);
		\draw [in=180, out=-60] (54) to (55.center);
		\draw [in=180, out=60] (54) to (56.center);
		\draw (38.center) to (54);
		\draw [in=75, out=-180] (58.center) to (59);
		\draw (59) to (60);
		\draw [in=180, out=-75] (59) to (61.center);
		\draw [bend left=45] (64) to (66);
		\draw [bend right=45] (64) to (66);
		\draw (58.center) to (64);
		\draw (66) to (27.center);
		\draw (61.center) to (44.center);
		\draw [in=105, out=0] (68.center) to (69);
		\draw (69) to (70);
		\draw [in=0, out=-105] (69) to (71.center);
		\draw (56.center) to (71.center);
		\draw (12.center) to (68.center);
		\draw (55.center) to (72);
		\draw [in=75, out=-180] (73.center) to (74);
		\draw (74) to (75);
		\draw [in=180, out=-75] (74) to (76.center);
		\draw [in=105, out=0] (77.center) to (78);
		\draw (78) to (79);
		\draw [in=0, out=-105] (78) to (80.center);
		\draw (73.center) to (77.center);
		\draw (76.center) to (25.center);
		\draw (23.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-petri-net.tikz <==
\begin{tikzpicture}[node distance=.5cm,>=stealth',bend angle=45,auto]
    \node [pl] (p1)                                    {};
    \node [pl] (p2) [below=.5cm of p1]                      {};
    \node [transition] (t1) [below left=.25cm and .5cm of p1] {}
      edge [pre]                  (p2)
      edge [post]    node {2}     (p1);
    \node [transition] (t2) [right=.5cm of p1] {}
      edge [pre]                  (p1)
      edge [post]                 (p2);
    \node [transition] (t3) [right=.5cm of p2] {}
      edge [post]                 (p2);
\end{tikzpicture}

==> tikz/ex-plane-diag-deform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=basic box] (9) at (-0.25, 1) {$g$};
		\node [style=none] (10) at (4.5, 0.25) {};
		\node [style=none] (15) at (6.25, -2.25) {};
		\node [style=none] (16) at (-5.25, -2.25) {};
		\node [style=basic box] (19) at (-5, -2.25) {$h$};
		\node [style=none] (22) at (-4.75, -2.25) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-2.5, 0.25) {};
		\node [style=none] (25) at (-6.75, -0.25) {};
		\node [style=none] (31) at (-3.25, -0.25) {};
		\node [style=basic box] (32) at (-3, -0.25) {$f$};
		\node [style=state] (36) at (2, 2) {$d$};
		\node [style=none] (39) at (2.25, 2) {};
		\node [style=none] (40) at (4.5, 0.75) {};
		\node [style=effect] (41) at (5, 0.5) {$e$};
		\node [style=none] (44) at (-0.75, 1.5) {};
		\node [style=none] (45) at (-3, 1.75) {};
		\node [style=none] (46) at (0, -1) {};
		\node [style=none] (47) at (-2.5, -0.5) {};
		\node [style=none] (48) at (-6.75, 1.75) {};
		\node [style=none] (49) at (6.25, -1) {};
		\node [style=none] (50) at (-6.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw (22.center) to (15.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw [in=180, out=4, looseness=1.25] (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (46.center) to (49.center);
		\draw (50.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-plane-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=basic box] (9) at (0.25, 0.75) {$g$};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (15) at (0, -2.25) {};
		\node [style=none] (16) at (4.25, -2.25) {};
		\node [style=none] (17) at (-5.25, -2.25) {};
		\node [style=basic box] (20) at (0.25, -2.25) {$h$};
		\node [style=none] (23) at (0.5, -2.25) {};
		\node [style=none] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (-2.5, 0) {};
		\node [style=none] (26) at (-5.25, -0.5) {};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=basic box] (33) at (-3, -0.5) {$f$};
		\node [style=state] (37) at (-3.25, 2.75) {$d$};
		\node [style=none] (40) at (-2.75, 2.75) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=effect] (42) at (2.75, 1.75) {$e$};
		\node [style=none] (45) at (-0.25, 1) {};
		\node [style=none] (46) at (-2.5, 1.25) {};
		\node [style=none] (47) at (-0.5, -1) {};
		\node [style=none] (48) at (-2.5, -0.75) {};
		\node [style=none] (49) at (-5.25, 1.25) {};
		\node [style=none] (50) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0] (17.center) to (15.center);
		\draw (23.center) to (16.center);
		\draw [in=180, out=0] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-plane-ineq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (9) at (1.75, 0) {$g$};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (-1.25, 0.25) {};
		\node [style=none] (26) at (-3.5, 0) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=basic box] (33) at (-1.75, 0) {$f$};
		\node [style=state] (37) at (-0.75, 2) {$d$};
		\node [style=none] (40) at (-0.5, 2) {};
		\node [style=none] (41) at (0.75, 2) {};
		\node [style=effect] (42) at (1, 2) {$e$};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (-1.25, -0.25) {};
		\node [style=none] (50) at (1.25, -0.25) {};
		\node [style=none] (51) at (1.25, 0.25) {};
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=-180, out=0] (47.center) to (50.center);
		\draw [in=180, out=0] (24.center) to (51.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-plane-ineq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (9) at (3.25, 0) {$g$};
		\node [style=none] (24) at (-0.25, 1.75) {};
		\node [style=none] (25) at (-3, 0.25) {};
		\node [style=none] (26) at (-5.25, 0) {};
		\node [style=none] (32) at (-3.75, 0) {};
		\node [style=basic box] (33) at (-3.5, 0) {$f$};
		\node [style=state] (37) at (-1, 0) {$d$};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (0.5, 0) {};
		\node [style=effect] (42) at (0.75, 0) {$e$};
		\node [style=none] (47) at (-0.25, -1.75) {};
		\node [style=none] (48) at (-3, -0.25) {};
		\node [style=none] (50) at (2.75, -0.25) {};
		\node [style=none] (51) at (2.75, 0.25) {};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0] (48.center) to (47.center);
		\draw [in=-180, out=0] (47.center) to (50.center);
		\draw [in=180, out=0] (24.center) to (51.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=black] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (2.75, 2) {};
		\node [style=white] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (15) at (-4.25, -1.5) {};
		\node [style=none] (16) at (-4.25, -0.25) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=black] (18) at (-3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=0, out=105] (9) to (11.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (0.center) to (4.center);
		\draw (3.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-self-dual-compact-deform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=basic box] (9) at (-3.75, 0) {$g$};
		\node [style=none] (16) at (0.25, -2.5) {};
		\node [style=basic box] (19) at (0.5, -2) {$h$};
		\node [style=none] (22) at (0.75, -2.5) {};
		\node [style=none] (24) at (0.25, 1.75) {};
		\node [style=none] (25) at (-5, 1.25) {};
		\node [style=none] (31) at (-0.5, 1.25) {};
		\node [style=basic box] (32) at (-0.25, 1.25) {$f$};
		\node [style=none] (44) at (-4.25, 0.5) {};
		\node [style=none] (46) at (-4.25, -1.25) {};
		\node [style=none] (47) at (0.25, 1) {};
		\node [style=none] (50) at (-7, -2.5) {};
		\node [style=none] (53) at (0.75, -1.75) {};
		\node [style=none] (54) at (1, -1.75) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=none] (58) at (0.25, -1.75) {};
		\node [style=none] (60) at (-4.25, -2) {};
		\node [style=none] (61) at (-5, -0.5) {};
		\node [style=none] (63) at (3, -2.5) {};
		\node [style=none] (64) at (-4.25, -0.5) {};
		\node [style=none] (65) at (-0.25, -1.75) {};
		\node [style=none] (66) at (-9, -2.5) {};
		\node [style=none] (67) at (-0.75, 0) {};
		\node [style=none] (68) at (-9, 0.5) {};
		\node [style=none] (69) at (1, -0.75) {};
		\node [style=none] (70) at (3, -0.75) {};
		\node [style=none] (71) at (-0.75, -0.75) {};
		\node [style=none] (72) at (-5, -1.25) {};
		\node [style=none] (73) at (-5, 0.5) {};
		\node [style=none] (74) at (-5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (31.center);
		\draw [in=-180, out=0] (50.center) to (16.center);
		\draw [bend right=90, looseness=2.25] (54.center) to (55.center);
		\draw (53.center) to (54.center);
		\draw [bend left=90, looseness=2.25] (61.center) to (25.center);
		\draw [in=180, out=0] (6.center) to (65.center);
		\draw (66.center) to (50.center);
		\draw [bend right=90, looseness=3.25] (47.center) to (24.center);
		\draw (61.center) to (64.center);
		\draw [in=-180, out=0] (46.center) to (67.center);
		\draw (22.center) to (63.center);
		\draw (65.center) to (58.center);
		\draw [in=-180, out=0, looseness=1.25] (67.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw [in=-180, out=0] (71.center) to (55.center);
		\draw [in=0, out=-180] (71.center) to (60.center);
		\draw (72.center) to (46.center);
		\draw [bend left=270, looseness=2.25] (73.center) to (72.center);
		\draw (73.center) to (44.center);
		\draw (60.center) to (74.center);
		\draw [in=0, out=-180, looseness=1.25] (74.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-self-dual-compact-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (9) at (2, -0.25) {$g$};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (-6, -2.75) {};
		\node [style=basic box] (19) at (-5.75, -2.25) {$h$};
		\node [style=none] (22) at (-5.5, -2.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (-3.75, 0.5) {};
		\node [style=none] (25) at (-5, 0) {};
		\node [style=none] (31) at (-4.5, 0) {};
		\node [style=basic box] (32) at (-4.25, 0) {$f$};
		\node [style=none] (39) at (2.5, 1.75) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (46) at (1.5, -1.5) {};
		\node [style=none] (47) at (-3.75, -0.25) {};
		\node [style=none] (50) at (-6.75, -2.75) {};
		\node [style=none] (53) at (-5.5, -2) {};
		\node [style=none] (54) at (-4, -2) {};
		\node [style=none] (55) at (-2.25, 1) {};
		\node [style=none] (57) at (-6.25, -2) {};
		\node [style=none] (58) at (-6, -2) {};
		\node [style=none] (60) at (-4.5, 2) {};
		\node [style=none] (61) at (-5, -1.25) {};
		\node [style=none] (62) at (-6.25, 1.25) {};
		\node [style=none] (63) at (4.75, -2.75) {};
		\node [style=none] (64) at (-2.25, -2) {};
		\node [style=none] (65) at (2.5, -0.25) {};
		\node [style=none] (66) at (-8.75, -2.75) {};
		\node [style=none] (67) at (4.75, -1.5) {};
		\node [style=none] (68) at (-8.75, 2) {};
		\node [style=none] (69) at (-2.25, -1.25) {};
		\node [style=none] (70) at (-4, -1.25) {};
		\node [style=none] (71) at (0, -0.75) {};
		\node [style=none] (72) at (0, 0.25) {};
		\node [style=none] (73) at (-0.75, -2) {};
		\node [style=none] (74) at (-2.25, 1.75) {};
		\node [style=none] (75) at (-4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (31.center);
		\draw [in=-180, out=0] (50.center) to (16.center);
		\draw [in=0, out=180] (55.center) to (60.center);
		\draw (53.center) to (54.center);
		\draw [bend right=270, looseness=2.75] (61.center) to (25.center);
		\draw (58.center) to (57.center);
		\draw (15.center) to (63.center);
		\draw (22.center) to (15.center);
		\draw [bend left=90, looseness=2.00] (57.center) to (62.center);
		\draw (66.center) to (50.center);
		\draw [bend right=90, looseness=3.25] (47.center) to (24.center);
		\draw (46.center) to (67.center);
		\draw (68.center) to (60.center);
		\draw [bend right=90, looseness=2.25] (65.center) to (39.center);
		\draw [in=-180, out=0] (54.center) to (69.center);
		\draw (61.center) to (70.center);
		\draw [in=180, out=0, looseness=1.25] (70.center) to (64.center);
		\draw [bend left=90, looseness=1.75] (55.center) to (69.center);
		\draw [in=0, out=-180] (46.center) to (71.center);
		\draw [bend left=270, looseness=2.00] (72.center) to (71.center);
		\draw (72.center) to (44.center);
		\draw (64.center) to (73.center);
		\draw [in=180, out=0, looseness=1.25] (73.center) to (23.center);
		\draw (39.center) to (74.center);
		\draw [in=0, out=180] (74.center) to (75.center);
		\draw (75.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-diag-1-framed-decomposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (222) at (7.25, 2.25) {};
		\node [style=basic box] (223) at (4.75, 1.25) {$g$};
		\node [style=none] (224) at (8.25, 3.25) {};
		\node [style=none] (225) at (10.25, -1.75) {};
		\node [style=none] (226) at (6.25, -1.75) {};
		\node [style=basic box] (227) at (8.75, -1.75) {$h$};
		\node [style=none] (228) at (9, -1.75) {};
		\node [style=none] (229) at (4.25, 1) {};
		\node [style=none] (230) at (3.25, 0.75) {};
		\node [style=basic box] (233) at (0.75, -1) {$f$};
		\node [style=state] (234) at (0.75, 4.5) {$d$};
		\node [style=none] (235) at (7.25, 4.25) {};
		\node [style=none] (236) at (8.25, 3.75) {};
		\node [style=effect] (237) at (8.75, 3.5) {$e$};
		\node [style=none] (238) at (4.25, 1.75) {};
		\node [style=none] (239) at (3.25, 2) {};
		\node [style=none] (240) at (3.25, -1.25) {};
		\node [style=none] (241) at (1.25, -1.25) {};
		\node [style=none] (243) at (6.25, -4.25) {};
		\node [style=none] (244) at (3.25, -4) {};
		\node [style=none] (245) at (-0.75, -4) {};
		\node [style=none] (246) at (10.25, -4.25) {};
		\node [style=none] (247) at (8.5, -1.75) {};
		\node [style=none] (248) at (-0.75, 3.5) {};
		\node [style=none] (249) at (2.25, 3.5) {};
		\node [style=none] (254) at (-0.75, -3.25) {};
		\node [style=none] (255) at (2.25, -3.25) {};
		\node [style=none] (256) at (-0.75, -3.25) {};
		\node [style=none] (257) at (2.25, -3.25) {};
		\node [style=none] (258) at (-0.75, -4.75) {};
		\node [style=none] (259) at (2.25, -4.75) {};
		\node [style=none] (260) at (2.25, -3.25) {};
		\node [style=none] (265) at (3.25, 2.5) {};
		\node [style=none] (266) at (6.25, 2.5) {};
		\node [style=none] (267) at (3.25, 0.25) {};
		\node [style=none] (268) at (6.25, 0.25) {};
		\node [style=none] (269) at (7.25, 5.5) {};
		\node [style=none] (270) at (10.25, 5.5) {};
		\node [style=none] (271) at (7.25, 0.25) {};
		\node [style=none] (272) at (10.25, 0.25) {};
		\node [style=none] (275) at (7.25, -3.75) {};
		\node [style=none] (276) at (10.25, -3.75) {};
		\node [style=none] (290) at (7.25, -3.75) {};
		\node [style=none] (291) at (10.25, -3.75) {};
		\node [style=none] (292) at (7.25, -4.75) {};
		\node [style=none] (293) at (10.25, -4.75) {};
		\node [style=none] (294) at (-0.75, 5.5) {};
		\node [style=none] (295) at (2.25, 5.5) {};
		\node [style=none] (300) at (3.25, 4.5) {};
		\node [style=none] (302) at (-0.75, 2) {};
		\node [style=none] (303) at (2.25, 2) {};
		\node [style=none] (304) at (-0.75, -1) {};
		\node [style=none] (305) at (0.5, -1) {};
		\node [style=none] (308) at (2.25, -4) {};
		\node [style=none] (309) at (1, 4.5) {};
		\node [style=none] (310) at (2.25, 4.5) {};
		\node [style=none] (311) at (6.25, 4.5) {};
		\node [style=none] (312) at (6.25, 1.75) {};
		\node [style=none] (313) at (5, 1.25) {};
		\node [style=none] (314) at (7.25, -1.75) {};
		\node [style=none] (315) at (7.25, -4.25) {};
		\node [style=none] (316) at (2.25, -1.25) {};
		\node [style=none] (317) at (1.25, -0.5) {};
		\node [style=none] (318) at (2.25, 0) {};
		\node [style=none] (320) at (2.75, -0.5) {$;$};
		\node [style=none] (321) at (6.75, -0.5) {$;$};
		\node [style=none] (334) at (-0.75, 0.5) {};
		\node [style=none] (335) at (2.25, 0.5) {};
		\node [style=none] (336) at (-0.75, -2) {};
		\node [style=none] (337) at (2.25, -2) {};
		\node [style=none] (338) at (-0.75, -2) {};
		\node [style=none] (339) at (2.25, -2) {};
		\node [style=none] (340) at (-0.75, 2.5) {};
		\node [style=none] (341) at (2.25, 2.5) {};
		\node [style=none] (342) at (-0.75, 1.5) {};
		\node [style=none] (343) at (2.25, 1.5) {};
		\node [style=none] (344) at (3.25, 5.5) {};
		\node [style=none] (345) at (6.25, 5.5) {};
		\node [style=none] (346) at (3.25, 3.75) {};
		\node [style=none] (347) at (6.25, 3.75) {};
		\node [style=none] (348) at (3.25, -0.75) {};
		\node [style=none] (349) at (6.25, -0.75) {};
		\node [style=none] (350) at (3.25, -4.75) {};
		\node [style=none] (351) at (6.25, -4.75) {};
		\node [style=none] (352) at (7.25, -0.75) {};
		\node [style=none] (353) at (10.25, -0.75) {};
		\node [style=none] (354) at (7.25, -2.75) {};
		\node [style=none] (355) at (10.25, -2.75) {};
		\node [style=none] (356) at (8.5, -0.25) {$\otimes$};
		\node [style=none] (357) at (8.5, -3.25) {$\otimes$};
		\node [style=none] (358) at (4.75, 3.25) {$\otimes$};
		\node [style=none] (359) at (4.75, -0.25) {$\otimes$};
		\node [style=none] (360) at (1, -2.75) {$\otimes$};
		\node [style=none] (361) at (1, 1) {$\otimes$};
		\node [style=none] (362) at (1, 3) {$\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (222.center) to (224.center);
		\draw (228.center) to (225.center);
		\draw [in=180, out=0] (230.center) to (229.center);
		\draw [in=180, out=0, looseness=1.50] (235.center) to (236.center);
		\draw [in=180, out=0] (239.center) to (238.center);
		\draw [in=-180, out=0] (240.center) to (243.center);
		\draw [in=180, out=0] (244.center) to (226.center);
		\draw [dotted] (248.center) to (249.center);
		\draw [dotted] (255.center) to (254.center);
		\draw [dotted] (257.center) to (259.center);
		\draw [dotted] (259.center) to (258.center);
		\draw [dotted] (258.center) to (256.center);
		\draw [dotted] (266.center) to (268.center);
		\draw [dotted] (268.center) to (267.center);
		\draw [dotted] (267.center) to (265.center);
		\draw [dotted] (265.center) to (266.center);
		\draw [dotted] (270.center) to (272.center);
		\draw [dotted] (272.center) to (271.center);
		\draw [dotted] (271.center) to (269.center);
		\draw [dotted] (269.center) to (270.center);
		\draw [dotted] (276.center) to (275.center);
		\draw [dotted] (291.center) to (293.center);
		\draw [dotted] (293.center) to (292.center);
		\draw [dotted] (292.center) to (290.center);
		\draw [dotted] (294.center) to (295.center);
		\draw [dotted] (295.center) to (249.center);
		\draw [dotted] (294.center) to (248.center);
		\draw (302.center) to (303.center);
		\draw (304.center) to (305.center);
		\draw (245.center) to (308.center);
		\draw (309.center) to (310.center);
		\draw (300.center) to (311.center);
		\draw [in=-180, out=0] (313.center) to (312.center);
		\draw (314.center) to (247.center);
		\draw (315.center) to (246.center);
		\draw (241.center) to (316.center);
		\draw [in=-180, out=0, looseness=1.25] (317.center) to (318.center);
		\draw [dotted] (335.center) to (337.center);
		\draw [dotted] (337.center) to (336.center);
		\draw [dotted] (336.center) to (334.center);
		\draw [dotted] (334.center) to (335.center);
		\draw [dotted] (341.center) to (343.center);
		\draw [dotted] (343.center) to (342.center);
		\draw [dotted] (342.center) to (340.center);
		\draw [dotted] (340.center) to (341.center);
		\draw [dotted] (345.center) to (347.center);
		\draw [dotted] (347.center) to (346.center);
		\draw [dotted] (346.center) to (344.center);
		\draw [dotted] (344.center) to (345.center);
		\draw [dotted] (349.center) to (351.center);
		\draw [dotted] (351.center) to (350.center);
		\draw [dotted] (350.center) to (348.center);
		\draw [dotted] (348.center) to (349.center);
		\draw [dotted] (353.center) to (355.center);
		\draw [dotted] (355.center) to (354.center);
		\draw [dotted] (354.center) to (352.center);
		\draw [dotted] (352.center) to (353.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-diag-1-framed-horizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (3.75, 1.25) {};
		\node [style=basic box] (113) at (1.25, 0.75) {$g$};
		\node [style=none] (114) at (4.75, 1.75) {};
		\node [style=none] (115) at (6.75, -1.25) {};
		\node [style=none] (116) at (2.75, -1.25) {};
		\node [style=basic box] (117) at (5.25, -1.25) {$h$};
		\node [style=none] (118) at (5.5, -1.25) {};
		\node [style=none] (119) at (0.75, 0.5) {};
		\node [style=none] (120) at (-0.25, 0.25) {};
		\node [style=basic box] (123) at (-2.75, -0.5) {$f$};
		\node [style=state] (124) at (-2.75, 3) {$d$};
		\node [style=none] (125) at (3.75, 2.75) {};
		\node [style=none] (126) at (4.75, 2.25) {};
		\node [style=effect] (127) at (5.25, 2) {$e$};
		\node [style=none] (128) at (0.75, 1.25) {};
		\node [style=none] (129) at (-0.25, 1.5) {};
		\node [style=none] (130) at (-0.25, -0.75) {};
		\node [style=none] (131) at (-2.25, -0.75) {};
		\node [style=none] (133) at (2.75, -2.75) {};
		\node [style=none] (134) at (-0.25, -2.75) {};
		\node [style=none] (135) at (-4.25, -2.75) {};
		\node [style=none] (136) at (6.75, -2.75) {};
		\node [style=none] (137) at (5, -1.25) {};
		\node [style=none] (138) at (-4.25, 2) {};
		\node [style=none] (139) at (-1.25, 2) {};
		\node [style=none] (140) at (-4.25, 0.75) {};
		\node [style=none] (141) at (-1.25, 0.75) {};
		\node [style=none] (142) at (-4.25, 0.75) {};
		\node [style=none] (143) at (-1.25, 0.75) {};
		\node [style=none] (144) at (-4.25, -2) {};
		\node [style=none] (145) at (-1.25, -2) {};
		\node [style=none] (146) at (-4.25, -2) {};
		\node [style=none] (147) at (-1.25, -2) {};
		\node [style=none] (148) at (-4.25, -3.5) {};
		\node [style=none] (149) at (-1.25, -3.5) {};
		\node [style=none] (150) at (-1.25, -2) {};
		\node [style=none] (151) at (-0.25, -0.25) {};
		\node [style=none] (152) at (2.75, -0.25) {};
		\node [style=none] (153) at (-0.25, -3.5) {};
		\node [style=none] (154) at (2.75, -3.5) {};
		\node [style=none] (155) at (-0.25, 2) {};
		\node [style=none] (156) at (2.75, 2) {};
		\node [style=none] (157) at (-0.25, -0.25) {};
		\node [style=none] (158) at (2.75, -0.25) {};
		\node [style=none] (159) at (3.75, 4) {};
		\node [style=none] (160) at (6.75, 4) {};
		\node [style=none] (161) at (3.75, -0.25) {};
		\node [style=none] (162) at (6.75, -0.25) {};
		\node [style=none] (163) at (3.75, -0.25) {};
		\node [style=none] (164) at (6.75, -0.25) {};
		\node [style=none] (165) at (3.75, -2.25) {};
		\node [style=none] (166) at (6.75, -2.25) {};
		\node [style=none] (180) at (3.75, -2.25) {};
		\node [style=none] (181) at (6.75, -2.25) {};
		\node [style=none] (182) at (3.75, -3.5) {};
		\node [style=none] (183) at (6.75, -3.5) {};
		\node [style=none] (184) at (-4.25, 4) {};
		\node [style=none] (185) at (-1.25, 4) {};
		\node [style=none] (186) at (-0.25, 4) {};
		\node [style=none] (187) at (2.75, 4) {};
		\node [style=none] (188) at (-0.25, 2) {};
		\node [style=none] (189) at (2.75, 2) {};
		\node [style=none] (190) at (-0.25, 3) {};
		\node [style=none] (192) at (-4.25, 1.5) {};
		\node [style=none] (193) at (-1.25, 1.5) {};
		\node [style=none] (194) at (-4.25, -0.5) {};
		\node [style=none] (195) at (-3, -0.5) {};
		\node [style=none] (198) at (-1.25, -2.75) {};
		\node [style=none] (199) at (-2.5, 3) {};
		\node [style=none] (200) at (-1.25, 3) {};
		\node [style=none] (201) at (2.75, 3) {};
		\node [style=none] (202) at (2.75, 1) {};
		\node [style=none] (203) at (1.5, 0.75) {};
		\node [style=none] (204) at (3.75, -1.25) {};
		\node [style=none] (205) at (3.75, -2.75) {};
		\node [style=none] (206) at (-1.25, -0.75) {};
		\node [style=none] (207) at (-2.25, 0) {};
		\node [style=none] (208) at (-1.25, 0) {};
		\node [style=none] (210) at (-0.75, 0) {$;$};
		\node [style=none] (211) at (3.25, 0) {$;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (112.center) to (114.center);
		\draw (118.center) to (115.center);
		\draw [in=180, out=0] (120.center) to (119.center);
		\draw [in=180, out=0, looseness=1.50] (125.center) to (126.center);
		\draw [in=180, out=0] (129.center) to (128.center);
		\draw [in=-180, out=0] (130.center) to (133.center);
		\draw [in=180, out=0] (134.center) to (116.center);
		\draw [dotted] (139.center) to (141.center);
		\draw [dotted] (141.center) to (140.center);
		\draw [dotted] (140.center) to (138.center);
		\draw [dotted] (138.center) to (139.center);
		\draw [dotted] (143.center) to (145.center);
		\draw [dotted] (145.center) to (144.center);
		\draw [dotted] (144.center) to (142.center);
		\draw [dotted] (147.center) to (149.center);
		\draw [dotted] (149.center) to (148.center);
		\draw [dotted] (148.center) to (146.center);
		\draw [dotted] (152.center) to (154.center);
		\draw [dotted] (154.center) to (153.center);
		\draw [dotted] (153.center) to (151.center);
		\draw [dotted] (156.center) to (158.center);
		\draw [dotted] (158.center) to (157.center);
		\draw [dotted] (157.center) to (155.center);
		\draw [dotted] (155.center) to (156.center);
		\draw [dotted] (160.center) to (162.center);
		\draw [dotted] (162.center) to (161.center);
		\draw [dotted] (161.center) to (159.center);
		\draw [dotted] (159.center) to (160.center);
		\draw [dotted] (164.center) to (166.center);
		\draw [dotted] (166.center) to (165.center);
		\draw [dotted] (165.center) to (163.center);
		\draw [dotted] (181.center) to (183.center);
		\draw [dotted] (183.center) to (182.center);
		\draw [dotted] (182.center) to (180.center);
		\draw [dotted] (184.center) to (185.center);
		\draw [dotted] (187.center) to (189.center);
		\draw [dotted] (188.center) to (186.center);
		\draw [dotted] (186.center) to (187.center);
		\draw [dotted] (185.center) to (139.center);
		\draw [dotted] (184.center) to (138.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (195.center);
		\draw (135.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (190.center) to (201.center);
		\draw [in=-180, out=0] (203.center) to (202.center);
		\draw (204.center) to (137.center);
		\draw (205.center) to (136.center);
		\draw (131.center) to (206.center);
		\draw (207.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-diag-1-framed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=basic box] (9) at (-5.75, 0.75) {$g$};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (15) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-4.5, -1.25) {};
		\node [style=basic box] (19) at (-2.5, -1.25) {$h$};
		\node [style=none] (22) at (-2.25, -1.25) {};
		\node [style=none] (23) at (-6.25, 0.25) {};
		\node [style=none] (24) at (-8.5, 0) {};
		\node [style=none] (25) at (-10.25, -0.5) {};
		\node [style=none] (31) at (-9.25, -0.5) {};
		\node [style=basic box] (32) at (-9, -0.5) {$f$};
		\node [style=state] (36) at (-9, 3) {$d$};
		\node [style=none] (39) at (-4.75, 3) {};
		\node [style=none] (40) at (-3, 2.25) {};
		\node [style=effect] (41) at (-2.5, 2) {$e$};
		\node [style=none] (44) at (-6.25, 1.25) {};
		\node [style=none] (45) at (-9, 1.5) {};
		\node [style=none] (46) at (-8, -0.75) {};
		\node [style=none] (47) at (-8.5, -0.75) {};
		\node [style=none] (48) at (-10.25, 1.5) {};
		\node [style=none] (49) at (-4.5, -2.75) {};
		\node [style=none] (50) at (-8, -2.75) {};
		\node [style=none] (51) at (-10.25, -2.75) {};
		\node [style=none] (52) at (-1.25, -2.75) {};
		\node [style=none] (53) at (-2.75, -1.25) {};
		\node [style=none] (54) at (-10.25, 2) {};
		\node [style=none] (55) at (-7.5, 2) {};
		\node [style=none] (56) at (-10.25, 0.75) {};
		\node [style=none] (57) at (-7.5, 0.75) {};
		\node [style=none] (58) at (-10.25, 0.75) {};
		\node [style=none] (59) at (-7.5, 0.75) {};
		\node [style=none] (60) at (-10.25, -2) {};
		\node [style=none] (61) at (-7.5, -2) {};
		\node [style=none] (62) at (-10.25, -2) {};
		\node [style=none] (63) at (-7.5, -2) {};
		\node [style=none] (64) at (-10.25, -3.5) {};
		\node [style=none] (65) at (-7.5, -3.5) {};
		\node [style=none] (66) at (-7.5, -2) {};
		\node [style=none] (67) at (-7, -0.25) {};
		\node [style=none] (68) at (-4.25, -0.25) {};
		\node [style=none] (69) at (-7, -3.5) {};
		\node [style=none] (70) at (-4.25, -3.5) {};
		\node [style=none] (71) at (-7, 2) {};
		\node [style=none] (72) at (-4.25, 2) {};
		\node [style=none] (73) at (-7, -0.25) {};
		\node [style=none] (74) at (-4.25, -0.25) {};
		\node [style=none] (75) at (-3.75, 4) {};
		\node [style=none] (76) at (-1.25, 4) {};
		\node [style=none] (77) at (-3.75, -0.25) {};
		\node [style=none] (78) at (-1.25, -0.25) {};
		\node [style=none] (79) at (-3.75, -0.25) {};
		\node [style=none] (80) at (-1.25, -0.25) {};
		\node [style=none] (81) at (-3.75, -2.25) {};
		\node [style=none] (82) at (-1.25, -2.25) {};
		\node [style=none] (96) at (-3.75, -2.25) {};
		\node [style=none] (97) at (-1.25, -2.25) {};
		\node [style=none] (98) at (-3.75, -3.5) {};
		\node [style=none] (99) at (-1.25, -3.5) {};
		\node [style=none] (100) at (-10.25, 4) {};
		\node [style=none] (101) at (-7.5, 4) {};
		\node [style=none] (104) at (-7, 4) {};
		\node [style=none] (105) at (-4.25, 4) {};
		\node [style=none] (106) at (-7, 2) {};
		\node [style=none] (107) at (-4.25, 2) {};
		\node [style=none] (110) at (-8.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw (22.center) to (15.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw [in=180, out=4, looseness=1.25] (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw [in=-180, out=0] (46.center) to (49.center);
		\draw [in=180, out=0] (50.center) to (16.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (52.center);
		\draw (16.center) to (53.center);
		\draw [dotted] (55.center) to (57.center);
		\draw [dotted] (57.center) to (56.center);
		\draw [dotted] (56.center) to (54.center);
		\draw [dotted] (54.center) to (55.center);
		\draw [dotted] (59.center) to (61.center);
		\draw [dotted] (61.center) to (60.center);
		\draw [dotted] (60.center) to (58.center);
		\draw [dotted] (63.center) to (65.center);
		\draw [dotted] (65.center) to (64.center);
		\draw [dotted] (64.center) to (62.center);
		\draw [dotted] (68.center) to (70.center);
		\draw [dotted] (70.center) to (69.center);
		\draw [dotted] (69.center) to (67.center);
		\draw [dotted] (72.center) to (74.center);
		\draw [dotted] (74.center) to (73.center);
		\draw [dotted] (73.center) to (71.center);
		\draw [dotted] (71.center) to (72.center);
		\draw [dotted] (76.center) to (78.center);
		\draw [dotted] (78.center) to (77.center);
		\draw [dotted] (77.center) to (75.center);
		\draw [dotted] (75.center) to (76.center);
		\draw [dotted] (80.center) to (82.center);
		\draw [dotted] (82.center) to (81.center);
		\draw [dotted] (81.center) to (79.center);
		\draw [dotted] (97.center) to (99.center);
		\draw [dotted] (99.center) to (98.center);
		\draw [dotted] (98.center) to (96.center);
		\draw [dotted] (100.center) to (101.center);
		\draw [dotted] (105.center) to (107.center);
		\draw [dotted] (106.center) to (104.center);
		\draw [dotted] (104.center) to (105.center);
		\draw [dotted] (101.center) to (55.center);
		\draw [dotted] (100.center) to (54.center);
		\draw (110.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-diag-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=basic box] (9) at (-0.25, 1) {$g$};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=none] (15) at (6, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=basic box] (19) at (4.25, -0.5) {$h$};
		\node [style=none] (22) at (4.5, -0.5) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-2.5, 0.25) {};
		\node [style=none] (25) at (-6.75, -0.25) {};
		\node [style=none] (31) at (-3.25, -0.25) {};
		\node [style=basic box] (32) at (-3, -0.25) {$f$};
		\node [style=state] (36) at (-3, 3.25) {$d$};
		\node [style=none] (39) at (-2.75, 3.25) {};
		\node [style=none] (40) at (3.75, 2) {};
		\node [style=effect] (41) at (4.25, 1.75) {$e$};
		\node [style=none] (44) at (-0.75, 1.5) {};
		\node [style=none] (45) at (-3, 1.75) {};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=none] (47) at (-2.5, -0.5) {};
		\node [style=none] (48) at (-6.75, 1.75) {};
		\node [style=none] (49) at (1.5, -2) {};
		\node [style=none] (50) at (-2, -2) {};
		\node [style=none] (51) at (-6.75, -2) {};
		\node [style=none] (52) at (6.25, -2) {};
		\node [style=none] (53) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw (22.center) to (15.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw [in=180, out=4, looseness=1.25] (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw [in=-180, out=0] (46.center) to (49.center);
		\draw [in=180, out=0] (50.center) to (16.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (52.center);
		\draw (16.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=basic box] (9) at (-0.5, 2.5) {$g$};
		\node [style=none] (10) at (4.5, 0.75) {};
		\node [style=none] (15) at (2.5, -1.75) {};
		\node [style=none] (16) at (-5.25, -1.75) {};
		\node [style=basic box] (19) at (-5, -1.75) {$h$};
		\node [style=none] (22) at (-4.75, -1.75) {};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none] (25) at (-6.75, 0.25) {};
		\node [style=none] (31) at (-3.25, 0.25) {};
		\node [style=basic box] (32) at (-3, 0.25) {$f$};
		\node [style=state] (36) at (1.25, 0.75) {$d$};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (4.5, 1.25) {};
		\node [style=effect] (41) at (5, 1) {$e$};
		\node [style=none] (44) at (-1, 3) {};
		\node [style=none] (45) at (-3, 2.25) {};
		\node [style=none] (46) at (2.5, -0.5) {};
		\node [style=none] (47) at (-2.5, 0) {};
		\node [style=none] (48) at (-6.75, 2.25) {};
		\node [style=none] (49) at (6.25, -1.75) {};
		\node [style=none] (50) at (-6.75, -1.75) {};
		\node [style=none] (51) at (6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw (22.center) to (15.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw [in=180, out=4, looseness=1.25] (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw [in=-180, out=0] (46.center) to (49.center);
		\draw (50.center) to (16.center);
		\draw [in=-180, out=0] (15.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-horizontal-comp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (2.5, -2) {};
		\node [style=hyperedge] (19) at (2.75, -2) {$h$};
		\node [style=black dot] (23) at (5.75, 0.5) {};
		\node [style=none] (24) at (4.25, 0.5) {};
		\node [style=black dot] (25) at (1, 0) {};
		\node [style=none] (31) at (3.5, 0) {};
		\node [style=hyperedge] (32) at (3.75, 0) {$f$};
		\node [style=black dot] (45) at (3.5, 2) {};
		\node [style=none] (46) at (4.25, -0.25) {};
		\node [style=black dot] (49) at (5.75, -0.25) {};
		\node [style=black dot] (50) at (1, -2) {};
		\node [style=black dot] (51) at (5.75, -2) {};
		\node [style=none] (55) at (-1.5, -2) {};
		\node [style=none] (56) at (-5, -2) {};
		\node [style=basic box] (57) at (-4.75, -2) {$h$};
		\node [style=none] (58) at (-4.5, -2) {};
		\node [style=none] (59) at (-1.5, 0.5) {};
		\node [style=none] (60) at (-3, 0.5) {};
		\node [style=none] (61) at (-6.5, 0) {};
		\node [style=none] (62) at (-3.75, 0) {};
		\node [style=basic box] (63) at (-3.5, 0) {$f$};
		\node [style=none] (64) at (-1.5, 2) {};
		\node [style=none] (65) at (-3.5, 2) {};
		\node [style=none] (66) at (-1.5, -0.25) {};
		\node [style=none] (67) at (-3, -0.25) {};
		\node [style=none] (68) at (-6.5, 2) {};
		\node [style=none] (69) at (-6.5, -2) {};
		\node [style=none] (70) at (-0.25, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23);
		\draw (25) to (31.center);
		\draw (46.center) to (49);
		\draw (50) to (16.center);
		\draw (15.center) to (51);
		\draw (58.center) to (55.center);
		\draw [in=180, out=0] (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (65.center);
		\draw (69.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-horizontal-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.25, 2) {};
		\node [style=basic box] (9) at (-5.75, 2) {$g$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (15) at (-8, -2.25) {};
		\node [style=none] (23) at (-6.25, 1.5) {};
		\node [style=none] (24) at (-8, 1.5) {};
		\node [style=state] (36) at (-5.75, 0) {$d$};
		\node [style=none] (39) at (-5.25, 0) {};
		\node [style=none] (40) at (-3, 0.75) {};
		\node [style=effect] (41) at (-2.5, 0.5) {$e$};
		\node [style=none] (44) at (-6.25, 2.5) {};
		\node [style=none] (45) at (-8, 2.5) {};
		\node [style=none] (46) at (-8, -1) {};
		\node [style=none] (49) at (-1.25, -2.25) {};
		\node [style=none] (51) at (-1.25, -1) {};
		\node [style=none] (52) at (5.25, 1.75) {};
		\node [style=hyperedge] (53) at (4.75, 1.75) {$g$};
		\node [style=black dot] (54) at (6.5, 1.75) {};
		\node [style=black dot] (55) at (4, -2.25) {};
		\node [style=black dot] (56) at (1.25, 1.5) {};
		\node [style=hyperedge] (57) at (4.75, 0) {$d$};
		\node [style=none] (58) at (5, 0) {};
		\node [style=black dot] (59) at (6.5, 0) {};
		\node [style=hyperedge] (60) at (8.5, 1) {$e$};
		\node [style=none] (61) at (4.25, 2.25) {};
		\node [style=black dot] (62) at (1.25, 2.25) {};
		\node [style=black dot] (63) at (4, -1.25) {};
		\node [style=none] (66) at (4.25, 1.5) {};
		\node [style=none] (67) at (8, 1.25) {};
		\node [style=none] (68) at (8, 0.75) {};
		\node [style=none] (69) at (0, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw [in=-180, out=0] (46.center) to (49.center);
		\draw [in=-180, out=0] (15.center) to (51.center);
		\draw (52.center) to (54);
		\draw (58.center) to (59);
		\draw [in=180, out=0] (62) to (61.center);
		\draw (56) to (66.center);
		\draw (59) to (67.center);
		\draw (54) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-horizontal-comp-colour-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=hyperedge] (2) at (-0.75, -2) {$h$};
		\node [style=black dot] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=black dot] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=hyperedge] (7) at (0.25, 0) {$f$};
		\node [style=black dot] (9) at (0.25, 2) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=black dot] (12) at (2.25, -0.25) {};
		\node [style=black dot] (13) at (-2.5, -2) {};
		\node [style=black dot] (14) at (2.25, -2) {};
		\node [style=blue dot] (15) at (-5.75, 0) {};
		\node [style=blue dot] (16) at (-5.75, 2) {};
		\node [style=blue dot] (17) at (-5.75, -2) {};
		\node [style=red dot] (18) at (5.5, 0.5) {};
		\node [style=red dot] (19) at (5.5, 2) {};
		\node [style=red dot] (20) at (5.5, -0.25) {};
		\node [style=red dot] (21) at (5.5, -2) {};
		\node [style=none] (22) at (-5.25, 2) {};
		\node [style=none] (23) at (-0.25, 2) {};
		\node [style=none] (24) at (-5.25, 0) {};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (26) at (-5.25, -2) {};
		\node [style=none] (27) at (-3, -2) {};
		\node [style=none] (28) at (5, 2) {};
		\node [style=none] (29) at (0.75, 2) {};
		\node [style=none] (30) at (5, 0.5) {};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (5, -0.25) {};
		\node [style=none] (33) at (2.75, -0.25) {};
		\node [style=none] (34) at (5, -2) {};
		\node [style=none] (35) at (2.75, -2) {};
		\node [style=none] (56) at (-6.75, 3) {};
		\node [style=none] (57) at (-4.75, 3) {};
		\node [style=none] (58) at (-4.75, -3) {};
		\node [style=none] (59) at (-6.75, -3) {};
		\node [style=none] (60) at (-3.75, 3) {};
		\node [style=none] (61) at (3.5, 3) {};
		\node [style=none] (62) at (3.5, -3) {};
		\node [style=none] (63) at (-3.75, -3) {};
		\node [style=none] (64) at (4.5, 3) {};
		\node [style=none] (65) at (6.5, 3) {};
		\node [style=none] (66) at (6.5, -3) {};
		\node [style=none] (67) at (4.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (56.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (60.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw (4.center) to (3);
		\draw (5) to (6.center);
		\draw (10.center) to (12);
		\draw (13) to (1.center);
		\draw (0.center) to (14);
		\draw [dashed, ->] (22.center) to (23.center);
		\draw [dashed, ->] (24.center) to (25.center);
		\draw [dashed, ->] (26.center) to (27.center);
		\draw [dashed, ->] (28.center) to (29.center);
		\draw [dashed, ->] (30.center) to (31.center);
		\draw [dashed, ->] (32.center) to (33.center);
		\draw [dashed, ->] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-horizontal-comp-colour-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-0.25, 1.75) {};
		\node [style=hyperedge] (53) at (-0.75, 1.75) {$g$};
		\node [style=black dot] (54) at (1, 1.75) {};
		\node [style=black dot] (55) at (-0.75, -2.25) {};
		\node [style=black dot] (56) at (-3, 1.5) {};
		\node [style=hyperedge] (57) at (-0.75, 0) {$d$};
		\node [style=none] (58) at (-0.5, 0) {};
		\node [style=black dot] (59) at (1, 0) {};
		\node [style=hyperedge] (60) at (3, 1) {$e$};
		\node [style=none] (61) at (-1.25, 2.25) {};
		\node [style=black dot] (62) at (-3, 2.25) {};
		\node [style=black dot] (63) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-1.25, 1.5) {};
		\node [style=none] (67) at (2.5, 1.25) {};
		\node [style=none] (68) at (2.5, 0.75) {};
		\node [style=red dot] (69) at (5.75, 0.75) {};
		\node [style=red dot] (70) at (5.75, -1) {};
		\node [style=none] (71) at (5.25, 0.5) {};
		\node [style=none] (72) at (-0.25, -2.25) {};
		\node [style=none] (73) at (5.25, -1) {};
		\node [style=none] (74) at (-0.25, -1.25) {};
		\node [style=blue dot] (75) at (-6, -0.75) {};
		\node [style=blue dot] (76) at (-6, -2.25) {};
		\node [style=none] (77) at (-5.5, -0.75) {};
		\node [style=none] (78) at (-1.25, -1.25) {};
		\node [style=none] (79) at (-5.5, -2.25) {};
		\node [style=none] (80) at (-1.25, -2.25) {};
		\node [style=blue dot] (81) at (-6, 2.25) {};
		\node [style=blue dot] (82) at (-6, 0.75) {};
		\node [style=none] (83) at (-5.5, 2.25) {};
		\node [style=none] (84) at (-3.5, 2.25) {};
		\node [style=none] (85) at (-5.5, 0.75) {};
		\node [style=none] (86) at (-3.5, 1.5) {};
		\node [style=none] (87) at (-7, 3.25) {};
		\node [style=none] (88) at (-4.75, 3.25) {};
		\node [style=none] (89) at (-4.75, -3) {};
		\node [style=none] (90) at (-7, -3) {};
		\node [style=none] (91) at (-4, 3.25) {};
		\node [style=none] (92) at (4, 3.25) {};
		\node [style=none] (93) at (4, -3) {};
		\node [style=none] (94) at (-4, -3) {};
		\node [style=none] (95) at (4.75, 3.25) {};
		\node [style=none] (96) at (6.75, 3.25) {};
		\node [style=none] (97) at (6.75, -3) {};
		\node [style=none] (98) at (4.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (87.center)
			 to (88.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (91.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (95.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw (52.center) to (54);
		\draw (58.center) to (59);
		\draw [in=180, out=0] (62) to (61.center);
		\draw (56) to (66.center);
		\draw (59) to (67.center);
		\draw (54) to (68.center);
		\draw [dashed, ->] (71.center) to (72.center);
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (77.center) to (78.center);
		\draw [dashed, ->] (79.center) to (80.center);
		\draw [dashed, ->] (83.center) to (84.center);
		\draw [dashed, ->] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-hypergraph-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=hyperedge] (9) at (0, 1.25) {$g$};
		\node [style=black dot] (10) at (3, 1.25) {};
		\node [style=none] (15) at (-4.5, -2.25) {};
		\node [style=none] (16) at (-5, -2.25) {};
		\node [style=hyperedge] (19) at (-4.75, -2.25) {$h$};
		\node [style=black dot] (23) at (-1.75, 0.25) {};
		\node [style=none] (24) at (-3.25, 0.25) {};
		\node [style=black dot] (25) at (-6.75, -0.25) {};
		\node [style=none] (31) at (-4, -0.25) {};
		\node [style=hyperedge] (32) at (-3.75, -0.25) {$f$};
		\node [style=hyperedge] (36) at (1.25, -0.25) {$d$};
		\node [style=none] (39) at (1.5, -0.25) {};
		\node [style=black dot] (40) at (3, -0.25) {};
		\node [style=hyperedge] (41) at (5, 1) {$e$};
		\node [style=none] (44) at (-0.5, 1.75) {};
		\node [style=none] (45) at (-3.75, 1.75) {};
		\node [style=none] (46) at (-3.25, -0.5) {};
		\node [style=black dot] (48) at (-6.75, 1.75) {};
		\node [style=black dot] (49) at (0.5, -1.5) {};
		\node [style=black dot] (50) at (-6.75, -2.25) {};
		\node [style=black dot] (51) at (0.5, -2.25) {};
		\node [style=none] (52) at (-0.5, 1) {};
		\node [style=none] (53) at (4.5, 1.25) {};
		\node [style=none] (54) at (4.5, 0.75) {};
		\node [style=blue dot] (55) at (-9.75, -2.25) {};
		\node [style=none] (57) at (-9.25, -2.25) {};
		\node [style=none] (58) at (-7.25, -2.25) {};
		\node [style=blue dot] (61) at (-9.75, 1.75) {};
		\node [style=blue dot] (62) at (-9.75, -0.25) {};
		\node [style=none] (63) at (-9.25, 1.75) {};
		\node [style=none] (64) at (-7.25, 1.75) {};
		\node [style=none] (65) at (-9.25, -0.25) {};
		\node [style=none] (66) at (-7.25, -0.25) {};
		\node [style=red dot] (67) at (7.75, 0.25) {};
		\node [style=red dot] (68) at (7.75, -2) {};
		\node [style=none] (69) at (7.25, 0) {};
		\node [style=none] (70) at (1, -2.25) {};
		\node [style=none] (71) at (7.25, -2) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (73) at (-10.5, 2.75) {};
		\node [style=none] (74) at (-8.75, 2.75) {};
		\node [style=none] (75) at (-8.75, -3.25) {};
		\node [style=none] (76) at (-10.5, -3.25) {};
		\node [style=none] (77) at (6.75, 2.75) {};
		\node [style=none] (78) at (8.5, 2.75) {};
		\node [style=none] (79) at (8.5, -3.25) {};
		\node [style=none] (80) at (6.75, -3.25) {};
		\node [style=none] (81) at (-8, 2.75) {};
		\node [style=none] (82) at (6, 2.75) {};
		\node [style=none] (83) at (6, -3.25) {};
		\node [style=none] (84) at (-8, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (73.center)
			 to (74.center)
			 to (75.center)
			 to (76.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (77.center)
			 to (78.center)
			 to (79.center)
			 to (80.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (81.center)
			 to (82.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw (6.center) to (10);
		\draw (24.center) to (23);
		\draw (25) to (31.center);
		\draw (39.center) to (40);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw (48) to (45.center);
		\draw (46.center) to (49);
		\draw (50) to (16.center);
		\draw (15.center) to (51);
		\draw (23) to (52.center);
		\draw (40) to (53.center);
		\draw (10) to (54.center);
		\draw [dashed, ->] (57.center) to (58.center);
		\draw [dashed, ->] (63.center) to (64.center);
		\draw [dashed, ->] (65.center) to (66.center);
		\draw [dashed, ->] (69.center) to (70.center);
		\draw [dashed, ->] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-hypergraph-cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=hyperedge] (2) at (-0.75, -2) {$h$};
		\node [style=black dot] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=black dot] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=hyperedge] (7) at (0.25, 0) {$f$};
		\node [style=black dot] (9) at (0.25, 2) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=black dot] (12) at (2.25, -0.25) {};
		\node [style=black dot] (13) at (-2.5, -2) {};
		\node [style=black dot] (14) at (2.25, -2) {};
		\node [style=blue dot] (15) at (-5.75, 0) {};
		\node [style=blue dot] (16) at (-5.75, 2) {};
		\node [style=blue dot] (17) at (-5.75, -2) {};
		\node [style=red dot] (18) at (5.5, 0.5) {};
		\node [style=red dot] (19) at (5.5, 2) {};
		\node [style=red dot] (20) at (5.5, -0.25) {};
		\node [style=red dot] (21) at (5.5, -2) {};
		\node [style=none] (22) at (-5.25, 2) {};
		\node [style=none] (23) at (-0.25, 2) {};
		\node [style=none] (24) at (-5.25, 0) {};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (26) at (-5.25, -2) {};
		\node [style=none] (27) at (-3, -2) {};
		\node [style=none] (28) at (5, 2) {};
		\node [style=none] (29) at (0.75, 2) {};
		\node [style=none] (30) at (5, 0.5) {};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (5, -0.25) {};
		\node [style=none] (33) at (2.75, -0.25) {};
		\node [style=none] (34) at (5, -2) {};
		\node [style=none] (35) at (2.75, -2) {};
		\node [style=none] (36) at (6, 2) {\scriptsize $1$};
		\node [style=none] (44) at (-3, 4.5) {$p$};
		\node [style=none] (45) at (3, 4.5) {$q$};
		\node [style=none] (46) at (6, 0.5) {\scriptsize $2$};
		\node [style=none] (47) at (6, -0.25) {\scriptsize $3$};
		\node [style=none] (48) at (6, -2) {\scriptsize $4$};
		\node [style=none] (49) at (-6.5, 2) {\scriptsize $1$};
		\node [style=none] (50) at (-6.5, 0) {\scriptsize $2$};
		\node [style=none] (52) at (-6.5, -2) {\scriptsize $3$};
		\node [style=none] (53) at (-6, 4) {$G_L$};
		\node [style=none] (54) at (5.75, 4) {$G_R$};
		\node [style=none] (55) at (0, 4) {$G$};
		\node [style=none] (56) at (-7.25, 3) {};
		\node [style=none] (57) at (-4.75, 3) {};
		\node [style=none] (58) at (-4.75, -3) {};
		\node [style=none] (59) at (-7.25, -3) {};
		\node [style=none] (60) at (-3.75, 3) {};
		\node [style=none] (61) at (3.5, 3) {};
		\node [style=none] (62) at (3.5, -3) {};
		\node [style=none] (63) at (-3.75, -3) {};
		\node [style=none] (64) at (4.5, 3) {};
		\node [style=none] (65) at (7, 3) {};
		\node [style=none] (66) at (7, -3) {};
		\node [style=none] (67) at (4.5, -3) {};
		\node [style=none] (68) at (-5.25, 4) {};
		\node [style=none] (69) at (-0.75, 4) {};
		\node [style=none] (70) at (4.8, 4) {};
		\node [style=none] (71) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (56.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (60.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw (4.center) to (3);
		\draw (5) to (6.center);
		\draw (10.center) to (12);
		\draw (13) to (1.center);
		\draw (0.center) to (14);
		\draw [dashed, ->] (22.center) to (23.center);
		\draw [dashed, ->] (24.center) to (25.center);
		\draw [dashed, ->] (26.center) to (27.center);
		\draw [dashed, ->] (28.center) to (29.center);
		\draw [dashed, ->] (30.center) to (31.center);
		\draw [dashed, ->] (32.center) to (33.center);
		\draw [dashed, ->] (34.center) to (35.center);
		\draw [->] (68.center) to (69.center);
		\draw [->] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 2) {};
		\node [style=hyperedge] (9) at (-0.25, 2) {$g$};
		\node [style=black dot] (10) at (3, 2) {};
		\node [style=none] (15) at (-4.5, -1.5) {};
		\node [style=none] (16) at (-5, -1.5) {};
		\node [style=hyperedge] (19) at (-4.75, -1.5) {$h$};
		\node [style=black dot] (23) at (-2, 1) {};
		\node [style=none] (24) at (-3.25, 1) {};
		\node [style=black dot] (25) at (-6.75, 0.5) {};
		\node [style=none] (31) at (-4, 0.5) {};
		\node [style=hyperedge] (32) at (-3.75, 0.5) {$f$};
		\node [style=hyperedge] (36) at (1.25, 0.5) {$d$};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=black dot] (40) at (3, 0.5) {};
		\node [style=hyperedge] (41) at (5, 1.75) {$e$};
		\node [style=none] (44) at (-0.75, 2.5) {};
		\node [style=none] (45) at (-3.75, 2.5) {};
		\node [style=none] (46) at (-3.25, 0.25) {};
		\node [style=black dot] (48) at (-6.75, 2.5) {};
		\node [style=black dot] (49) at (6.25, -1.5) {};
		\node [style=black dot] (50) at (-6.75, -1.5) {};
		\node [style=black dot] (51) at (6.25, -0.25) {};
		\node [style=none] (52) at (-0.75, 1.75) {};
		\node [style=none] (53) at (4.5, 2) {};
		\node [style=none] (54) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (10);
		\draw (24.center) to (23);
		\draw (25) to (31.center);
		\draw (39.center) to (40);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw (48) to (45.center);
		\draw (46.center) to (49);
		\draw (50) to (16.center);
		\draw (15.center) to (51);
		\draw (23) to (52.center);
		\draw (40) to (53.center);
		\draw (10) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-vertical-comp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-7.25, 1.5) {};
		\node [style=none] (48) at (-8.5, 1.5) {};
		\node [style=none] (52) at (-5.5, 1) {};
		\node [style=basic box] (53) at (-6.75, 1) {$g$};
		\node [style=none] (54) at (-2.5, -0.25) {};
		\node [style=none] (55) at (-7.25, 0.5) {};
		\node [style=state] (56) at (-5, -0.5) {$d$};
		\node [style=none] (57) at (-4.75, -0.5) {};
		\node [style=none] (58) at (-2.5, 0.25) {};
		\node [style=effect] (59) at (-2, 0) {$e$};
		\node [style=none] (62) at (-8.5, 0.5) {};
		\node [style=none] (63) at (-0.25, 0) {$\mapsto$};
		\node [style=none] (64) at (3.5, 0.75) {};
		\node [style=hyperedge] (65) at (3, 0.75) {$g$};
		\node [style=black dot] (66) at (6, 0.75) {};
		\node [style=black dot] (67) at (1.25, 0.25) {};
		\node [style=hyperedge] (68) at (4.5, -0.75) {$d$};
		\node [style=none] (69) at (4.75, -0.75) {};
		\node [style=black dot] (70) at (6, -0.75) {};
		\node [style=hyperedge] (71) at (8, 0) {$e$};
		\node [style=none] (72) at (2.5, 1.25) {};
		\node [style=none] (73) at (2.5, 0.25) {};
		\node [style=none] (74) at (7.5, 0.25) {};
		\node [style=none] (75) at (7.5, -0.25) {};
		\node [style=black dot] (76) at (1.25, 1.25) {};
		\node [style=none] (77) at (-6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (45.center);
		\draw [in=180, out=0] (52.center) to (54.center);
		\draw [in=180, out=0, looseness=1.50] (57.center) to (58.center);
		\draw (62.center) to (55.center);
		\draw (64.center) to (66);
		\draw (69.center) to (70);
		\draw (67) to (73.center);
		\draw (70) to (74.center);
		\draw (66) to (75.center);
		\draw (76) to (72.center);
		\draw (77.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-vertical-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-6.75, -1) {};
		\node [style=basic box] (19) at (-6.5, -1) {$h$};
		\node [style=none] (22) at (-6.25, -1) {};
		\node [style=none] (24) at (-4.25, 1.25) {};
		\node [style=none] (25) at (-8, 0.75) {};
		\node [style=none] (31) at (-5, 0.75) {};
		\node [style=basic box] (32) at (-4.75, 0.75) {$f$};
		\node [style=none] (46) at (-4.25, 0.5) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-8, -1) {};
		\node [style=none] (51) at (-2.25, 0.25) {};
		\node [style=none] (61) at (-2.25, 1.25) {};
		\node [style=none] (62) at (2, -1) {};
		\node [style=none] (63) at (1.5, -1) {};
		\node [style=hyperedge] (64) at (1.75, -1) {$h$};
		\node [style=black dot] (65) at (5.25, 1.25) {};
		\node [style=none] (66) at (3.25, 1.5) {};
		\node [style=black dot] (67) at (0, 1) {};
		\node [style=none] (68) at (2.5, 1) {};
		\node [style=hyperedge] (69) at (2.75, 1) {$f$};
		\node [style=none] (73) at (3.25, 0.75) {};
		\node [style=black dot] (74) at (5.25, -1) {};
		\node [style=black dot] (75) at (0, -1) {};
		\node [style=black dot] (76) at (5.25, 0.25) {};
		\node [style=none] (77) at (-1, 0.25) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (15.center);
		\draw (25.center) to (31.center);
		\draw [in=-180, out=0] (46.center) to (49.center);
		\draw (50.center) to (16.center);
		\draw [in=-180, out=0] (15.center) to (51.center);
		\draw (24.center) to (61.center);
		\draw (66.center) to (65);
		\draw (67) to (68.center);
		\draw (73.center) to (74);
		\draw (75) to (63.center);
		\draw (62.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-vertical-comp-colour-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-6.75, 1.5) {};
		\node [style=none] (48) at (-8, 1.5) {};
		\node [style=none] (52) at (-5.75, 1) {};
		\node [style=basic box] (53) at (-6.25, 1) {$g$};
		\node [style=none] (54) at (-2.5, -0.25) {};
		\node [style=none] (55) at (-6.75, 0.5) {};
		\node [style=state] (56) at (-5, -0.5) {$d$};
		\node [style=none] (57) at (-4.75, -0.5) {};
		\node [style=none] (58) at (-2.5, 0.25) {};
		\node [style=effect] (59) at (-2, 0) {$e$};
		\node [style=none] (62) at (-8, 0.5) {};
		\node [style=none] (63) at (-0.5, 0) {$\mapsto$};
		\node [style=none] (64) at (3.5, 0.75) {};
		\node [style=hyperedge] (65) at (3, 0.75) {$g$};
		\node [style=black dot] (66) at (5.75, 0.75) {};
		\node [style=black dot] (67) at (1.25, 0.25) {};
		\node [style=hyperedge] (68) at (4.25, -0.75) {$d$};
		\node [style=none] (69) at (4.5, -0.75) {};
		\node [style=black dot] (70) at (5.75, -0.75) {};
		\node [style=hyperedge] (71) at (7.75, 0) {$e$};
		\node [style=none] (72) at (2.5, 1.25) {};
		\node [style=none] (73) at (2.5, 0.25) {};
		\node [style=none] (74) at (7.25, 0.25) {};
		\node [style=none] (75) at (7.25, -0.25) {};
		\node [style=black dot] (76) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (45.center);
		\draw [in=180, out=0] (52.center) to (54.center);
		\draw [in=180, out=0, looseness=1.50] (57.center) to (58.center);
		\draw (62.center) to (55.center);
		\draw (64.center) to (66);
		\draw (69.center) to (70);
		\draw (67) to (73.center);
		\draw (70) to (74.center);
		\draw (66) to (75.center);
		\draw (76) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-smc-vertical-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.75) {};
		\node [style=none] (1) at (-7.75, -2.75) {};
		\node [style=basic box] (2) at (-7.5, -2.75) {$h$};
		\node [style=none] (3) at (-7.25, -2.75) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-9.5, -1) {};
		\node [style=none] (6) at (-6, -1) {};
		\node [style=basic box] (7) at (-5.75, -1) {$f$};
		\node [style=none] (8) at (-5.25, -1.25) {};
		\node [style=none] (9) at (-1.75, -2.75) {};
		\node [style=none] (10) at (-9.5, -2.75) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (13) at (3.5, -2.5) {};
		\node [style=none] (14) at (3, -2.5) {};
		\node [style=hyperedge] (15) at (3.25, -2.5) {$h$};
		\node [style=black dot] (16) at (8.75, -0.25) {};
		\node [style=none] (17) at (5.25, -0.25) {};
		\node [style=black dot] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (4.5, -0.75) {};
		\node [style=hyperedge] (20) at (4.75, -0.75) {$f$};
		\node [style=none] (21) at (5.25, -1) {};
		\node [style=black dot] (22) at (8.75, -2.5) {};
		\node [style=black dot] (23) at (1.5, -2.5) {};
		\node [style=black dot] (24) at (8.75, -1.25) {};
		\node [style=none] (25) at (0, 0.25) {$\mapsto$};
		\node [style=none] (26) at (-8, 2.75) {};
		\node [style=none] (27) at (-9.5, 2.75) {};
		\node [style=none] (28) at (-6, 2.25) {};
		\node [style=basic box] (29) at (-7.5, 2.25) {$g$};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-8, 1.75) {};
		\node [style=state] (32) at (-5.75, 0.75) {$d$};
		\node [style=none] (33) at (-5.5, 0.75) {};
		\node [style=none] (34) at (-3, 1.5) {};
		\node [style=effect] (35) at (-2.5, 1.25) {$e$};
		\node [style=none] (36) at (-9.5, 1.75) {};
		\node [style=none] (38) at (3.75, 2.5) {};
		\node [style=hyperedge] (39) at (3.25, 2.5) {$g$};
		\node [style=black dot] (40) at (6.5, 2.5) {};
		\node [style=black dot] (41) at (1.5, 2) {};
		\node [style=hyperedge] (42) at (4.75, 1) {$d$};
		\node [style=none] (43) at (5, 1) {};
		\node [style=black dot] (44) at (6.5, 1) {};
		\node [style=hyperedge] (45) at (8.5, 1.75) {$e$};
		\node [style=none] (46) at (2.75, 3) {};
		\node [style=none] (47) at (2.75, 2) {};
		\node [style=none] (48) at (8, 2) {};
		\node [style=none] (49) at (8, 1.5) {};
		\node [style=black dot] (50) at (1.5, 3) {};
		\node [style=none] (51) at (-7.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (8.center) to (9.center);
		\draw (10.center) to (1.center);
		\draw [in=-180, out=0] (0.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw (17.center) to (16);
		\draw (18) to (19.center);
		\draw (21.center) to (22);
		\draw (23) to (14.center);
		\draw (13.center) to (24);
		\draw (27.center) to (26.center);
		\draw [in=180, out=0] (28.center) to (30.center);
		\draw [in=180, out=0, looseness=1.50] (33.center) to (34.center);
		\draw (36.center) to (31.center);
		\draw (38.center) to (40);
		\draw (43.center) to (44);
		\draw (41) to (47.center);
		\draw (44) to (48.center);
		\draw (40) to (49.center);
		\draw (50) to (46.center);
		\draw (51.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-span.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=black] (2) at (-3, 1.25) {};
		\node [style=none] (4) at (2.75, 2) {};
		\node [style=white] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (15) at (-4.25, -1.5) {};
		\node [style=none] (16) at (-4.25, -0.25) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=black] (18) at (-3, -0.25) {};
		\node [style=black] (19) at (-2, 0.5) {};
		\node [style=white] (20) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (0.center) to (4.center);
		\draw [bend left] (20) to (9);
		\draw [bend right] (2) to (19);
		\draw [bend right=45] (19) to (20);
		\draw [bend left=45] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-stack-crossed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-2.25, 0.75) {};
		\node [style=none] (62) at (-5, 0.25) {};
		\node [style=none] (65) at (-5, -0.25) {};
		\node [style=basic box] (70) at (-5.25, 0) {\scriptsize $pop$};
		\node [style=none] (71) at (-8.25, 0) {};
		\node [style=none] (72) at (-5.5, 0) {};
		\node [style=none] (75) at (-7.5, 0.5) {\scriptsize $stack$};
		\node [style=none] (76) at (0, 1.25) {};
		\node [style=none] (77) at (-1.5, 1) {};
		\node [style=none] (78) at (0, -0.25) {};
		\node [style=none] (79) at (-1.5, 0.5) {};
		\node [style=basic box] (80) at (-1.75, 0.75) {\scriptsize $pop$};
		\node [style=none] (86) at (-2.25, -1.25) {};
		\node [style=none] (87) at (-4.5, -2.25) {};
		\node [style=none] (88) at (-2.25, -1.75) {};
		\node [style=basic box] (89) at (-1.75, -1.5) {\scriptsize $add$};
		\node [style=none] (91) at (-1.5, -1.5) {};
		\node [style=basic box] (95) at (-4.75, -2.25) {\scriptsize $1$};
		\node [style=basic box] (96) at (3, -1.75) {\scriptsize $del$};
		\node [style=none] (98) at (2.5, 0.25) {};
		\node [style=none] (99) at (0, -1.5) {};
		\node [style=none] (100) at (2.5, -0.25) {};
		\node [style=basic box] (101) at (3, 0) {\scriptsize $push$};
		\node [style=none] (102) at (6.25, 0) {};
		\node [style=none] (103) at (3.25, 0) {};
		\node [style=none] (106) at (5.25, 0.5) {\scriptsize $stack$};
		\node [style=none] (107) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw (72.center) to (71.center);
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=0, out=180] (78.center) to (79.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=180, out=0] (99.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (91.center) to (99.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
		\draw [in=-180, out=0] (78.center) to (107.center);
		\draw [in=180, out=0] (65.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-stack-framed-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-3.5, 0.75) {};
		\node [style=none] (62) at (-5.5, 0.25) {};
		\node [style=none] (63) at (-2, -0.75) {};
		\node [style=none] (65) at (-5.5, -0.25) {};
		\node [style=basic box] (70) at (-5.75, 0) {\scriptsize $pop$};
		\node [style=none] (71) at (-9.25, 0) {};
		\node [style=none] (72) at (-6, 0) {};
		\node [style=none] (75) at (-8.5, 0.5) {\scriptsize $stack$};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (-1.75, 1.25) {};
		\node [style=none] (78) at (1, -0.5) {};
		\node [style=none] (79) at (-1.75, 0.75) {};
		\node [style=basic box] (80) at (-2, 1) {\scriptsize $pop$};
		\node [style=none] (82) at (-2.25, 1) {};
		\node [style=none] (86) at (1, -1.75) {};
		\node [style=none] (87) at (-1.75, -2.25) {};
		\node [style=none] (88) at (1, -2.25) {};
		\node [style=basic box] (89) at (1.5, -2) {\scriptsize $add$};
		\node [style=none] (91) at (1.75, -2) {};
		\node [style=basic box] (95) at (-2, -2.25) {\scriptsize $1$};
		\node [style=basic box] (96) at (1.5, -0.5) {\scriptsize $del$};
		\node [style=none] (98) at (5, 0.25) {};
		\node [style=none] (99) at (2.5, -2) {};
		\node [style=none] (100) at (5, -0.25) {};
		\node [style=basic box] (101) at (5.5, 0) {\scriptsize $push$};
		\node [style=none] (102) at (9.5, 0) {};
		\node [style=none] (103) at (5.75, 0) {};
		\node [style=none] (106) at (8.5, 0.5) {\scriptsize $stack$};
		\node [style=none] (107) at (-3.5, 2) {};
		\node [style=none] (108) at (-0.5, 2) {};
		\node [style=none] (109) at (-3.5, -3.25) {};
		\node [style=none] (110) at (-0.5, -3.25) {};
		\node [style=none] (111) at (0, 2) {};
		\node [style=none] (112) at (3, 2) {};
		\node [style=none] (113) at (0, -3.5) {};
		\node [style=none] (114) at (3, -3.5) {};
		\node [style=none] (115) at (-4, 2.25) {};
		\node [style=none] (116) at (3.25, 2.25) {};
		\node [style=none] (117) at (-4, -3.5) {};
		\node [style=none] (118) at (3.25, -3.5) {};
		\node [style=none] (119) at (-7.25, 2.75) {};
		\node [style=none] (120) at (7.25, 2.75) {};
		\node [style=none] (121) at (-7.25, -4) {};
		\node [style=none] (122) at (7.25, -4) {};
		\node [style=none] (124) at (1, 1.75) {};
		\node [style=none] (125) at (2, 1.75) {};
		\node [style=none] (126) at (1, 0.75) {};
		\node [style=none] (127) at (2, 0.75) {};
		\node [style=none] (128) at (-2.5, -0.25) {};
		\node [style=none] (129) at (-1.5, -0.25) {};
		\node [style=none] (130) at (-2.5, -1.25) {};
		\node [style=none] (131) at (-1.5, -1.25) {};
		\node [style=none] (132) at (-4.25, 2.5) {};
		\node [style=none] (133) at (7, 2.5) {};
		\node [style=none] (134) at (-4.25, -3.75) {};
		\node [style=none] (135) at (7, -3.75) {};
		\node [style=none] (136) at (0.25, 0.5) {};
		\node [style=none] (137) at (2.75, 0.5) {};
		\node [style=none] (138) at (0.25, -3.25) {};
		\node [style=none] (139) at (2.75, -3.25) {};
		\node [style=none] (140) at (-3.25, 0) {};
		\node [style=none] (141) at (-0.75, 0) {};
		\node [style=none] (142) at (-3.25, -3) {};
		\node [style=none] (143) at (-0.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (65.center);
		\draw (72.center) to (71.center);
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=0, out=180] (78.center) to (79.center);
		\draw (59.center) to (82.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=180, out=0] (63.center) to (86.center);
		\draw [in=180, out=0] (99.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (91.center) to (99.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
		\draw [densely dotted] (110.center) to (109.center);
		\draw [densely dotted] (109.center) to (107.center);
		\draw [densely dotted] (107.center) to (108.center);
		\draw [densely dotted] (108.center) to (110.center);
		\draw [densely dotted] (114.center) to (113.center);
		\draw [densely dotted] (113.center) to (111.center);
		\draw [densely dotted] (111.center) to (112.center);
		\draw [densely dotted] (112.center) to (114.center);
		\draw [densely dotted] (118.center) to (117.center);
		\draw [densely dotted] (117.center) to (115.center);
		\draw [densely dotted] (115.center) to (116.center);
		\draw [densely dotted] (116.center) to (118.center);
		\draw [densely dotted] (122.center) to (121.center);
		\draw [densely dotted] (121.center) to (119.center);
		\draw [densely dotted] (119.center) to (120.center);
		\draw [densely dotted] (120.center) to (122.center);
		\draw [densely dotted] (127.center) to (126.center);
		\draw [densely dotted] (126.center) to (124.center);
		\draw [densely dotted] (124.center) to (125.center);
		\draw [densely dotted] (125.center) to (127.center);
		\draw [densely dotted] (131.center) to (130.center);
		\draw [densely dotted] (130.center) to (128.center);
		\draw [densely dotted] (128.center) to (129.center);
		\draw [densely dotted] (129.center) to (131.center);
		\draw [densely dotted] (135.center) to (134.center);
		\draw [densely dotted] (134.center) to (132.center);
		\draw [densely dotted] (132.center) to (133.center);
		\draw [densely dotted] (133.center) to (135.center);
		\draw [densely dotted] (139.center) to (138.center);
		\draw [densely dotted] (138.center) to (136.center);
		\draw [densely dotted] (136.center) to (137.center);
		\draw [densely dotted] (137.center) to (139.center);
		\draw [densely dotted] (143.center) to (142.center);
		\draw [densely dotted] (142.center) to (140.center);
		\draw [densely dotted] (140.center) to (141.center);
		\draw [densely dotted] (141.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-stack-framed-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-3.5, 0.75) {};
		\node [style=none] (62) at (-5, 0.25) {};
		\node [style=none] (63) at (-2, -0.75) {};
		\node [style=none] (65) at (-5, -0.25) {};
		\node [style=basic box] (70) at (-5.25, 0) {\scriptsize $pop$};
		\node [style=none] (71) at (-9, 0) {};
		\node [style=none] (72) at (-5.5, 0) {};
		\node [style=none] (75) at (-8.25, 0.5) {\scriptsize $stack$};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (-1.75, 1) {};
		\node [style=none] (78) at (1, -0.25) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=basic box] (80) at (-2, 0.75) {\scriptsize $pop$};
		\node [style=none] (82) at (-2.25, 0.75) {};
		\node [style=none] (86) at (1, -1.75) {};
		\node [style=none] (87) at (-1.75, -2.25) {};
		\node [style=none] (88) at (1, -2.25) {};
		\node [style=basic box] (89) at (1.5, -2) {\scriptsize $add$};
		\node [style=none] (91) at (1.75, -2) {};
		\node [style=basic box] (95) at (-2, -2.25) {\scriptsize $1$};
		\node [style=basic box] (96) at (1.5, -0.25) {\scriptsize $del$};
		\node [style=none] (98) at (5, 1.25) {};
		\node [style=none] (99) at (2.5, -2) {};
		\node [style=none] (100) at (5, -1.75) {};
		\node [style=none] (106) at (4.75, 1.75) {\scriptsize $stack$};
		\node [style=none] (107) at (-3.5, 2) {};
		\node [style=none] (108) at (-0.5, 2) {};
		\node [style=none] (109) at (-3.5, -3.25) {};
		\node [style=none] (110) at (-0.5, -3.25) {};
		\node [style=none] (111) at (0, 2.25) {};
		\node [style=none] (112) at (3, 2.25) {};
		\node [style=none] (113) at (0, -3.25) {};
		\node [style=none] (114) at (3, -3.25) {};
		\node [style=none] (115) at (-6.75, 2.25) {};
		\node [style=none] (116) at (-0.25, 2.25) {};
		\node [style=none] (117) at (-6.75, -3.5) {};
		\node [style=none] (118) at (-0.25, -3.5) {};
		\node [style=none] (124) at (1, 1.75) {};
		\node [style=none] (125) at (2, 1.75) {};
		\node [style=none] (126) at (1, 0.75) {};
		\node [style=none] (127) at (2, 0.75) {};
		\node [style=none] (128) at (-2.5, -0.25) {};
		\node [style=none] (129) at (-1.5, -0.25) {};
		\node [style=none] (130) at (-2.5, -1.25) {};
		\node [style=none] (131) at (-1.5, -1.25) {};
		\node [style=none] (132) at (4.75, -1.25) {\scriptsize $int$};
		\node [style=none] (133) at (-7, 2.5) {};
		\node [style=none] (134) at (3.25, 2.5) {};
		\node [style=none] (135) at (-7, -3.75) {};
		\node [style=none] (136) at (3.25, -3.75) {};
		\node [style=none] (137) at (0.25, 2) {};
		\node [style=none] (138) at (2.75, 2) {};
		\node [style=none] (139) at (0.25, -1.25) {};
		\node [style=none] (140) at (2.75, -1.25) {};
		\node [style=none] (141) at (-3.25, 1.75) {};
		\node [style=none] (142) at (-0.75, 1.75) {};
		\node [style=none] (143) at (-3.25, -1.5) {};
		\node [style=none] (144) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (65.center);
		\draw (72.center) to (71.center);
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=0, out=180] (78.center) to (79.center);
		\draw (59.center) to (82.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=180, out=0] (63.center) to (86.center);
		\draw [in=180, out=0] (99.center) to (100.center);
		\draw (91.center) to (99.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
		\draw [densely dotted] (110.center) to (109.center);
		\draw [densely dotted] (109.center) to (107.center);
		\draw [densely dotted] (107.center) to (108.center);
		\draw [densely dotted] (108.center) to (110.center);
		\draw [densely dotted] (114.center) to (113.center);
		\draw [densely dotted] (113.center) to (111.center);
		\draw [densely dotted] (111.center) to (112.center);
		\draw [densely dotted] (112.center) to (114.center);
		\draw [densely dotted] (118.center) to (117.center);
		\draw [densely dotted] (117.center) to (115.center);
		\draw [densely dotted] (115.center) to (116.center);
		\draw [densely dotted] (116.center) to (118.center);
		\draw [densely dotted] (127.center) to (126.center);
		\draw [densely dotted] (126.center) to (124.center);
		\draw [densely dotted] (124.center) to (125.center);
		\draw [densely dotted] (125.center) to (127.center);
		\draw [densely dotted] (131.center) to (130.center);
		\draw [densely dotted] (130.center) to (128.center);
		\draw [densely dotted] (128.center) to (129.center);
		\draw [densely dotted] (129.center) to (131.center);
		\draw [densely dotted] (136.center) to (135.center);
		\draw [densely dotted] (135.center) to (133.center);
		\draw [densely dotted] (133.center) to (134.center);
		\draw [densely dotted] (134.center) to (136.center);
		\draw [densely dotted] (140.center) to (139.center);
		\draw [densely dotted] (139.center) to (137.center);
		\draw [densely dotted] (137.center) to (138.center);
		\draw [densely dotted] (138.center) to (140.center);
		\draw [densely dotted] (144.center) to (143.center);
		\draw [densely dotted] (143.center) to (141.center);
		\draw [densely dotted] (141.center) to (142.center);
		\draw [densely dotted] (142.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-stack-framed-ll.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-3.5, 0.75) {};
		\node [style=none] (62) at (-5, 0.25) {};
		\node [style=none] (63) at (-2, -0.75) {};
		\node [style=none] (65) at (-5, -0.25) {};
		\node [style=basic box] (70) at (-5.25, 0) {\scriptsize $pop$};
		\node [style=none] (71) at (-9, 0) {};
		\node [style=none] (72) at (-5.5, 0) {};
		\node [style=none] (75) at (-8.25, 0.5) {\scriptsize $stack$};
		\node [style=none] (76) at (0.25, 1.25) {};
		\node [style=none] (77) at (-1.75, 1) {};
		\node [style=none] (78) at (0.5, -0.25) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=basic box] (80) at (-2, 0.75) {\scriptsize $pop$};
		\node [style=none] (82) at (-2.25, 0.75) {};
		\node [style=none] (86) at (0.5, -1.5) {};
		\node [style=none] (87) at (-1.75, -2.25) {};
		\node [style=none] (88) at (0.5, -2.75) {};
		\node [style=basic box] (95) at (-2, -2.25) {\scriptsize $1$};
		\node [style=none] (98) at (2, 1.25) {};
		\node [style=none] (100) at (2, -2.75) {};
		\node [style=none] (106) at (1.75, 1.75) {\scriptsize $stack$};
		\node [style=none] (107) at (-3.5, 2) {};
		\node [style=none] (108) at (-0.5, 2) {};
		\node [style=none] (109) at (-3.5, -3.25) {};
		\node [style=none] (110) at (-0.5, -3.25) {};
		\node [style=none] (115) at (-6.75, 2.25) {};
		\node [style=none] (116) at (-0.25, 2.25) {};
		\node [style=none] (117) at (-6.75, -3.5) {};
		\node [style=none] (118) at (-0.25, -3.5) {};
		\node [style=none] (128) at (-2.5, -0.25) {};
		\node [style=none] (129) at (-1.5, -0.25) {};
		\node [style=none] (130) at (-2.5, -1.25) {};
		\node [style=none] (131) at (-1.5, -1.25) {};
		\node [style=none] (132) at (1.75, 0.25) {\scriptsize $int$};
		\node [style=none] (136) at (2, -0.25) {};
		\node [style=none] (137) at (2, -1.5) {};
		\node [style=none] (138) at (1.75, -1) {\scriptsize $int$};
		\node [style=none] (139) at (1.75, -2.25) {\scriptsize $int$};
		\node [style=none] (140) at (-3.25, 1.75) {};
		\node [style=none] (141) at (-0.75, 1.75) {};
		\node [style=none] (142) at (-3.25, -1.5) {};
		\node [style=none] (143) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (65.center);
		\draw (72.center) to (71.center);
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=0, out=180] (78.center) to (79.center);
		\draw (59.center) to (82.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=180, out=0] (63.center) to (86.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
		\draw [densely dotted] (110.center) to (109.center);
		\draw [densely dotted] (109.center) to (107.center);
		\draw [densely dotted] (107.center) to (108.center);
		\draw [densely dotted] (108.center) to (110.center);
		\draw [densely dotted] (118.center) to (117.center);
		\draw [densely dotted] (117.center) to (115.center);
		\draw [densely dotted] (115.center) to (116.center);
		\draw [densely dotted] (116.center) to (118.center);
		\draw [densely dotted] (131.center) to (130.center);
		\draw [densely dotted] (130.center) to (128.center);
		\draw [densely dotted] (128.center) to (129.center);
		\draw [densely dotted] (129.center) to (131.center);
		\draw (78.center) to (136.center);
		\draw (86.center) to (137.center);
		\draw (88.center) to (100.center);
		\draw [densely dotted] (143.center) to (142.center);
		\draw [densely dotted] (142.center) to (140.center);
		\draw [densely dotted] (140.center) to (141.center);
		\draw [densely dotted] (141.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-stack-framed-llr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-3.5, 0.75) {};
		\node [style=none] (62) at (-5.75, 0.75) {};
		\node [style=none] (63) at (-2, -0.75) {};
		\node [style=none] (65) at (-5.75, -0.75) {};
		\node [style=none] (75) at (-5, 1.25) {\scriptsize $stack$};
		\node [style=none] (76) at (0.25, 1.25) {};
		\node [style=none] (77) at (-1.75, 1) {};
		\node [style=none] (78) at (0.5, -0.25) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=basic box] (80) at (-2, 0.75) {\scriptsize $pop$};
		\node [style=none] (82) at (-2.25, 0.75) {};
		\node [style=none] (86) at (0.5, -1.5) {};
		\node [style=none] (87) at (-1.75, -2.25) {};
		\node [style=none] (88) at (0.5, -2.75) {};
		\node [style=basic box] (95) at (-2, -2.25) {\scriptsize $1$};
		\node [style=none] (98) at (2, 1.25) {};
		\node [style=none] (100) at (2, -2.75) {};
		\node [style=none] (106) at (1.75, 1.75) {\scriptsize $stack$};
		\node [style=none] (107) at (-3.5, 2) {};
		\node [style=none] (108) at (-0.5, 2) {};
		\node [style=none] (109) at (-3.5, -3.25) {};
		\node [style=none] (110) at (-0.5, -3.25) {};
		\node [style=none] (128) at (-2.5, -0.25) {};
		\node [style=none] (129) at (-1.5, -0.25) {};
		\node [style=none] (130) at (-2.5, -1.25) {};
		\node [style=none] (131) at (-1.5, -1.25) {};
		\node [style=none] (132) at (1.75, 0.25) {\scriptsize $int$};
		\node [style=none] (136) at (2, -0.25) {};
		\node [style=none] (137) at (2, -1.5) {};
		\node [style=none] (138) at (1.75, -1) {\scriptsize $int$};
		\node [style=none] (139) at (1.75, -2.25) {\scriptsize $int$};
		\node [style=none] (140) at (-5.25, -0.25) {\scriptsize $int$};
		\node [style=none] (141) at (-3.25, 1.75) {};
		\node [style=none] (142) at (-0.75, 1.75) {};
		\node [style=none] (143) at (-3.25, -1.5) {};
		\node [style=none] (144) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (65.center);
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=0, out=180] (78.center) to (79.center);
		\draw (59.center) to (82.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=180, out=0] (63.center) to (86.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
		\draw [densely dotted] (110.center) to (109.center);
		\draw [densely dotted] (109.center) to (107.center);
		\draw [densely dotted] (107.center) to (108.center);
		\draw [densely dotted] (108.center) to (110.center);
		\draw [densely dotted] (131.center) to (130.center);
		\draw [densely dotted] (130.center) to (128.center);
		\draw [densely dotted] (128.center) to (129.center);
		\draw [densely dotted] (129.center) to (131.center);
		\draw (78.center) to (136.center);
		\draw (86.center) to (137.center);
		\draw (88.center) to (100.center);
		\draw [densely dotted] (144.center) to (143.center);
		\draw [densely dotted] (143.center) to (141.center);
		\draw [densely dotted] (141.center) to (142.center);
		\draw [densely dotted] (142.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-stack-framed-llr0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-3.5, 0.75) {};
		\node [style=none] (62) at (-5.75, 0.75) {};
		\node [style=none] (63) at (-2, -0.75) {};
		\node [style=none] (65) at (-5.75, -0.75) {};
		\node [style=none] (75) at (-5, 1.25) {\scriptsize $stack$};
		\node [style=none] (76) at (0.25, 1.25) {};
		\node [style=none] (77) at (-1.75, 1) {};
		\node [style=none] (78) at (0.5, -0.25) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=basic box] (80) at (-2, 0.75) {\scriptsize $pop$};
		\node [style=none] (82) at (-2.25, 0.75) {};
		\node [style=none] (86) at (0.5, -1.5) {};
		\node [style=none] (98) at (2, 1.25) {};
		\node [style=none] (106) at (1.75, 1.75) {\scriptsize $stack$};
		\node [style=none] (107) at (-3.5, 1.75) {};
		\node [style=none] (108) at (-0.5, 1.75) {};
		\node [style=none] (109) at (-3.5, -1.75) {};
		\node [style=none] (110) at (-0.5, -1.75) {};
		\node [style=none] (128) at (-2.5, -0.25) {};
		\node [style=none] (129) at (-1.5, -0.25) {};
		\node [style=none] (130) at (-2.5, -1.25) {};
		\node [style=none] (131) at (-1.5, -1.25) {};
		\node [style=none] (132) at (1.75, 0.25) {\scriptsize $int$};
		\node [style=none] (136) at (2, -0.25) {};
		\node [style=none] (137) at (2, -1.5) {};
		\node [style=none] (138) at (1.75, -1) {\scriptsize $int$};
		\node [style=none] (140) at (-5.25, -0.25) {\scriptsize $int$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (65.center);
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=0, out=180] (78.center) to (79.center);
		\draw (59.center) to (82.center);
		\draw [in=180, out=0] (63.center) to (86.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
		\draw [densely dotted] (110.center) to (109.center);
		\draw [densely dotted] (109.center) to (107.center);
		\draw [densely dotted] (107.center) to (108.center);
		\draw [densely dotted] (108.center) to (110.center);
		\draw [densely dotted] (131.center) to (130.center);
		\draw [densely dotted] (130.center) to (128.center);
		\draw [densely dotted] (128.center) to (129.center);
		\draw [densely dotted] (129.center) to (131.center);
		\draw (78.center) to (136.center);
		\draw (86.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-stack-framed-lr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (-1.5, 1.75) {\scriptsize $stack$};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (-1.75, 1.25) {};
		\node [style=none] (78) at (1, -0.25) {};
		\node [style=none] (79) at (-1.75, -0.25) {};
		\node [style=none] (86) at (1, -2) {};
		\node [style=none] (87) at (-1.75, -2.75) {};
		\node [style=none] (88) at (1, -2.5) {};
		\node [style=basic box] (89) at (1.5, -2.25) {\scriptsize $add$};
		\node [style=none] (91) at (1.75, -2.25) {};
		\node [style=basic box] (96) at (1.5, -0.25) {\scriptsize $del$};
		\node [style=none] (98) at (5, 1.25) {};
		\node [style=none] (99) at (2.5, -2.25) {};
		\node [style=none] (100) at (5, -1.75) {};
		\node [style=none] (106) at (4.75, 1.75) {\scriptsize $stack$};
		\node [style=none] (111) at (0, 2.25) {};
		\node [style=none] (112) at (3, 2.25) {};
		\node [style=none] (113) at (0, -3.25) {};
		\node [style=none] (114) at (3, -3.25) {};
		\node [style=none] (124) at (1, 1.75) {};
		\node [style=none] (125) at (2, 1.75) {};
		\node [style=none] (126) at (1, 0.75) {};
		\node [style=none] (127) at (2, 0.75) {};
		\node [style=none] (132) at (4.75, -1.25) {\scriptsize $int$};
		\node [style=none] (137) at (-1.75, -1.5) {};
		\node [style=none] (138) at (-1.5, 0.25) {\scriptsize $int$};
		\node [style=none] (139) at (-1.5, -1) {\scriptsize $int$};
		\node [style=none] (140) at (-1.5, -2.25) {\scriptsize $int$};
		\node [style=none] (141) at (0.25, 2) {};
		\node [style=none] (142) at (2.75, 2) {};
		\node [style=none] (143) at (0.25, -1.25) {};
		\node [style=none] (144) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=0, out=180] (78.center) to (79.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=180, out=0] (99.center) to (100.center);
		\draw (91.center) to (99.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
		\draw [densely dotted] (114.center) to (113.center);
		\draw [densely dotted] (113.center) to (111.center);
		\draw [densely dotted] (111.center) to (112.center);
		\draw [densely dotted] (112.center) to (114.center);
		\draw [densely dotted] (127.center) to (126.center);
		\draw [densely dotted] (126.center) to (124.center);
		\draw [densely dotted] (124.center) to (125.center);
		\draw [densely dotted] (125.center) to (127.center);
		\draw [in=180, out=0] (137.center) to (86.center);
		\draw [densely dotted] (144.center) to (143.center);
		\draw [densely dotted] (143.center) to (141.center);
		\draw [densely dotted] (141.center) to (142.center);
		\draw [densely dotted] (142.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-stack-framed-lr0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (-1.5, 1.75) {\scriptsize $stack$};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (-1.75, 1.25) {};
		\node [style=none] (78) at (1, -0.25) {};
		\node [style=none] (79) at (-1.75, -0.25) {};
		\node [style=basic box] (96) at (1.5, -0.25) {\scriptsize $del$};
		\node [style=none] (98) at (5, 1.25) {};
		\node [style=none] (106) at (4.75, 1.75) {\scriptsize $stack$};
		\node [style=none] (111) at (0, 2) {};
		\node [style=none] (112) at (3, 2) {};
		\node [style=none] (113) at (0, -1.25) {};
		\node [style=none] (114) at (3, -1.25) {};
		\node [style=none] (124) at (1, 1.75) {};
		\node [style=none] (125) at (2, 1.75) {};
		\node [style=none] (126) at (1, 0.75) {};
		\node [style=none] (127) at (2, 0.75) {};
		\node [style=none] (138) at (-1.5, 0.25) {\scriptsize $int$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=0, out=180] (78.center) to (79.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
		\draw [densely dotted] (114.center) to (113.center);
		\draw [densely dotted] (113.center) to (111.center);
		\draw [densely dotted] (111.center) to (112.center);
		\draw [densely dotted] (112.center) to (114.center);
		\draw [densely dotted] (127.center) to (126.center);
		\draw [densely dotted] (126.center) to (124.center);
		\draw [densely dotted] (124.center) to (125.center);
		\draw [densely dotted] (125.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-stack-framed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-3.5, 0.75) {};
		\node [style=none] (62) at (-5, 0.25) {};
		\node [style=none] (63) at (-2, -0.75) {};
		\node [style=none] (65) at (-5, -0.25) {};
		\node [style=basic box] (70) at (-5.25, 0) {\scriptsize $pop$};
		\node [style=none] (71) at (-9.25, 0) {};
		\node [style=none] (72) at (-5.5, 0) {};
		\node [style=none] (75) at (-8.5, 0.5) {\scriptsize $stack$};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (-1.75, 1) {};
		\node [style=none] (78) at (1, -0.25) {};
		\node [style=none] (79) at (-1.75, 0.5) {};
		\node [style=basic box] (80) at (-2, 0.75) {\scriptsize $pop$};
		\node [style=none] (82) at (-2.25, 0.75) {};
		\node [style=none] (86) at (1, -2) {};
		\node [style=none] (87) at (-1.75, -2.5) {};
		\node [style=none] (88) at (1, -2.5) {};
		\node [style=basic box] (89) at (1.5, -2.25) {\scriptsize $add$};
		\node [style=none] (91) at (1.75, -2.25) {};
		\node [style=basic box] (95) at (-2, -2.5) {\scriptsize $1$};
		\node [style=basic box] (96) at (1.5, -0.25) {\scriptsize $del$};
		\node [style=none] (98) at (5, 0.25) {};
		\node [style=none] (99) at (2.5, -2.25) {};
		\node [style=none] (100) at (5, -0.25) {};
		\node [style=basic box] (101) at (5.5, 0) {\scriptsize $push$};
		\node [style=none] (102) at (9.25, 0) {};
		\node [style=none] (103) at (5.75, 0) {};
		\node [style=none] (106) at (8.25, 0.5) {\scriptsize $stack$};
		\node [style=none] (107) at (-3.5, 2) {};
		\node [style=none] (108) at (-0.5, 2) {};
		\node [style=none] (109) at (-3.5, -3.25) {};
		\node [style=none] (110) at (-0.5, -3.25) {};
		\node [style=none] (111) at (0, 2.25) {};
		\node [style=none] (112) at (3, 2.25) {};
		\node [style=none] (113) at (0, -3.25) {};
		\node [style=none] (114) at (3, -3.25) {};
		\node [style=none] (115) at (-6.75, 2.25) {};
		\node [style=none] (116) at (-0.25, 2.25) {};
		\node [style=none] (117) at (-6.75, -3.5) {};
		\node [style=none] (118) at (-0.25, -3.5) {};
		\node [style=none] (119) at (-7.25, 2.75) {};
		\node [style=none] (120) at (7, 2.75) {};
		\node [style=none] (121) at (-7.25, -4) {};
		\node [style=none] (122) at (7, -4) {};
		\node [style=none] (124) at (1, 1.75) {};
		\node [style=none] (125) at (2, 1.75) {};
		\node [style=none] (126) at (1, 0.75) {};
		\node [style=none] (127) at (2, 0.75) {};
		\node [style=none] (128) at (-2.5, -0.25) {};
		\node [style=none] (129) at (-1.5, -0.25) {};
		\node [style=none] (130) at (-2.5, -1.25) {};
		\node [style=none] (131) at (-1.5, -1.25) {};
		\node [style=none] (132) at (-7, 2.5) {};
		\node [style=none] (133) at (3.5, 2.5) {};
		\node [style=none] (134) at (-7, -3.75) {};
		\node [style=none] (135) at (3.5, -3.75) {};
		\node [style=none] (136) at (0.25, 2) {};
		\node [style=none] (137) at (2.75, 2) {};
		\node [style=none] (138) at (0.25, -1.25) {};
		\node [style=none] (139) at (2.75, -1.25) {};
		\node [style=none] (140) at (-3.25, 1.75) {};
		\node [style=none] (141) at (-0.75, 1.75) {};
		\node [style=none] (142) at (-3.25, -1.5) {};
		\node [style=none] (143) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (65.center);
		\draw (72.center) to (71.center);
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=0, out=180] (78.center) to (79.center);
		\draw (59.center) to (82.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=180, out=0] (63.center) to (86.center);
		\draw [in=180, out=0] (99.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (91.center) to (99.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
		\draw [densely dotted] (110.center) to (109.center);
		\draw [densely dotted] (109.center) to (107.center);
		\draw [densely dotted] (107.center) to (108.center);
		\draw [densely dotted] (108.center) to (110.center);
		\draw [densely dotted] (114.center) to (113.center);
		\draw [densely dotted] (113.center) to (111.center);
		\draw [densely dotted] (111.center) to (112.center);
		\draw [densely dotted] (112.center) to (114.center);
		\draw [densely dotted] (118.center) to (117.center);
		\draw [densely dotted] (117.center) to (115.center);
		\draw [densely dotted] (115.center) to (116.center);
		\draw [densely dotted] (116.center) to (118.center);
		\draw [densely dotted] (122.center) to (121.center);
		\draw [densely dotted] (121.center) to (119.center);
		\draw [densely dotted] (119.center) to (120.center);
		\draw [densely dotted] (120.center) to (122.center);
		\draw [densely dotted] (127.center) to (126.center);
		\draw [densely dotted] (126.center) to (124.center);
		\draw [densely dotted] (124.center) to (125.center);
		\draw [densely dotted] (125.center) to (127.center);
		\draw [densely dotted] (131.center) to (130.center);
		\draw [densely dotted] (130.center) to (128.center);
		\draw [densely dotted] (128.center) to (129.center);
		\draw [densely dotted] (129.center) to (131.center);
		\draw [densely dotted] (135.center) to (134.center);
		\draw [densely dotted] (134.center) to (132.center);
		\draw [densely dotted] (132.center) to (133.center);
		\draw [densely dotted] (133.center) to (135.center);
		\draw [densely dotted] (139.center) to (138.center);
		\draw [densely dotted] (138.center) to (136.center);
		\draw [densely dotted] (136.center) to (137.center);
		\draw [densely dotted] (137.center) to (139.center);
		\draw [densely dotted] (143.center) to (142.center);
		\draw [densely dotted] (142.center) to (140.center);
		\draw [densely dotted] (140.center) to (141.center);
		\draw [densely dotted] (141.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-stack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-3.25, 0.75) {};
		\node [style=none] (62) at (-5, 0.25) {};
		\node [style=none] (63) at (-3.25, -0.75) {};
		\node [style=none] (65) at (-5, -0.25) {};
		\node [style=basic box] (70) at (-5.25, 0) {\scriptsize $pop$};
		\node [style=none] (71) at (-8.25, 0) {};
		\node [style=none] (72) at (-5.5, 0) {};
		\node [style=none] (75) at (-7.5, 0.5) {\scriptsize $stack$};
		\node [style=none] (76) at (1.25, 1.5) {};
		\node [style=none] (77) at (-1.5, 1) {};
		\node [style=none] (78) at (0.75, 0) {};
		\node [style=none] (79) at (-1.5, 0.5) {};
		\node [style=basic box] (80) at (-1.75, 0.75) {\scriptsize $pop$};
		\node [style=none] (82) at (-2, 0.75) {};
		\node [style=none] (86) at (0.75, -1.5) {};
		\node [style=none] (87) at (-1.5, -2.25) {};
		\node [style=none] (88) at (0.75, -2) {};
		\node [style=basic box] (89) at (1.25, -1.75) {\scriptsize $add$};
		\node [style=none] (91) at (1.5, -1.75) {};
		\node [style=basic box] (95) at (-1.75, -2.25) {\scriptsize $1$};
		\node [style=basic box] (96) at (1.25, 0) {\scriptsize $del$};
		\node [style=none] (98) at (5, 0.25) {};
		\node [style=none] (99) at (2.25, -1.75) {};
		\node [style=none] (100) at (5, -0.25) {};
		\node [style=basic box] (101) at (5.5, 0) {\scriptsize $push$};
		\node [style=none] (102) at (8.75, 0) {};
		\node [style=none] (103) at (5.75, 0) {};
		\node [style=none] (106) at (7.75, 0.5) {\scriptsize $stack$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (65.center);
		\draw (72.center) to (71.center);
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=0, out=180] (78.center) to (79.center);
		\draw (59.center) to (82.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw [in=180, out=0] (63.center) to (86.center);
		\draw [in=180, out=0] (99.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (91.center) to (99.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-syntax-tree-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (59) at (0, 2) {$m$};
		\node [style=none] (69) at (-0.25, 1.75) {};
		\node [style=none] (70) at (0.25, 1.75) {};
		\node [style=none] (71) at (0, 2.25) {};
		\node [style=basic box] (72) at (1.5, 0.25) {$m$};
		\node [style=none] (73) at (1.25, 0) {};
		\node [style=none] (74) at (1.75, 0) {};
		\node [style=none] (75) at (1.5, 0.5) {};
		\node [style=basic box] (76) at (-1.5, 0.25) {$m$};
		\node [style=none] (77) at (-1.75, 0) {};
		\node [style=none] (78) at (-1.25, 0) {};
		\node [style=none] (79) at (-1.5, 0.5) {};
		\node [style=basic box] (80) at (0.75, -1.5) {$m$};
		\node [style=none] (81) at (0.5, -1.75) {};
		\node [style=none] (82) at (1, -1.75) {};
		\node [style=none] (83) at (0.75, -1.25) {};
		\node [style=none] (84) at (2.5, -1.5) {};
		\node [style=none] (85) at (0, -3) {};
		\node [style=none] (86) at (1.5, -3) {};
		\node [style=none] (87) at (-1, -1.25) {};
		\node [style=none] (88) at (-2.5, -1.25) {};
		\node [style=basic box] (89) at (-2.5, -1.5) {$e$};
		\node [style=none] (90) at (0, -3.5) {$y$};
		\node [style=none] (91) at (1.5, -3.5) {$x$};
		\node [style=none] (92) at (2.5, -2) {$z$};
		\node [style=none] (93) at (-1, -1.75) {$x$};
		\node [style=none] (94) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (75.center);
		\draw (79.center) to (69.center);
		\draw (83.center) to (73.center);
		\draw (84.center) to (74.center);
		\draw (85.center) to (81.center);
		\draw (86.center) to (82.center);
		\draw (78.center) to (87.center);
		\draw (88.center) to (77.center);
		\draw (71.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-trace-diag-deform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=basic box] (9) at (-1.5, 0) {$g$};
		\node [style=none] (10) at (3.5, 0.75) {};
		\node [style=none] (15) at (4.75, -2.5) {};
		\node [style=none] (16) at (1.25, -2.5) {};
		\node [style=basic box] (19) at (1.5, -2) {$h$};
		\node [style=none] (22) at (1.75, -2.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-5.5, 0) {};
		\node [style=none] (25) at (-7.75, -0.5) {};
		\node [style=none] (31) at (-6.25, -0.5) {};
		\node [style=basic box] (32) at (-6, -0.5) {$f$};
		\node [style=state] (36) at (-1.5, 2) {$d$};
		\node [style=none] (39) at (-1.25, 2) {};
		\node [style=none] (40) at (3.5, 1.25) {};
		\node [style=effect] (41) at (4, 1) {$e$};
		\node [style=none] (45) at (-1.75, 0.5) {};
		\node [style=none] (47) at (-5.5, -0.75) {};
		\node [style=none] (50) at (-7.75, -2.5) {};
		\node [style=none] (53) at (1.75, -1.75) {};
		\node [style=none] (54) at (2.5, -1.75) {};
		\node [style=none] (55) at (2.5, -0.75) {};
		\node [style=none] (56) at (0.5, -0.75) {};
		\node [style=none] (57) at (0.5, -1.75) {};
		\node [style=none] (58) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0] (22.center) to (15.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=-180, out=0] (50.center) to (16.center);
		\draw (53.center) to (54.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw [bend right=90, looseness=2.00] (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=-180, out=0] (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-trace-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.25, 0.25) {};
		\node [style=basic box] (9) at (2.75, 0.25) {$g$};
		\node [style=none] (10) at (7.5, 0.25) {};
		\node [style=none] (15) at (9, -2.5) {};
		\node [style=none] (16) at (-5.25, -2.5) {};
		\node [style=basic box] (19) at (-5, -2) {$h$};
		\node [style=none] (22) at (-4.75, -2.5) {};
		\node [style=none] (23) at (2.25, -0.25) {};
		\node [style=none] (24) at (-3, 0.25) {};
		\node [style=none] (25) at (-5.25, -0.25) {};
		\node [style=none] (31) at (-3.75, -0.25) {};
		\node [style=basic box] (32) at (-3.5, -0.25) {$f$};
		\node [style=state] (36) at (4.5, 2) {$d$};
		\node [style=none] (39) at (4.75, 2) {};
		\node [style=none] (40) at (7.5, 0.75) {};
		\node [style=effect] (41) at (8, 0.5) {$e$};
		\node [style=none] (44) at (2.25, 0.75) {};
		\node [style=none] (45) at (0.5, 2.25) {};
		\node [style=none] (46) at (2.5, -1.5) {};
		\node [style=none] (47) at (-3, -0.5) {};
		\node [style=none] (48) at (-0.5, 2.25) {};
		\node [style=none] (49) at (7.25, 2.25) {};
		\node [style=none] (50) at (-8.25, -2.5) {};
		\node [style=none] (51) at (7.25, 3.25) {};
		\node [style=none] (52) at (-0.5, 3.25) {};
		\node [style=none] (53) at (-4.75, -1.75) {};
		\node [style=none] (54) at (-3, -1.75) {};
		\node [style=none] (55) at (-3, 1.5) {};
		\node [style=none] (56) at (-7.25, 1.5) {};
		\node [style=none] (58) at (-5.25, -1.75) {};
		\node [style=none] (59) at (0, 0.5) {};
		\node [style=none] (60) at (0, 1.5) {};
		\node [style=none] (61) at (-7.25, -0.25) {};
		\node [style=none] (62) at (-7.25, -1.25) {};
		\node [style=none] (63) at (-8.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (6.center) to (10.center);
		\draw [in=180, out=0] (22.center) to (15.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw [in=-180, out=0] (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw [in=-180, out=0, looseness=0.75] (46.center) to (49.center);
		\draw [in=-180, out=0] (50.center) to (16.center);
		\draw [bend right=90, looseness=2.25] (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw [bend left=270, looseness=2.00] (52.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw [in=180, out=0, looseness=0.75] (54.center) to (59.center);
		\draw [bend right=90, looseness=3.00] (59.center) to (60.center);
		\draw (60.center) to (55.center);
		\draw [in=180, out=0] (62.center) to (25.center);
		\draw [in=-180, out=0] (61.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (56.center) to (61.center);
		\draw (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/exponential-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=coreg] (10) at (0, 0) {};
		\node [style=none] (20) at (-2, 0.5) {\scriptsize $u$};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=none] (30) at (2.1, 0.5) {\scriptsize $v\multimap uv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/exponential-diagram-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (3, 0) {};
		\node [style=basic box] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-2.75, 0.25) {};
		\node [style=none] (20) at (3, 0.5) {\scriptsize $v \multimap w$};
		\node [style=none] (22) at (-2.75, 1.25) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (1.25, -2) {};
		\node [style=none] (25) at (-2.75, -2) {};
		\node [style=none] (26) at (-2.75, -0.25) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (0, 0.25) {};
		\node [style=none] (29) at (-2.75, -1) {};
		\node [style=none] (30) at (-0.75, -1) {};
		\node [style=none] (31) at (-0.75, -2) {};
		\node [style=none] (32) at (-1.75, -1.5) {\scriptsize $v\multimap$};
		\node [style=none] (35) at (-8, 0) {};
		\node [style=coreg] (36) at (-6.25, 0) {};
		\node [style=none] (37) at (-7.75, 0.5) {\scriptsize $u$};
		\node [style=none] (38) at (-6.25, 0) {};
		\node [style=none] (39) at (-2.75, 0) {};
		\node [style=none] (40) at (-4.25, 0.5) {\scriptsize $v\multimap uv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (24.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (11.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (36);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/exponential-functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=basic box] (10) at (0, 0) {$d$};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (20) at (3.75, 0.5) {\scriptsize $u \multimap w$};
		\node [style=none] (22) at (-2.75, 1.25) {};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (2, -2) {};
		\node [style=none] (25) at (-2.75, -2) {};
		\node [style=none] (28) at (-0.25, 0) {};
		\node [style=none] (29) at (-2.75, -1) {};
		\node [style=none] (30) at (-0.75, -1) {};
		\node [style=none] (31) at (-0.75, -2) {};
		\node [style=none] (32) at (-1.75, -1.5) {\scriptsize $u\multimap$};
		\node [style=none] (39) at (-2.75, 0) {};
		\node [style=none] (40) at (-4.25, 0.5) {\scriptsize $u\multimap v$};
		\node [style=none] (41) at (-5.25, 0) {};
		\node [style=none] (42) at (-1.75, 0.5) {\scriptsize $v$};
		\node [style=none] (43) at (1.25, 0.5) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (24.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw (11.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/exponential-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=reg] (10) at (0, 0) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=none] (20) at (2, 0.5) {\scriptsize $w$};
		\node [style=none] (21) at (-2, 0.75) {\scriptsize $v$};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (0, 0.25) {};
		\node [style=none] (29) at (-2.25, -0.25) {};
		\node [style=none] (30) at (-2, -0.75) {\scriptsize $v\multimap w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (11.center) to (28.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/f-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=basic box] (10) at (-1.5, 0) {$f$};
		\node [style=black] (11) at (0, 0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-3, 0.5) {\scriptsize $v$};
		\node [style=none] (16) at (1.25, 1.25) {\scriptsize $w$};
		\node [style=none] (17) at (1.25, -0.25) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (11) to (13.center);
		\draw [in=180, out=75] (11) to (14.center);
		\draw (10) to (11);
		\draw (6.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fibonacci-gf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (31) at (-5.25, 0) {$x$};
		\node [style=none] (33) at (-6.5, 0) {};
		\node [style=white] (34) at (-4, 0) {};
		\node [style=none] (35) at (-2.25, -1) {};
		\node [style=white] (38) at (-3, 0.5) {};
		\node [style=none] (39) at (-2, -0.25) {};
		\node [style=none] (40) at (-2, 1.25) {};
		\node [style=black] (41) at (4, 0) {};
		\node [style=none] (42) at (2.25, -1) {};
		\node [style=none] (43) at (5.25, 0) {};
		\node [style=black] (44) at (3, 0.5) {};
		\node [style=none] (45) at (2, -0.25) {};
		\node [style=none] (46) at (2, 1.25) {};
		\node [style=coreg] (47) at (0.25, 1.25) {$x$};
		\node [style=coreg] (48) at (1.75, 1.25) {$x$};
		\node [style=coreg] (49) at (0.25, -0.25) {$x$};
		\node [style=coreg] (50) at (-1.5, 1.25) {$-1$};
		\node [style=coreg] (51) at (-1.5, -0.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (31);
		\draw [in=180, out=-75] (34) to (35.center);
		\draw [in=75, out=180] (40.center) to (38);
		\draw [in=180, out=-75] (38) to (39.center);
		\draw [in=180, out=60] (34) to (38);
		\draw (41) to (43.center);
		\draw [in=0, out=-105] (41) to (42.center);
		\draw [in=105, out=0] (46.center) to (44);
		\draw [in=0, out=-105] (44) to (45.center);
		\draw [in=0, out=120] (41) to (44);
		\draw (31) to (34);
		\draw (35.center) to (42.center);
		\draw (39.center) to (51);
		\draw (51) to (49);
		\draw (49) to (45.center);
		\draw (40.center) to (50);
		\draw (50) to (47);
		\draw (47) to (48);
		\draw (48) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fibonacci-gf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (31) at (-4.25, -0.5) {$x$};
		\node [style=none] (33) at (-5.75, -0.5) {};
		\node [style=none] (43) at (5, -0.5) {};
		\node [style=black] (58) at (2.5, 0.25) {};
		\node [style=none] (59) at (3.5, -0.5) {};
		\node [style=black] (61) at (3.75, 1.25) {};
		\node [style=none] (63) at (2.75, 2) {};
		\node [style=black] (64) at (4.5, 1.25) {};
		\node [style=coreg] (65) at (2.5, 2) {$x$};
		\node [style=black] (66) at (1.25, 2) {};
		\node [style=none] (67) at (0.25, 1.25) {};
		\node [style=none] (68) at (0.25, 2.75) {};
		\node [style=coreg] (69) at (0, 2.75) {$x$};
		\node [style=white] (70) at (-1.25, 2) {};
		\node [style=none] (71) at (-0.25, 1.25) {};
		\node [style=none] (72) at (-0.25, 2.75) {};
		\node [style=coreg] (73) at (-2.75, 2) {$-1$};
		\node [style=white] (74) at (-4.5, 1.25) {};
		\node [style=none] (76) at (-3.5, 2) {};
		\node [style=white] (77) at (-5.25, 1.25) {};
		\node [style=white] (78) at (-3, 0.25) {};
		\node [style=none] (79) at (-4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (31);
		\draw [in=180, out=-75] (58) to (59.center);
		\draw (59.center) to (43.center);
		\draw [in=105, out=0] (63.center) to (61);
		\draw [in=-120, out=60] (58) to (61);
		\draw (61) to (64);
		\draw (65) to (63.center);
		\draw [in=105, out=0] (68.center) to (66);
		\draw [in=0, out=-105] (66) to (67.center);
		\draw (66) to (65);
		\draw (69) to (68.center);
		\draw [in=75, out=180] (72.center) to (70);
		\draw [in=180, out=-75] (70) to (71.center);
		\draw (72.center) to (69);
		\draw (71.center) to (67.center);
		\draw (73) to (70);
		\draw [in=75, out=180] (76.center) to (74);
		\draw (76.center) to (73);
		\draw (77) to (74);
		\draw [in=0, out=-105] (78) to (79.center);
		\draw [in=120, out=-60] (74) to (78);
		\draw (31) to (79.center);
		\draw (78) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fibonacci-gf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (31) at (-4.25, -0.5) {$x$};
		\node [style=none] (33) at (-5.75, -0.5) {};
		\node [style=none] (43) at (5.5, -0.5) {};
		\node [style=black] (58) at (-1.75, 0.25) {};
		\node [style=none] (59) at (-0.75, -0.5) {};
		\node [style=black] (74) at (-4.5, 1.5) {};
		\node [style=none] (76) at (-2.25, 2.5) {};
		\node [style=black] (77) at (-5.25, 1.5) {};
		\node [style=white] (78) at (-3, 0.25) {};
		\node [style=none] (79) at (-4, -0.5) {};
		\node [style=reg] (80) at (-0.5, 1) {$x$};
		\node [style=black] (81) at (0.75, 1) {};
		\node [style=none] (82) at (1.75, 0.25) {};
		\node [style=none] (83) at (1.75, 1.75) {};
		\node [style=reg] (84) at (2, 1.75) {$x$};
		\node [style=white] (85) at (3.25, 1) {};
		\node [style=none] (86) at (2.25, 0.25) {};
		\node [style=none] (87) at (2.25, 1.75) {};
		\node [style=black] (88) at (4.25, 1.75) {};
		\node [style=none] (89) at (2.75, 2.5) {};
		\node [style=black] (90) at (5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (31);
		\draw [in=180, out=-75] (58) to (59.center);
		\draw (59.center) to (43.center);
		\draw [in=75, out=180] (76.center) to (74);
		\draw (77) to (74);
		\draw [in=0, out=-105] (78) to (79.center);
		\draw [in=120, out=-60] (74) to (78);
		\draw (31) to (79.center);
		\draw (78) to (58);
		\draw [in=75, out=180] (83.center) to (81);
		\draw [in=180, out=-75] (81) to (82.center);
		\draw (81) to (80);
		\draw (84) to (83.center);
		\draw [in=105, out=0] (87.center) to (85);
		\draw [in=0, out=-105] (85) to (86.center);
		\draw (87.center) to (84);
		\draw (86.center) to (82.center);
		\draw [in=105, out=0] (89.center) to (88);
		\draw (88) to (90);
		\draw [in=-180, out=75] (58) to (80);
		\draw [bend right] (85) to (88);
		\draw (76.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fibonacci-gf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (30) at (-0.25, 0) {$1-x-x^2$};
		\node [style=reg] (31) at (-3.75, 0) {$x$};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (32.center);
		\draw (31) to (30);
		\draw (33.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fixpoint-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=basic box] (12) at (0, 0) {$f$};
		\node [style=none] (13) at (3.75, 0) {};
		\node [style=none] (14) at (2.5, 1.75) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (3.75, 1.6) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=black] (24) at (1.5, 0) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [->, bend right=90, looseness=2.00] (20.center) to (14.center);
		\draw [->, bend left=270, looseness=2.00] (15.center) to (22.center);
		\draw (23.center) to (24);
		\draw [in=180, out=-75] (24) to (26.center);
		\draw [in=-180, out=60] (24) to (20.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fixpoint-eq-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-9, 1) {};
		\node [style=basic box] (12) at (-8.5, 0.5) {$f$};
		\node [style=none] (14) at (-6, 2.25) {};
		\node [style=none] (15) at (-9.75, 2.25) {};
		\node [style=none] (16) at (-10.75, 0) {};
		\node [style=none] (20) at (-6, 1) {};
		\node [style=none] (21) at (-4.75, 2.1) {};
		\node [style=none] (22) at (-9.75, 1) {};
		\node [style=none] (23) at (-8, 0.5) {};
		\node [style=black] (24) at (-7, 0.5) {};
		\node [style=none] (26) at (-6, 0) {};
		\node [style=none] (27) at (-4.75, 0) {};
		\node [style=none] (28) at (-9, 0) {};
		\node [style=none] (29) at (-11, -0.5) {};
		\node [style=black] (30) at (-10, -0.5) {};
		\node [style=none] (31) at (-9, -1) {};
		\node [style=basic box] (32) at (-4.25, -0.5) {$f$};
		\node [style=none] (33) at (-4.75, -1) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-2.25, -0.5) {};
		\node [style=none] (36) at (-2.5, 0) {};
		\node [style=none] (37) at (-1, 0) {$=$};
		\node [style=none] (42) at (0.25, 0.5) {};
		\node [style=none] (50) at (3.25, 0.75) {};
		\node [style=none] (51) at (0, 0) {};
		\node [style=black] (52) at (1.5, 0) {};
		\node [style=none] (53) at (3.25, -1.25) {};
		\node [style=basic box] (54) at (3.75, -0.75) {$f$};
		\node [style=none] (56) at (4.5, -0.75) {};
		\node [style=none] (57) at (5.75, -0.75) {};
		\node [style=none] (58) at (5.5, -0.25) {};
		\node [style=basic box] (60) at (3.75, 1.25) {$f$};
		\node [style=none] (61) at (4.25, 1.25) {};
		\node [style=none] (62) at (4.25, 2.5) {};
		\node [style=none] (63) at (1, 2.5) {};
		\node [style=none] (64) at (1, 1) {};
		\node [style=none] (65) at (3.25, 1.75) {};
		\node [style=black] (66) at (1.5, 1) {};
		\node [style=none] (67) at (3.25, -0.25) {};
		\node [style=none] (69) at (5.75, 2.1) {};
		\node [style=none] (70) at (7, 0) {$\myeq{dup}$};
		\node [style=none] (71) at (9.75, 0.5) {};
		\node [style=basic box] (72) at (10.25, 0) {$f$};
		\node [style=none] (73) at (12.75, 1.75) {};
		\node [style=none] (74) at (9, 1.75) {};
		\node [style=none] (75) at (8.25, 0) {};
		\node [style=none] (76) at (12.75, 0.5) {};
		\node [style=none] (77) at (14, 1.6) {};
		\node [style=none] (78) at (9, 0.5) {};
		\node [style=none] (79) at (10.75, 0) {};
		\node [style=black] (80) at (11.75, 0) {};
		\node [style=none] (81) at (12.75, -0.5) {};
		\node [style=none] (82) at (14, -0.5) {};
		\node [style=none] (83) at (9.75, -0.5) {};
		\node [style=none] (84) at (8.25, -0.5) {};
		\node [style=basic box] (86) at (-17.25, 0.75) {$f^\dagger$};
		\node [style=none] (89) at (-19.5, 0.5) {};
		\node [style=none] (97) at (-17.75, 0.75) {};
		\node [style=none] (98) at (-19.75, 0) {};
		\node [style=black] (99) at (-18.75, 0) {};
		\node [style=none] (100) at (-17.5, -0.75) {};
		\node [style=basic box] (101) at (-15, 0) {$f$};
		\node [style=none] (102) at (-15.5, -0.5) {};
		\node [style=none] (103) at (-14.25, 0) {};
		\node [style=none] (104) at (-13, 0) {};
		\node [style=none] (105) at (-13.25, 0.5) {};
		\node [style=none] (106) at (-12, 0) {$:=$};
		\node [style=none] (107) at (-16.75, 0.75) {};
		\node [style=none] (108) at (-15.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw [bend right=90, looseness=2.00] (20.center) to (14.center);
		\draw [bend left=270, looseness=2.00] (15.center) to (22.center);
		\draw (23.center) to (24);
		\draw [in=180, out=-75] (24) to (26.center);
		\draw [in=-180, out=60] (24) to (20.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30);
		\draw [in=180, out=-75] (30) to (31.center);
		\draw [in=-180, out=60] (30) to (28.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (51.center) to (52);
		\draw [in=180, out=-75] (52) to (53.center);
		\draw [in=-180, out=60] (52) to (50.center);
		\draw (56.center) to (57.center);
		\draw [bend right=90, looseness=2.50] (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [bend right=90, looseness=2.00] (63.center) to (64.center);
		\draw [in=180, out=-75] (66) to (67.center);
		\draw [in=-180, out=60] (66) to (65.center);
		\draw [in=180, out=0] (64.center) to (66);
		\draw (74.center) to (73.center);
		\draw (71.center) to (78.center);
		\draw [bend right=90, looseness=2.00] (76.center) to (73.center);
		\draw [bend left=270, looseness=2.00] (74.center) to (78.center);
		\draw (79.center) to (80);
		\draw [in=180, out=-75] (80) to (81.center);
		\draw [in=-180, out=60] (80) to (76.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw (98.center) to (99);
		\draw [in=180, out=-75] (99) to (100.center);
		\draw [in=-180, out=60] (99) to (97.center);
		\draw [in=180, out=0] (100.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw [in=180, out=0, looseness=0.75] (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fixpoint-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (3, 0.75) {$f^\dagger$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=black] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=basic box] (6) at (5.25, 0) {$f$};
		\node [style=none] (7) at (4.75, -0.5) {};
		\node [style=none] (8) at (6, 0) {};
		\node [style=none] (9) at (7.25, 0) {};
		\node [style=none] (10) at (7, 0.5) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (4.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw [in=-180, out=60] (4) to (2.center);
		\draw [in=180, out=0] (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=180, out=0, looseness=0.75] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/general-bimonoid-law-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (-0.55, 0) {$\vdots$};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=black] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (-4, 0) {};
		\node [style=none] (29) at (-6.25, -1) {};
		\node [style=none] (30) at (-6.25, 1.25) {};
		\node [style=none] (31) at (-6.25, 0.75) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=none] (34) at (-5.95, 0) {$\vdots$};
		\node [style=none] (35) at (-4, 0) {};
		\node [style=none] (36) at (-4, 0) {};
		\node [style=white] (37) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=30, out=180] (17.center) to (8.center);
		\draw [in=-60, out=180] (10.center) to (22.center);
		\draw [in=60, out=180] (12.center) to (23.center);
		\draw [light-gray, in=150, out=0] (31.center) to (28.center);
		\draw [in=-120, out=0] (29.center) to (35.center);
		\draw [in=120, out=0] (30.center) to (36.center);
		\draw (37) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/general-bimonoid-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6.25, 0) {};
		\node [style=none] (10) at (-8.25, -1) {};
		\node [style=none] (12) at (-8.25, 1.25) {};
		\node [style=none] (17) at (-8.25, 0.75) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=basic box] (19) at (-5.75, 0) {$m$};
		\node [style=none] (20) at (-5.5, 0) {};
		\node [style=none] (21) at (-8, 0) {$\vdots$};
		\node [style=none] (22) at (-6.25, -0.25) {};
		\node [style=none] (23) at (-6.25, 0.25) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (-1.25, 1.25) {};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=basic box] (28) at (-3.75, 0) {$c$};
		\node [style=none] (29) at (-1.5, 0) {$\vdots$};
		\node [style=none] (30) at (-3.25, -0.25) {};
		\node [style=none] (31) at (-3.25, 0.25) {};
		\node [style=none] (32) at (0.5, 0) {$=$};
		\node [style=none] (33) at (4.25, 1.75) {};
		\node [style=basic box] (34) at (4, 2) {$c$};
		\node [style=none] (35) at (3.75, 2) {};
		\node [style=none] (36) at (4.25, 2.25) {};
		\node [style=none] (38) at (5.75, 2.75) {};
		\node [style=none] (39) at (2, 2) {};
		\node [style=none] (40) at (6, -2.5) {};
		\node [style=basic box] (41) at (4, -1.75) {$c$};
		\node [style=none] (42) at (3.75, -1.75) {};
		\node [style=none] (43) at (4.25, -1.5) {};
		\node [style=none] (44) at (4.25, -2) {};
		\node [style=none] (45) at (7.75, 1.75) {};
		\node [style=none] (46) at (2, -1.75) {};
		\node [style=none] (47) at (10, 2) {};
		\node [style=basic box] (48) at (8, 2) {$m$};
		\node [style=none] (49) at (8.25, 2) {};
		\node [style=none] (50) at (7.75, 2.25) {};
		\node [style=none] (52) at (6.25, 2.75) {};
		\node [style=none] (53) at (10, -1.75) {};
		\node [style=none] (54) at (6.25, -2.5) {};
		\node [style=basic box] (55) at (8, -1.75) {$m$};
		\node [style=none] (56) at (8.25, -1.75) {};
		\node [style=none] (57) at (7.75, -1.5) {};
		\node [style=none] (58) at (7.75, -2) {};
		\node [style=basic box, draw=light-gray, text=light-gray] (59) at (4, 0.5) {$c$};
		\node [style=none] (60) at (3.75, 0.5) {};
		\node [style=none] (61) at (4.25, 0.5) {};
		\node [style=none] (63) at (7.75, 0.5) {};
		\node [style=none] (64) at (2, 0.5) {};
		\node [style=none] (65) at (4.25, -1.75) {};
		\node [style=none] (66) at (10, 0.5) {};
		\node [style=basic box, draw=light-gray, text=light-gray] (67) at (8, 0.5) {$m$};
		\node [style=none] (68) at (8.25, 0.5) {};
		\node [style=none] (70) at (7.75, 0.25) {};
		\node [style=none] (71) at (4.25, 0.75) {};
		\node [style=none] (72) at (7.75, 2) {};
		\node [style=none] (73) at (4.25, 0.25) {};
		\node [style=none] (74) at (7.75, -1.75) {};
		\node [style=none] (75) at (4.25, 2) {};
		\node [style=none] (76) at (7.75, 0.75) {};
		\node [style=none] (77) at (9.25, -0.25) {$\vdots$};
		\node [style=none] (78) at (2.5, -0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=180, out=0] (17.center) to (8.center);
		\draw [in=-180, out=0] (20.center) to (18.center);
		\draw [in=-180, out=0] (10.center) to (22.center);
		\draw [in=-180, out=0] (12.center) to (23.center);
		\draw [light-gray, in=0, out=180] (27.center) to (24.center);
		\draw [in=0, out=180] (25.center) to (30.center);
		\draw [in=0, out=180] (26.center) to (31.center);
		\draw [in=0, out=180] (38.center) to (36.center);
		\draw (39.center) to (35.center);
		\draw [in=0, out=180] (40.center) to (44.center);
		\draw [in=0, out=180] (45.center) to (43.center);
		\draw (46.center) to (42.center);
		\draw [in=180, out=0] (52.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [in=180, out=0] (54.center) to (58.center);
		\draw (56.center) to (53.center);
		\draw [in=-180, out=0] (33.center) to (57.center);
		\draw (38.center) to (52.center);
		\draw (40.center) to (54.center);
		\draw [light-gray, in=15, out=165] (63.center) to (61.center);
		\draw [light-gray] (64.center) to (60.center);
		\draw [light-gray] (68.center) to (66.center);
		\draw [light-gray, in=-180, out=0] (65.center) to (70.center);
		\draw [light-gray, in=-180, out=0, looseness=0.75] (71.center) to (72.center);
		\draw [light-gray, in=180, out=0] (73.center) to (74.center);
		\draw [light-gray, in=-180, out=0, looseness=0.75] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ghz-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (3.5, 1.25) {};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=none] (8) at (3.5, -1.25) {};
		\node [style=none] (9) at (-2.625, 1.25) {$\ket{0}$};
		\node [style=none] (10) at (-2.625, 0) {$\ket{0}$};
		\node [style=none] (11) at (-2.625, -1.25) {$\ket{0}$};
		\node [style=vertex] (12) at (1, 0) {};
		\node [style=vertex] (13) at (2.25, 0) {};
		\node [style=vertex set] (14) at (1, 1.25) {\!\!+\!\!};
		\node [style=vertex set] (15) at (2.25, -1.25) {\!\!+\!\!};
		\node [style=box] (52) at (-0.5, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (12) to (14);
		\draw (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ghz-preparation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x spider] (0) at (-11.25, 1) {};
		\node [style=x spider] (1) at (-11.25, 0) {};
		\node [style=x spider] (2) at (-11.25, -1) {};
		\node [style=x spider] (3) at (-8.75, 1) {};
		\node [style=z spider] (4) at (-8.75, 0) {};
		\node [style=z spider] (5) at (-7.5, 0) {};
		\node [style=x spider] (6) at (-7.5, -1) {};
		\node [style=white square] (7) at (-10, 0) {};
		\node [style=none] (8) at (-6.5, 1) {};
		\node [style=none] (9) at (-6.5, 0) {};
		\node [style=none] (10) at (-6.5, -1) {};
		\node [style=none] (11) at (-5, 0) {$=$};
		\node [style=x spider] (13) at (-3.5, 0) {};
		\node [style=x spider] (15) at (-1, 1) {};
		\node [style=z spider] (16) at (-1, 0) {};
		\node [style=z spider] (17) at (0.25, 0) {};
		\node [style=x spider] (18) at (0.25, -1) {};
		\node [style=white square] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=none] (23) at (2.5, 0) {$=$};
		\node [style=x spider] (24) at (3.75, 0) {};
		\node [style=x spider] (25) at (6, 1) {};
		\node [style=z spider] (27) at (7.25, 0) {};
		\node [style=x spider] (28) at (7.25, -1) {};
		\node [style=white square] (29) at (5, 0) {};
		\node [style=none] (30) at (8.25, 1) {};
		\node [style=none] (31) at (8.25, 0) {};
		\node [style=none] (32) at (8.25, -1) {};
		\node [style=none] (33) at (-9.5, -4.5) {$=$};
		\node [style=x spider] (34) at (-8, -4.5) {};
		\node [style=z spider] (36) at (-5.5, -4.5) {};
		\node [style=white square] (38) at (-6.75, -4.5) {};
		\node [style=none] (39) at (-3.75, -3.5) {};
		\node [style=none] (40) at (-3.75, -4.5) {};
		\node [style=none] (41) at (-3.75, -5.5) {};
		\node [style=none] (42) at (-2.5, -4.5) {$=$};
		\node [style=z spider] (44) at (-0.5, -4.5) {};
		\node [style=none] (46) at (1.25, -3.5) {};
		\node [style=none] (47) at (1.25, -4.5) {};
		\node [style=none] (48) at (1.25, -5.5) {};
		\node [style=z spider] (49) at (-1.5, -4.5) {};
		\node [style=z spider] (50) at (3.5, -4.5) {};
		\node [style=none] (51) at (5.25, -3.5) {};
		\node [style=none] (52) at (5.25, -4.5) {};
		\node [style=none] (53) at (5.25, -5.5) {};
		\node [style=none] (54) at (2.5, -4.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (4) to (5);
		\draw (3) to (8.center);
		\draw (5) to (9.center);
		\draw (6) to (10.center);
		\draw (2) to (6);
		\draw (5) to (6);
		\draw (13) to (19);
		\draw (19) to (16);
		\draw (16) to (17);
		\draw (15) to (20.center);
		\draw (17) to (21.center);
		\draw (18) to (22.center);
		\draw (17) to (18);
		\draw (3) to (4);
		\draw (15) to (16);
		\draw (24) to (29);
		\draw (25) to (30.center);
		\draw (27) to (31.center);
		\draw (28) to (32.center);
		\draw (27) to (28);
		\draw (25) to (27);
		\draw (29) to (27);
		\draw (34) to (38);
		\draw (36) to (40.center);
		\draw (38) to (36);
		\draw [in=-180, out=75] (36) to (39.center);
		\draw [in=-180, out=-75] (36) to (41.center);
		\draw (44) to (47.center);
		\draw [in=-180, out=75] (44) to (46.center);
		\draw [in=-180, out=-75] (44) to (48.center);
		\draw (49) to (44);
		\draw (50) to (52.center);
		\draw [in=-180, out=75] (50) to (51.center);
		\draw [in=-180, out=-75] (50) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/green-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-2.25, 0.5) {};
		\node [style=green dot] (113) at (0, 0) {};
		\node [style=none] (113) at (0, 1) {$\alpha$};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=none] (117) at (-2.25, 1) {};
		\node [style=none] (126) at (-2.25, -1) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (137) at (2.25, 0.5) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (141) at (0, 0) {};
		\node [style=none] (142) at (2.25, 1) {};
		\node [style=none] (144) at (0, 0) {};
		\node [style=none] (145) at (2.25, -1) {};
		\node [style=none] (146) at (-2, 0) {$\vdots$};
		\node [style=none] (147) at (2, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=150, out=0, looseness=0.75] (111.center) to (116.center);
		\draw [in=120, out=0] (117.center) to (115.center);
		\draw [in=-120, out=0] (126.center) to (129.center);
		\draw [light-gray, in=30, out=180, looseness=0.75] (137.center) to (141.center);
		\draw [in=45, out=180, looseness=0.75] (142.center) to (140.center);
		\draw [in=180, out=-60, looseness=0.75] (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/horizontal-comp-framed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (-1.5, 0) {$c$};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=basic box] (19) at (1, 0) {$d$};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (-3.5, 0.5) {\scriptsize $u$};
		\node [style=none] (22) at (2.75, 0.5) {\scriptsize $w$};
		\node [style=none] (23) at (-0.25, 0.5) {\scriptsize $v$};
		\node [style=none] (24) at (-2.5, 1.25) {};
		\node [style=none] (25) at (2, 1.25) {};
		\node [style=none] (26) at (-2.5, -1.25) {};
		\node [style=none] (27) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (19);
		\draw (19) to (20.center);
		\draw [densely dotted] (27.center) to (26.center);
		\draw [densely dotted] (26.center) to (24.center);
		\draw [densely dotted] (24.center) to (25.center);
		\draw [densely dotted] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/horizontal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (-1.5, 0) {$c$};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=basic box] (19) at (1, 0) {$d$};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (-3.5, 0.5) {\scriptsize $u$};
		\node [style=none] (22) at (2.75, 0.5) {\scriptsize $w$};
		\node [style=none] (23) at (-0.25, 0.5) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (19);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-cocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue dot] (70) at (1.5, 0.75) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (74) at (3.75, 0.25) {};
		\node [style=none] (85) at (0, 0) {$\mapsto$};
		\node [style=none] (86) at (-1.25, 0) {};
		\node [style=none] (87) at (-4, 0.75) {};
		\node [style=none] (88) at (-4, -0.75) {};
		\node [style=black dot] (90) at (4.25, 0) {};
		\node [style=blue dot] (91) at (1.5, -0.75) {};
		\node [style=none] (92) at (2, -0.75) {};
		\node [style=none] (93) at (3.75, -0.25) {};
		\node [style=red dot] (94) at (7, 0) {};
		\node [style=none] (95) at (6.5, 0) {};
		\node [style=none] (96) at (4.75, 0) {};
		\node [style=black dot] (97) at (-2.5, 0) {};
		\node [style=none] (98) at (7.5, 1.25) {};
		\node [style=none] (99) at (6, 1.25) {};
		\node [style=none] (100) at (6, -1.25) {};
		\node [style=none] (101) at (7.5, -1.25) {};
		\node [style=none] (102) at (5.25, 1.25) {};
		\node [style=none] (103) at (3.25, 1.25) {};
		\node [style=none] (104) at (3.25, -1.25) {};
		\node [style=none] (105) at (5.25, -1.25) {};
		\node [style=none] (106) at (2.5, 1.25) {};
		\node [style=none] (107) at (1, 1.25) {};
		\node [style=none] (108) at (1, -1.25) {};
		\node [style=none] (109) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=red, fill opacity=0.3, draw=red] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (102.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [fill=blue, fill opacity=0.3, draw=blue] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (92.center) to (93.center);
		\draw [dashed, ->] (95.center) to (96.center);
		\draw (86.center) to (97);
		\draw [in=0, out=120] (97) to (87.center);
		\draw [in=0, out=-120] (97) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-codel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (0, 0) {$\mapsto$};
		\node [style=none] (86) at (-1.25, 0) {};
		\node [style=black dot] (90) at (3.75, 0) {};
		\node [style=red dot] (94) at (6.5, 0) {};
		\node [style=none] (95) at (6, 0) {};
		\node [style=none] (96) at (4.25, 0) {};
		\node [style=black dot] (97) at (-2.5, 0) {};
		\node [style=none] (98) at (3.25, 1) {};
		\node [style=none] (99) at (4.75, 1) {};
		\node [style=none] (100) at (4.75, -1) {};
		\node [style=none] (101) at (3.25, -1) {};
		\node [style=none] (102) at (1, 1) {};
		\node [style=none] (103) at (2.5, 1) {};
		\node [style=none] (104) at (2.5, -1) {};
		\node [style=none] (105) at (1, -1) {};
		\node [style=none] (106) at (5.5, 1) {};
		\node [style=none] (107) at (7, 1) {};
		\node [style=none] (108) at (7, -1) {};
		\node [style=none] (109) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (102.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [dashed, ->] (95.center) to (96.center);
		\draw (86.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (70) at (7, 0.75) {};
		\node [style=none] (73) at (6.5, 0.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (85) at (0, 0) {$\mapsto$};
		\node [style=none] (86) at (-4, 0) {};
		\node [style=none] (87) at (-1.25, 0.75) {};
		\node [style=none] (88) at (-1.25, -0.75) {};
		\node [style=black dot] (90) at (4.25, 0) {};
		\node [style=red dot] (91) at (7, -0.75) {};
		\node [style=none] (92) at (6.5, -0.75) {};
		\node [style=none] (93) at (4.75, -0.25) {};
		\node [style=blue dot] (94) at (1.5, 0) {};
		\node [style=none] (95) at (2, 0) {};
		\node [style=none] (96) at (3.75, 0) {};
		\node [style=black dot] (97) at (-2.75, 0) {};
		\node [style=none] (98) at (1, 1.25) {};
		\node [style=none] (99) at (2.5, 1.25) {};
		\node [style=none] (100) at (2.5, -1.25) {};
		\node [style=none] (101) at (1, -1.25) {};
		\node [style=none] (102) at (3.25, 1.25) {};
		\node [style=none] (103) at (5.25, 1.25) {};
		\node [style=none] (104) at (5.25, -1.25) {};
		\node [style=none] (105) at (3.25, -1.25) {};
		\node [style=none] (106) at (6, 1.25) {};
		\node [style=none] (107) at (7.5, 1.25) {};
		\node [style=none] (108) at (7.5, -1.25) {};
		\node [style=none] (109) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (102.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (92.center) to (93.center);
		\draw [dashed, ->] (95.center) to (96.center);
		\draw (86.center) to (97);
		\draw [in=180, out=60] (97) to (87.center);
		\draw [in=180, out=-60] (97) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (0, 0) {$\mapsto$};
		\node [style=none] (86) at (-3, 0) {};
		\node [style=black dot] (90) at (4.25, 0) {};
		\node [style=blue dot] (94) at (1.5, 0) {};
		\node [style=none] (95) at (2, 0) {};
		\node [style=none] (96) at (3.75, 0) {};
		\node [style=black dot] (97) at (-1.75, 0) {};
		\node [style=none] (98) at (3.25, 1) {};
		\node [style=none] (99) at (4.75, 1) {};
		\node [style=none] (100) at (4.75, -1) {};
		\node [style=none] (101) at (3.25, -1) {};
		\node [style=none] (102) at (1, 1) {};
		\node [style=none] (103) at (2.5, 1) {};
		\node [style=none] (104) at (2.5, -1) {};
		\node [style=none] (105) at (1, -1) {};
		\node [style=none] (106) at (5.5, 1) {};
		\node [style=none] (107) at (7, 1) {};
		\node [style=none] (108) at (7, -1) {};
		\node [style=none] (109) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (102.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [dashed, ->] (95.center) to (96.center);
		\draw (86.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-horizontal-comp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0.5, 0.5) {};
		\node [style=hyperedge] (53) at (0, 0) {$f$};
		\node [style=black dot] (54) at (2, 1) {};
		\node [style=black dot] (56) at (-2.25, -1) {};
		\node [style=none] (58) at (0.5, -0.25) {};
		\node [style=black dot] (59) at (2, -1) {};
		\node [style=none] (61) at (-0.5, 0.5) {};
		\node [style=black dot] (62) at (-2.25, 1) {};
		\node [style=none] (66) at (-0.5, -0.25) {};
		\node [style=red dot] (69) at (5, 1) {};
		\node [style=red dot] (70) at (5, -1) {};
		\node [style=none] (71) at (4.5, 1) {};
		\node [style=none] (72) at (2.5, 1) {};
		\node [style=none] (73) at (4.5, -1) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=blue dot] (81) at (-5.25, 1) {};
		\node [style=blue dot] (82) at (-5.25, -1) {};
		\node [style=none] (83) at (-4.75, 1) {};
		\node [style=none] (84) at (-2.75, 1) {};
		\node [style=none] (85) at (-4.75, -1) {};
		\node [style=none] (86) at (-2.75, -1) {};
		\node [style=none] (87) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (88) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (89) at (2, 0.25) {$\vdots$};
		\node [style=none] (90) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (91) at (-6, 1.75) {};
		\node [style=none] (92) at (-4.25, 1.75) {};
		\node [style=none] (93) at (-4.25, -1.75) {};
		\node [style=none] (94) at (-6, -1.75) {};
		\node [style=none] (95) at (-3.5, 1.75) {};
		\node [style=none] (96) at (3.25, 1.75) {};
		\node [style=none] (97) at (3.25, -1.75) {};
		\node [style=none] (98) at (-3.5, -1.75) {};
		\node [style=none] (99) at (4, 1.75) {};
		\node [style=none] (100) at (5.75, 1.75) {};
		\node [style=none] (101) at (5.75, -1.75) {};
		\node [style=none] (102) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (91.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (95.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (99.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw (52.center) to (54);
		\draw (58.center) to (59);
		\draw (62) to (61.center);
		\draw (56) to (66.center);
		\draw [dashed, ->] (71.center) to (72.center);
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (83.center) to (84.center);
		\draw [dashed, ->] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-horizontal-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0.5, 0.5) {};
		\node [style=hyperedge] (53) at (0, 0) {$g$};
		\node [style=black dot] (54) at (2, 1) {};
		\node [style=black dot] (56) at (-2.25, -1) {};
		\node [style=none] (58) at (0.5, -0.25) {};
		\node [style=black dot] (59) at (2, -1) {};
		\node [style=none] (61) at (-0.5, 0.5) {};
		\node [style=black dot] (62) at (-2.25, 1) {};
		\node [style=none] (66) at (-0.5, -0.25) {};
		\node [style=red dot] (69) at (5, 1) {};
		\node [style=red dot] (70) at (5, -1) {};
		\node [style=none] (71) at (4.5, 1) {};
		\node [style=none] (72) at (2.5, 1) {};
		\node [style=none] (73) at (4.5, -1) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=blue dot] (81) at (-5.25, 1) {};
		\node [style=blue dot] (82) at (-5.25, -1) {};
		\node [style=none] (83) at (-4.75, 1) {};
		\node [style=none] (84) at (-2.75, 1) {};
		\node [style=none] (85) at (-4.75, -1) {};
		\node [style=none] (86) at (-2.75, -1) {};
		\node [style=none] (87) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (88) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (89) at (2, 0.25) {$\vdots$};
		\node [style=none] (90) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (91) at (-6, 1.75) {};
		\node [style=none] (92) at (-4.25, 1.75) {};
		\node [style=none] (93) at (-4.25, -1.75) {};
		\node [style=none] (94) at (-6, -1.75) {};
		\node [style=none] (95) at (-3.5, 1.75) {};
		\node [style=none] (96) at (3.25, 1.75) {};
		\node [style=none] (97) at (3.25, -1.75) {};
		\node [style=none] (98) at (-3.5, -1.75) {};
		\node [style=none] (99) at (4, 1.75) {};
		\node [style=none] (100) at (5.75, 1.75) {};
		\node [style=none] (101) at (5.75, -1.75) {};
		\node [style=none] (102) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (91.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (95.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (99.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw (52.center) to (54);
		\draw (58.center) to (59);
		\draw (62) to (61.center);
		\draw (56) to (66.center);
		\draw [dashed, ->] (71.center) to (72.center);
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (83.center) to (84.center);
		\draw [dashed, ->] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-horizontal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0.5, 0.5) {};
		\node [style=hyperedge] (53) at (0, 0) {$f$};
		\node [style=black dot] (54) at (2, 1) {};
		\node [style=black dot] (56) at (-2.25, -1) {};
		\node [style=none] (58) at (0.5, -0.25) {};
		\node [style=black dot] (59) at (2, -1) {};
		\node [style=none] (61) at (-0.5, 0.5) {};
		\node [style=black dot] (62) at (-2.25, 1) {};
		\node [style=none] (66) at (-0.5, -0.25) {};
		\node [style=blue dot] (81) at (-5.5, 1) {};
		\node [style=blue dot] (82) at (-5.5, -1) {};
		\node [style=none] (83) at (-5, 1) {};
		\node [style=none] (84) at (-2.75, 1) {};
		\node [style=none] (85) at (-5, -1) {};
		\node [style=none] (86) at (-2.75, -1) {};
		\node [style=none] (87) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (89) at (2, 0.25) {$\vdots$};
		\node [style=none] (90) at (-5, 0.25) {$\vdots$};
		\node [style=none] (91) at (4.5, 0.5) {};
		\node [style=hyperedge] (92) at (4, 0) {$g$};
		\node [style=black dot] (93) at (6, 1) {};
		\node [style=none] (95) at (4.5, -0.25) {};
		\node [style=black dot] (96) at (6, -1) {};
		\node [style=none] (97) at (3.5, 0.5) {};
		\node [style=none] (99) at (3.5, -0.25) {};
		\node [style=red dot] (100) at (9.25, 1) {};
		\node [style=red dot] (101) at (9.25, -1) {};
		\node [style=none] (102) at (8.75, 1) {};
		\node [style=none] (103) at (6.5, 1) {};
		\node [style=none] (104) at (8.75, -1) {};
		\node [style=none] (105) at (6.5, -1) {};
		\node [style=none] (113) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (114) at (6, 0.25) {$\vdots$};
		\node [style=none] (115) at (-6.5, 1.75) {};
		\node [style=none] (116) at (-4.25, 1.75) {};
		\node [style=none] (117) at (-4.25, -1.75) {};
		\node [style=none] (118) at (-6.5, -1.75) {};
		\node [style=none] (119) at (-3.5, 1.75) {};
		\node [style=none] (120) at (7.25, 1.75) {};
		\node [style=none] (121) at (7.25, -1.75) {};
		\node [style=none] (122) at (-3.5, -1.75) {};
		\node [style=none] (123) at (8, 1.75) {};
		\node [style=none] (124) at (10.25, 1.75) {};
		\node [style=none] (125) at (10.25, -1.75) {};
		\node [style=none] (126) at (8, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (115.center)
			 to (116.center)
			 to (117.center)
			 to (118.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (119.center)
			 to (120.center)
			 to (121.center)
			 to (122.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (123.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw (52.center) to (54);
		\draw (58.center) to (59);
		\draw (62) to (61.center);
		\draw (56) to (66.center);
		\draw [dashed, ->] (83.center) to (84.center);
		\draw [dashed, ->] (85.center) to (86.center);
		\draw (91.center) to (93);
		\draw (95.center) to (96);
		\draw [dashed, ->] (102.center) to (103.center);
		\draw [dashed, ->] (104.center) to (105.center);
		\draw (54) to (97.center);
		\draw (59) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (62) at (4, 0) {};
		\node [style=red dot] (70) at (6.75, 0) {};
		\node [style=none] (73) at (6.25, 0) {};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=blue dot] (81) at (1.25, 0) {};
		\node [style=none] (83) at (1.75, 0) {};
		\node [style=none] (84) at (3.5, 0) {};
		\node [style=none] (85) at (-0.5, 0) {$\mapsto$};
		\node [style=none] (86) at (-4.5, 0) {};
		\node [style=none] (87) at (-1.75, 0) {};
		\node [style=none] (88) at (0.5, 1) {};
		\node [style=none] (89) at (2.25, 1) {};
		\node [style=none] (90) at (2.25, -1) {};
		\node [style=none] (91) at (0.5, -1) {};
		\node [style=none] (92) at (3, 1) {};
		\node [style=none] (93) at (5, 1) {};
		\node [style=none] (94) at (5, -1) {};
		\node [style=none] (95) at (3, -1) {};
		\node [style=none] (96) at (5.75, 1) {};
		\node [style=none] (97) at (7.5, 1) {};
		\node [style=none] (98) at (7.5, -1) {};
		\node [style=none] (99) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\draw [fill=blue, fill opacity=0.3, draw=blue] (88.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (83.center) to (84.center);
		\draw (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0.5, 0.5) {};
		\node [style=hyperedge] (53) at (0, 0) {$g$};
		\node [style=black dot] (54) at (2, 1) {};
		\node [style=black dot] (56) at (-2.25, -1) {};
		\node [style=none] (58) at (0.5, -0.25) {};
		\node [style=black dot] (59) at (2, -1) {};
		\node [style=none] (61) at (-0.5, 0.5) {};
		\node [style=black dot] (62) at (-2.25, 1) {};
		\node [style=none] (66) at (-0.5, -0.25) {};
		\node [style=red dot] (69) at (5, 1) {};
		\node [style=red dot] (70) at (5, -1) {};
		\node [style=none] (71) at (4.5, 1) {};
		\node [style=none] (72) at (2.5, 1) {};
		\node [style=none] (73) at (4.5, -1) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=blue dot] (81) at (-5.25, 1) {};
		\node [style=blue dot] (82) at (-5.25, -1) {};
		\node [style=none] (83) at (-4.75, 1) {};
		\node [style=none] (84) at (-2.75, 1) {};
		\node [style=none] (85) at (-4.75, -1) {};
		\node [style=none] (86) at (-2.75, -1) {};
		\node [style=none] (87) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (88) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (89) at (2, 0.25) {$\vdots$};
		\node [style=none] (90) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (91) at (-7, 1.75) {};
		\node [style=none] (92) at (-4.25, 1.75) {};
		\node [style=none] (93) at (-4.25, -1.75) {};
		\node [style=none] (94) at (-7, -1.75) {};
		\node [style=none] (95) at (-3.5, 1.75) {};
		\node [style=none] (96) at (3.25, 1.75) {};
		\node [style=none] (97) at (3.25, -1.75) {};
		\node [style=none] (98) at (-3.5, -1.75) {};
		\node [style=none] (99) at (4, 1.75) {};
		\node [style=none] (100) at (6.5, 1.75) {};
		\node [style=none] (101) at (6.5, -1.75) {};
		\node [style=none] (102) at (4, -1.75) {};
		\node [style=none] (103) at (5.5, 1) {\scriptsize $1$};
		\node [style=none] (104) at (5.75, -1) {\scriptsize $|w|$};
		\node [style=none] (105) at (-5.75, 1) {\scriptsize $1$};
		\node [style=none] (106) at (-6, -1) {\scriptsize $|v|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (91.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (95.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (99.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw (52.center) to (54);
		\draw (58.center) to (59);
		\draw (62) to (61.center);
		\draw (56) to (66.center);
		\draw [dashed, ->] (71.center) to (72.center);
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (83.center) to (84.center);
		\draw [dashed, ->] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (62) at (4, 0.5) {};
		\node [style=red dot] (70) at (6.75, 0.5) {};
		\node [style=none] (73) at (6.25, 0.5) {};
		\node [style=none] (74) at (4.5, -0.5) {};
		\node [style=blue dot] (81) at (1.25, 0.5) {};
		\node [style=none] (83) at (1.75, 0.5) {};
		\node [style=none] (84) at (3.5, 0.5) {};
		\node [style=none] (85) at (-0.5, 0) {$\mapsto$};
		\node [style=none] (86) at (-4.5, -0.5) {};
		\node [style=none] (87) at (-1.75, 0.5) {};
		\node [style=none] (88) at (-1.75, -0.5) {};
		\node [style=none] (89) at (-4.5, 0.5) {};
		\node [style=black dot] (90) at (4, -0.5) {};
		\node [style=red dot] (91) at (6.75, -0.5) {};
		\node [style=none] (92) at (6.25, -0.5) {};
		\node [style=none] (93) at (4.5, 0.5) {};
		\node [style=blue dot] (94) at (1.25, -0.5) {};
		\node [style=none] (95) at (1.75, -0.5) {};
		\node [style=none] (96) at (3.5, -0.5) {};
		\node [style=none] (97) at (0.5, 1.25) {};
		\node [style=none] (98) at (2.25, 1.25) {};
		\node [style=none] (99) at (2.25, -1.25) {};
		\node [style=none] (100) at (0.5, -1.25) {};
		\node [style=none] (101) at (3, 1.25) {};
		\node [style=none] (102) at (5, 1.25) {};
		\node [style=none] (103) at (5, -1.25) {};
		\node [style=none] (104) at (3, -1.25) {};
		\node [style=none] (105) at (5.75, 1.25) {};
		\node [style=none] (106) at (7.5, 1.25) {};
		\node [style=none] (107) at (7.5, -1.25) {};
		\node [style=none] (108) at (5.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (97.center)
			 to (98.center)
			 to (99.center)
			 to (100.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (101.center)
			 to (102.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (105.center)
			 to (106.center)
			 to (107.center)
			 to (108.center)
			 to cycle;
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (83.center) to (84.center);
		\draw [in=180, out=0] (86.center) to (87.center);
		\draw [in=180, out=0] (89.center) to (88.center);
		\draw [dashed, ->] (92.center) to (93.center);
		\draw [dashed, ->] (95.center) to (96.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-vertical-comp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0.5, 0.5) {};
		\node [style=hyperedge] (53) at (0, 0) {$g_1$};
		\node [style=black dot] (54) at (2, 1) {};
		\node [style=black dot] (56) at (-2.25, -1) {};
		\node [style=none] (58) at (0.5, -0.25) {};
		\node [style=black dot] (59) at (2, -1) {};
		\node [style=none] (61) at (-0.5, 0.5) {};
		\node [style=black dot] (62) at (-2.25, 1) {};
		\node [style=none] (66) at (-0.5, -0.25) {};
		\node [style=red dot] (69) at (5, 1) {};
		\node [style=red dot] (70) at (5, -1) {};
		\node [style=none] (71) at (4.5, 1) {};
		\node [style=none] (72) at (2.5, 1) {};
		\node [style=none] (73) at (4.5, -1) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=blue dot] (81) at (-5.25, 1) {};
		\node [style=blue dot] (82) at (-5.25, -1) {};
		\node [style=none] (83) at (-4.75, 1) {};
		\node [style=none] (84) at (-2.75, 1) {};
		\node [style=none] (85) at (-4.75, -1) {};
		\node [style=none] (86) at (-2.75, -1) {};
		\node [style=none] (87) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (88) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (89) at (2, 0.25) {$\vdots$};
		\node [style=none] (90) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (91) at (-6, 1.75) {};
		\node [style=none] (92) at (-4.25, 1.75) {};
		\node [style=none] (93) at (-4.25, -1.75) {};
		\node [style=none] (94) at (-6, -1.75) {};
		\node [style=none] (95) at (-3.5, 1.75) {};
		\node [style=none] (96) at (3.25, 1.75) {};
		\node [style=none] (97) at (3.25, -1.75) {};
		\node [style=none] (98) at (-3.5, -1.75) {};
		\node [style=none] (99) at (4, 1.75) {};
		\node [style=none] (100) at (5.75, 1.75) {};
		\node [style=none] (101) at (5.75, -1.75) {};
		\node [style=none] (102) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (91.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (95.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (99.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw (52.center) to (54);
		\draw (58.center) to (59);
		\draw (62) to (61.center);
		\draw (56) to (66.center);
		\draw [dashed, ->] (71.center) to (72.center);
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (83.center) to (84.center);
		\draw [dashed, ->] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-vertical-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0.5, 0.5) {};
		\node [style=hyperedge] (53) at (0, 0) {$g_2$};
		\node [style=black dot] (54) at (2, 1) {};
		\node [style=black dot] (56) at (-2.25, -1) {};
		\node [style=none] (58) at (0.5, -0.25) {};
		\node [style=black dot] (59) at (2, -1) {};
		\node [style=none] (61) at (-0.5, 0.5) {};
		\node [style=black dot] (62) at (-2.25, 1) {};
		\node [style=none] (66) at (-0.5, -0.25) {};
		\node [style=red dot] (69) at (5, 1) {};
		\node [style=red dot] (70) at (5, -1) {};
		\node [style=none] (71) at (4.5, 1) {};
		\node [style=none] (72) at (2.5, 1) {};
		\node [style=none] (73) at (4.5, -1) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=blue dot] (81) at (-5.25, 1) {};
		\node [style=blue dot] (82) at (-5.25, -1) {};
		\node [style=none] (83) at (-4.75, 1) {};
		\node [style=none] (84) at (-2.75, 1) {};
		\node [style=none] (85) at (-4.75, -1) {};
		\node [style=none] (86) at (-2.75, -1) {};
		\node [style=none] (87) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (88) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (89) at (2, 0.25) {$\vdots$};
		\node [style=none] (90) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (91) at (-6, 1.75) {};
		\node [style=none] (92) at (-4.25, 1.75) {};
		\node [style=none] (93) at (-4.25, -1.75) {};
		\node [style=none] (94) at (-6, -1.75) {};
		\node [style=none] (95) at (-3.5, 1.75) {};
		\node [style=none] (96) at (3.25, 1.75) {};
		\node [style=none] (97) at (3.25, -1.75) {};
		\node [style=none] (98) at (-3.5, -1.75) {};
		\node [style=none] (99) at (4, 1.75) {};
		\node [style=none] (100) at (5.75, 1.75) {};
		\node [style=none] (101) at (5.75, -1.75) {};
		\node [style=none] (102) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (91.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (95.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (99.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw (52.center) to (54);
		\draw (58.center) to (59);
		\draw (62) to (61.center);
		\draw (56) to (66.center);
		\draw [dashed, ->] (71.center) to (72.center);
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (83.center) to (84.center);
		\draw [dashed, ->] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hypergraph-vertical-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0.5, -1.25) {};
		\node [style=hyperedge] (53) at (0, -1.75) {$g_2$};
		\node [style=black dot] (54) at (2, -0.75) {};
		\node [style=black dot] (56) at (-2.25, -2.75) {};
		\node [style=none] (58) at (0.5, -2) {};
		\node [style=black dot] (59) at (2, -2.75) {};
		\node [style=none] (61) at (-0.5, -1.25) {};
		\node [style=black dot] (62) at (-2.25, -0.75) {};
		\node [style=none] (66) at (-0.5, -2) {};
		\node [style=red dot] (69) at (5.25, -0.75) {};
		\node [style=red dot] (70) at (5.25, -2.75) {};
		\node [style=none] (71) at (4.75, -0.75) {};
		\node [style=none] (72) at (2.5, -0.75) {};
		\node [style=none] (73) at (4.75, -2.75) {};
		\node [style=none] (74) at (2.5, -2.75) {};
		\node [style=blue dot] (81) at (-5.5, -0.75) {};
		\node [style=blue dot] (82) at (-5.5, -2.75) {};
		\node [style=none] (83) at (-5, -0.75) {};
		\node [style=none] (84) at (-2.75, -0.75) {};
		\node [style=none] (85) at (-5, -2.75) {};
		\node [style=none] (86) at (-2.75, -2.75) {};
		\node [style=none] (87) at (-2.25, -1.5) {$\vdots$};
		\node [style=none] (88) at (4.75, -1.5) {$\vdots$};
		\node [style=none] (89) at (2, -1.5) {$\vdots$};
		\node [style=none] (90) at (-5, -1.5) {$\vdots$};
		\node [style=none] (91) at (0.5, 2.25) {};
		\node [style=hyperedge] (92) at (0, 1.75) {$g_1$};
		\node [style=black dot] (93) at (2, 2.75) {};
		\node [style=black dot] (94) at (-2.25, 0.75) {};
		\node [style=none] (95) at (0.5, 1.5) {};
		\node [style=black dot] (96) at (2, 0.75) {};
		\node [style=none] (97) at (-0.5, 2.25) {};
		\node [style=black dot] (98) at (-2.25, 2.75) {};
		\node [style=none] (99) at (-0.5, 1.5) {};
		\node [style=red dot] (100) at (5.25, 2.75) {};
		\node [style=red dot] (101) at (5.25, 0.75) {};
		\node [style=none] (102) at (4.75, 2.75) {};
		\node [style=none] (103) at (2.5, 2.75) {};
		\node [style=none] (104) at (4.75, 0.75) {};
		\node [style=none] (105) at (2.5, 0.75) {};
		\node [style=blue dot] (106) at (-5.5, 2.75) {};
		\node [style=blue dot] (107) at (-5.5, 0.75) {};
		\node [style=none] (108) at (-5, 2.75) {};
		\node [style=none] (109) at (-2.75, 2.75) {};
		\node [style=none] (110) at (-5, 0.75) {};
		\node [style=none] (111) at (-2.75, 0.75) {};
		\node [style=none] (112) at (-2.25, 2) {$\vdots$};
		\node [style=none] (113) at (4.75, 2) {$\vdots$};
		\node [style=none] (114) at (2, 2) {$\vdots$};
		\node [style=none] (115) at (-5, 2) {$\vdots$};
		\node [style=none] (116) at (-6.5, 4) {};
		\node [style=none] (117) at (-4.25, 4) {};
		\node [style=none] (118) at (-4.25, -3.75) {};
		\node [style=none] (119) at (-6.5, -3.75) {};
		\node [style=none] (120) at (-3.5, 4) {};
		\node [style=none] (121) at (3.25, 4) {};
		\node [style=none] (122) at (3.25, -3.75) {};
		\node [style=none] (123) at (-3.5, -3.75) {};
		\node [style=none] (124) at (4, 4) {};
		\node [style=none] (125) at (6.25, 4) {};
		\node [style=none] (126) at (6.25, -3.75) {};
		\node [style=none] (127) at (4, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue, fill opacity=0.3, draw=blue] (116.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (120.center)
			 to (121.center)
			 to (122.center)
			 to (123.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (124.center)
			 to (125.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (52.center) to (54);
		\draw (58.center) to (59);
		\draw (62) to (61.center);
		\draw (56) to (66.center);
		\draw [dashed, ->] (71.center) to (72.center);
		\draw [dashed, ->] (73.center) to (74.center);
		\draw [dashed, ->] (83.center) to (84.center);
		\draw [dashed, ->] (85.center) to (86.center);
		\draw (91.center) to (93);
		\draw (95.center) to (96);
		\draw (98) to (97.center);
		\draw (94) to (99.center);
		\draw [dashed, ->] (102.center) to (103.center);
		\draw [dashed, ->] (104.center) to (105.center);
		\draw [dashed, ->] (108.center) to (109.center);
		\draw [dashed, ->] (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/id-2-cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (113) at (0, 0) {};
		\node [style=none] (3) at (0.65, 0) {$f$};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=none] (126) at (0, -2.5) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (142) at (0, 2.5) {};
		\node [style=none] (143) at (-3, 2.5) {};
		\node [style=none] (144) at (-3, -2.5) {};
		\node [style=none] (145) at (3, -2.5) {};
		\node [style=none] (146) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (143.center)
			 to (144.center)
			 to (126.center)
			 to (142.center)
			 to cycle;
		\draw [style=blue fill] (142.center)
			 to (126.center)
			 to (145.center)
			 to (146.center)
			 to cycle;
		\draw (126.center) to (129.center);
		\draw (142.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/id-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5.75, 0) {};
		\node [style=none] (8) at (-7.5, 0) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (0.5, -0.5) {\scriptsize $x$};
		\node [style=none] (12) at (-2.75, 1.5) {\scriptsize $x$};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (-4.25, 0.25) {$\myeq{Z}$};
		\node [style=none] (20) at (-6.75, 0.5) {\scriptsize $x$};
		\node [style=none] (22) at (4.75, 0.5) {};
		\node [style=none] (23) at (4.75, -0.75) {};
		\node [style=black] (24) at (5.25, -0.75) {};
		\node [style=black] (25) at (5.25, -0.25) {};
		\node [style=none] (26) at (4.75, -0.25) {};
		\node [style=none] (27) at (4.75, -1.5) {};
		\node [style=none] (28) at (6.5, -1.5) {};
		\node [style=none] (29) at (6.25, -1) {\scriptsize $x$};
		\node [style=none] (30) at (2.5, 0.25) {$\myeq{\eqref{eq:copy-cup}}$};
		\node [style=none] (31) at (3.75, 2) {\scriptsize $x$};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=none] (33) at (4.5, 1.5) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=none] (35) at (5.5, 1.5) {};
		\node [style=black] (39) at (11, 0) {};
		\node [style=none] (40) at (10.5, 0) {};
		\node [style=none] (41) at (10.5, -1.25) {};
		\node [style=none] (42) at (12.25, -1.25) {};
		\node [style=none] (43) at (12, -0.75) {\scriptsize $x$};
		\node [style=none] (44) at (7.5, 0.25) {$\myeq{Z}$};
		\node [style=none] (45) at (9.25, 1.5) {\scriptsize $x$};
		\node [style=none] (46) at (9, 1) {};
		\node [style=none] (47) at (10, 1) {};
		\node [style=black] (49) at (11, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw [bend right=90, looseness=2.00] (15.center) to (17.center);
		\draw [bend right=270, looseness=2.25] (18.center) to (16.center);
		\draw (10.center) to (18.center);
		\draw (9.center) to (10.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw [bend right=270, looseness=2.25] (23.center) to (22.center);
		\draw (23.center) to (24);
		\draw [bend right=270, looseness=2.25] (27.center) to (26.center);
		\draw (26.center) to (25);
		\draw (27.center) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (32.center) to (33.center);
		\draw [bend right=90, looseness=2.00] (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (22.center) to (34.center);
		\draw [bend right=270, looseness=2.25] (41.center) to (40.center);
		\draw (40.center) to (39);
		\draw (41.center) to (42.center);
		\draw [in=180, out=0, looseness=1.25] (46.center) to (47.center);
		\draw (49) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/id-vx-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (1.25, 0.5) {};
		\node [style=none] (72) at (-1.25, 0.5) {};
		\node [style=none] (77) at (-0.5, 1) {};
		\node [style=none] (78) at (0.5, 1) {};
		\node [style=none] (79) at (-0.5, -1) {};
		\node [style=none] (80) at (0.5, -1) {};
		\node [style=none] (82) at (1.25, 1) {\scriptsize $v$};
		\node [style=none] (83) at (-1.25, 1) {\scriptsize $v$};
		\node [style=none] (84) at (1.25, -0.5) {};
		\node [style=none] (85) at (-1.25, -0.5) {};
		\node [style=none] (86) at (1.25, 0) {\scriptsize $x$};
		\node [style=none] (87) at (-1.25, 0) {\scriptsize $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (71.center);
		\draw [densely dotted] (80.center) to (79.center);
		\draw [densely dotted] (79.center) to (77.center);
		\draw [densely dotted] (77.center) to (78.center);
		\draw [densely dotted] (78.center) to (80.center);
		\draw (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/id-vx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (72) at (-1.25, 0) {};
		\node [style=none] (77) at (-0.5, 0.5) {};
		\node [style=none] (78) at (0.5, 0.5) {};
		\node [style=none] (79) at (-0.5, -0.5) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (82) at (1.25, 0.5) {\scriptsize $vx$};
		\node [style=none] (83) at (-1.25, 0.5) {\scriptsize $vx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (71.center);
		\draw [densely dotted] (80.center) to (79.center);
		\draw [densely dotted] (79.center) to (77.center);
		\draw [densely dotted] (77.center) to (78.center);
		\draw [densely dotted] (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/id-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (72) at (-1.25, 0) {};
		\node [style=none] (77) at (-0.5, 0.5) {};
		\node [style=none] (78) at (0.5, 0.5) {};
		\node [style=none] (79) at (-0.5, -0.5) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (82) at (1.25, 0.5) {\scriptsize $vx$};
		\node [style=none] (83) at (-1.25, 0.5) {\scriptsize $vx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (71.center);
		\draw [densely dotted] (80.center) to (79.center);
		\draw [densely dotted] (79.center) to (77.center);
		\draw [densely dotted] (77.center) to (78.center);
		\draw [densely dotted] (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/id-x-with-frame.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (72) at (-1.25, 0) {};
		\node [style=none] (77) at (-0.5, 0.5) {};
		\node [style=none] (78) at (0.5, 0.5) {};
		\node [style=none] (79) at (-0.5, -0.5) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (82) at (1.25, 0.5) {\scriptsize $x$};
		\node [style=none] (83) at (-1.25, 0.5) {\scriptsize $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (71.center);
		\draw [densely dotted] (80.center) to (79.center);
		\draw [densely dotted] (79.center) to (77.center);
		\draw [densely dotted] (77.center) to (78.center);
		\draw [densely dotted] (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/id-y-with-frame.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (72) at (-1.25, 0) {};
		\node [style=none] (77) at (-0.5, 0.5) {};
		\node [style=none] (78) at (0.5, 0.5) {};
		\node [style=none] (79) at (-0.5, -0.5) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (82) at (1.25, 0.5) {\scriptsize $y$};
		\node [style=none] (83) at (-1.25, 0.5) {\scriptsize $y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (71.center);
		\draw [densely dotted] (80.center) to (79.center);
		\draw [densely dotted] (79.center) to (77.center);
		\draw [densely dotted] (77.center) to (78.center);
		\draw [densely dotted] (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/idempotent-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (-1.75, 0) {};
		\node [style=basic box] (148) at (-3.5, 0) {$m$};
		\node [style=none] (149) at (-3.25, 0) {};
		\node [style=none] (150) at (-3.75, 0.25) {};
		\node [style=none] (151) at (-3.75, -0.25) {};
		\node [style=none] (161) at (-9.25, 0) {};
		\node [style=none] (162) at (-5.5, -0.75) {};
		\node [style=basic box] (163) at (-7.5, 0) {$c$};
		\node [style=none] (164) at (-7.75, 0) {};
		\node [style=none] (165) at (-7.25, 0.25) {};
		\node [style=none] (166) at (-7.25, -0.25) {};
		\node [style=none] (167) at (-5.5, 0.75) {};
		\node [style=none] (169) at (1.75, 0) {};
		\node [style=none] (170) at (5.5, 0) {};
		\node [style=none] (174) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (146.center);
		\draw [in=0, out=180] (162.center) to (166.center);
		\draw [in=0, out=180] (167.center) to (165.center);
		\draw (164.center) to (161.center);
		\draw (170.center) to (169.center);
		\draw [in=-180, out=0] (162.center) to (151.center);
		\draw [in=180, out=0] (167.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ih-cup-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.75) {};
		\node [style=reg] (5) at (-6.25, 0.75) {$-1$};
		\node [style=white] (66) at (-4.5, -0.25) {};
		\node [style=none] (68) at (-6, 0.75) {};
		\node [style=white] (69) at (-3.5, -0.25) {};
		\node [style=none] (70) at (-6, -1.25) {};
		\node [style=none] (71) at (-7.75, -1.25) {};
		\node [style=black] (72) at (-11.5, -0.25) {};
		\node [style=none] (73) at (-13, 0.75) {};
		\node [style=black] (74) at (-10.5, -0.25) {};
		\node [style=none] (75) at (-13, -1.25) {};
		\node [style=none] (76) at (-9.25, 0) {$\myeq{inv}$};
		\node [style=none] (77) at (13, 0.75) {};
		\node [style=reg] (78) at (11.5, 0.75) {$-1$};
		\node [style=white] (79) at (9.75, -0.25) {};
		\node [style=none] (80) at (11.25, 0.75) {};
		\node [style=white] (81) at (8.75, -0.25) {};
		\node [style=none] (82) at (11.25, -1.25) {};
		\node [style=none] (83) at (13, -1.25) {};
		\node [style=black] (84) at (4.5, -0.25) {};
		\node [style=none] (85) at (6, 0.75) {};
		\node [style=black] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (6, -1.25) {};
		\node [style=none] (89) at (7.25, 0) {$\myeq{inv}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (69) to (66);
		\draw [in=0, out=105] (66) to (68.center);
		\draw (5) to (68.center);
		\draw [in=-105, out=0] (70.center) to (66);
		\draw (71.center) to (70.center);
		\draw (74) to (72);
		\draw [in=0, out=105] (72) to (73.center);
		\draw [in=-105, out=0] (75.center) to (72);
		\draw (77.center) to (78);
		\draw (81) to (79);
		\draw [in=180, out=75] (79) to (80.center);
		\draw (78) to (80.center);
		\draw [in=-75, out=180] (82.center) to (79);
		\draw (83.center) to (82.center);
		\draw (86) to (84);
		\draw [in=180, out=75] (84) to (85.center);
		\draw [in=-75, out=180] (87.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/int-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-1.75, 0.75) {};
		\node [style=none] (62) at (0.5, 0.25) {};
		\node [style=none] (63) at (-1.75, -0.75) {};
		\node [style=none] (65) at (0.5, -0.25) {};
		\node [style=basic box] (70) at (1, 0) {\scriptsize $add$};
		\node [style=none] (71) at (3.5, 0) {};
		\node [style=none] (72) at (1.25, 0) {};
		\node [style=none] (73) at (-1.5, 1.25) {\scriptsize $int$};
		\node [style=none] (74) at (-1.5, -0.25) {\scriptsize $int$};
		\node [style=none] (75) at (3.25, 0.5) {\scriptsize $int$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (59.center) to (62.center);
		\draw [in=180, out=0] (63.center) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/int-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (0, 0) {};
		\node [style=none] (65) at (-2.5, 0) {};
		\node [style=none] (86) at (2.5, 0) {};
		\node [style=none] (128) at (-0.5, 0.5) {};
		\node [style=none] (129) at (0.5, 0.5) {};
		\node [style=none] (130) at (-0.5, -0.5) {};
		\node [style=none] (131) at (0.5, -0.5) {};
		\node [style=none] (138) at (2, 0.5) {\scriptsize $int$};
		\node [style=none] (140) at (-2, 0.5) {\scriptsize $int$};
		\node [style=none] (141) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (63.center) to (65.center);
		\draw [in=180, out=0] (63.center) to (86.center);
		\draw [densely dotted] (131.center) to (130.center);
		\draw [densely dotted] (130.center) to (128.center);
		\draw [densely dotted] (128.center) to (129.center);
		\draw [densely dotted] (129.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/interchange-2-cells.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 3) {};
		\node [style=none] (1) at (-3.25, -2.75) {};
		\node [style=none] (2) at (-1, -2.75) {};
		\node [style=none] (3) at (1, -2.75) {};
		\node [style=none] (4) at (3, -2.75) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (-1, 3) {};
		\node [style=black dot] (8) at (-1, 1) {};
		\node [style=black dot] (9) at (-1, -0.75) {};
		\node [style=black dot] (10) at (1, 1) {};
		\node [style=black dot] (11) at (1, -0.75) {};
		\node [style=none] (12) at (-1.75, 1) {$\phi$};
		\node [style=none] (13) at (-1.75, -0.75) {$\psi$};
		\node [style=none] (14) at (1.5, 1) {$\alpha$};
		\node [style=none] (15) at (1.5, -0.75) {$\beta$};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (0, 3) {};
		\node [style=none] (19) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=yellow fill] (0.center)
			 to (1.center)
			 to (2.center)
			 to (7.center)
			 to cycle;
		\draw [style=blue fill] (7.center)
			 to (2.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [fill=orange, draw=none] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (2.center);
		\draw (6.center) to (10);
		\draw (10) to (11);
		\draw (11) to (3.center);
		\draw [dashed] (16.center) to (17.center);
		\draw [dashed] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/left-tightening-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=basic box] (12) at (0, 0.25) {$d$};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (1.25, 1.75) {};
		\node [style=none] (26) at (-1, 1.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (29) at (-1, 0.75) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=none] (41) at (-1, -1) {};
		\node [style=basic box] (42) at (-2, -0.25) {$c$};
		\node [style=none] (43) at (-2.5, -0.25) {};
		\node [style=none] (44) at (-3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/left-tightening.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=basic box] (12) at (0, 0.25) {$d$};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (1.25, 1.75) {};
		\node [style=none] (26) at (-3, 1.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (38) at (-2.75, 1.25) {};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=none] (41) at (-2.75, -1) {};
		\node [style=basic box] (42) at (-1.75, -0.25) {$c$};
		\node [style=none] (43) at (-2.25, -0.25) {};
		\node [style=none] (44) at (-3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/leq-bcomult-leqxleq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=black] (37) at (0.75, 0) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (44) at (-0.25, 0) {};
		\node [style=none] (47) at (-0.75, 0) {};
		\node [style=none] (48) at (-1.5, 0) {};
		\node [style=none] (49) at (-2.25, 0) {};
		\node [style=none] (50) at (2.25, 0.75) {};
		\node [style=none] (51) at (2.25, -0.75) {};
		\node [style=none] (52) at (3, 0.75) {};
		\node [style=none] (53) at (3, -0.75) {};
		\node [style=none] (54) at (3.75, 0.75) {};
		\node [style=none] (55) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (37) to (38.center);
		\draw [in=180, out=75] (37) to (36.center);
		\draw (48.center) to (47.center);
		\draw [->] (49.center) to (48.center);
		\draw (44.center) to (37);
		\draw [->] (50.center) to (52.center);
		\draw [->] (51.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/leqxleq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-1, 0.75) {};
		\node [style=none] (51) at (-1, -0.75) {};
		\node [style=none] (52) at (0, 0.75) {};
		\node [style=none] (53) at (0, -0.75) {};
		\node [style=none] (54) at (0.75, 0.75) {};
		\node [style=none] (55) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (50.center) to (52.center);
		\draw [->] (51.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lr-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (1.25, 0.5) {};
		\node [style=black] (37) at (0.75, 0) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (42) at (1.75, -0.5) {};
		\node [style=none] (43) at (0.25, 0) {};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (37) to (38.center);
		\draw [->] (36.center) to (39.center);
		\draw [in=180, out=75] (37) to (36.center);
		\draw [->] (38.center) to (42.center);
		\draw (43.center) to (37);
		\draw [->] (44.center) to (43.center);
		\draw (39.center) to (45.center);
		\draw (42.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lr-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=black] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [->] (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [->] (42.center) to (38.center);
		\draw [->] (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/map-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-5.25, -0.75) {};
		\node [style=none] (25) at (-6.25, 0.25) {};
		\node [style=none] (31) at (-5.25, 0.25) {};
		\node [style=basic box] (32) at (-3.75, -0.25) {$d$};
		\node [style=none] (47) at (-3.25, -0.25) {};
		\node [style=none] (48) at (-2.25, -0.25) {};
		\node [style=none] (49) at (-6.25, -0.75) {};
		\node [style=none] (50) at (-4, -0.75) {};
		\node [style=none] (51) at (-4, 0.25) {};
		\node [style=none] (52) at (-1.25, -0.25) {};
		\node [style=none] (53) at (0, -0.25) {$\mapsto$};
		\node [style=none] (54) at (2.25, -0.75) {};
		\node [style=none] (55) at (1.25, 0.25) {};
		\node [style=none] (56) at (2.25, 0.25) {};
		\node [style=basic box] (57) at (3.75, -0.25) {$d$};
		\node [style=none] (58) at (4.25, -0.25) {};
		\node [style=none] (59) at (5.25, -0.25) {};
		\node [style=none] (60) at (2.25, -1.5) {};
		\node [style=none] (61) at (3.5, -0.75) {};
		\node [style=none] (62) at (3.5, 0.25) {};
		\node [style=none] (63) at (6.25, -0.25) {};
		\node [style=none] (64) at (6.25, -1.5) {};
		\node [style=none] (65) at (4.5, -1.5) {};
		\node [style=none] (66) at (-6, 0.75) {\scriptsize $u$};
		\node [style=none] (67) at (-1.5, 0.25) {\scriptsize $w$};
		\node [style=none] (68) at (-6, -0.25) {\scriptsize $v$};
		\node [style=none] (69) at (1.5, 0.75) {\scriptsize $u$};
		\node [style=none] (70) at (6, 0.25) {\scriptsize $w$};
		\node [style=none] (71) at (6, -1) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (47.center) to (48.center);
		\draw [->] (25.center) to (31.center);
		\draw [->] (49.center) to (24.center);
		\draw (31.center) to (51.center);
		\draw (24.center) to (50.center);
		\draw (48.center) to (52.center);
		\draw [->] (58.center) to (59.center);
		\draw [->] (55.center) to (56.center);
		\draw [->, bend left=90, looseness=2.25] (60.center) to (54.center);
		\draw (56.center) to (62.center);
		\draw (54.center) to (61.center);
		\draw (59.center) to (63.center);
		\draw [->] (64.center) to (65.center);
		\draw (65.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-1, 0.75) {};
		\node [style=none] (62) at (0.75, 0.25) {};
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=none] (65) at (0.75, -0.25) {};
		\node [style=basic box] (70) at (1, 0) {$m$};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (1.25, 0) {};
		\node [style=none] (73) at (-0.75, 1.25) {\scriptsize $x$};
		\node [style=none] (74) at (-0.75, -0.25) {\scriptsize $y$};
		\node [style=none] (75) at (2.5, 0.5) {\scriptsize $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (59.center) to (62.center);
		\draw [in=-180, out=0] (63.center) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-2.25, 1.25) {};
		\node [style=basic box] (93) at (2.25, 0) {$m$};
		\node [style=none] (94) at (2.5, 0) {};
		\node [style=none] (95) at (1.75, -0.25) {};
		\node [style=none] (96) at (1.75, 0.25) {};
		\node [style=basic box] (97) at (-0.25, -0.5) {$m$};
		\node [style=none] (98) at (0, -0.5) {};
		\node [style=none] (99) at (-0.5, -0.75) {};
		\node [style=none] (100) at (-0.5, -0.25) {};
		\node [style=none] (101) at (-2.25, -1.25) {};
		\node [style=none] (102) at (4, 0) {};
		\node [style=none] (103) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (92.center) to (96.center);
		\draw [in=180, out=0] (98.center) to (95.center);
		\draw [in=-180, out=0] (101.center) to (99.center);
		\draw (94.center) to (102.center);
		\draw [in=-180, out=0] (103.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-3.75, -1) {};
		\node [style=basic box] (72) at (0.75, 0) {$m$};
		\node [style=none] (73) at (1, 0) {};
		\node [style=none] (74) at (0.25, 0.25) {};
		\node [style=none] (75) at (0.25, -0.25) {};
		\node [style=basic box] (76) at (-1.75, 0.75) {$m$};
		\node [style=none] (77) at (-1.5, 0.75) {};
		\node [style=none] (78) at (-2, 1) {};
		\node [style=none] (79) at (-2, 0.5) {};
		\node [style=none] (87) at (-3.75, 1.5) {};
		\node [style=none] (89) at (2.5, 0) {};
		\node [style=none] (90) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (69.center) to (75.center);
		\draw [in=-180, out=0] (77.center) to (74.center);
		\draw [in=180, out=0] (87.center) to (78.center);
		\draw (73.center) to (89.center);
		\draw [in=180, out=0] (90.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-17.5, -1) {};
		\node [style=basic box] (72) at (-13, 0) {$m$};
		\node [style=none] (73) at (-12.75, 0) {};
		\node [style=none] (74) at (-13.5, 0.25) {};
		\node [style=none] (75) at (-13.5, -0.25) {};
		\node [style=basic box] (76) at (-15.5, 0.75) {$m$};
		\node [style=none] (77) at (-15.25, 0.75) {};
		\node [style=none] (78) at (-15.75, 1) {};
		\node [style=none] (79) at (-15.75, 0.5) {};
		\node [style=none] (87) at (-17.5, 1.5) {};
		\node [style=none] (89) at (-11.25, 0) {};
		\node [style=none] (90) at (-17.5, 0.25) {};
		\node [style=none] (91) at (-10, 0) {$=$};
		\node [style=none] (92) at (-8.5, 1.25) {};
		\node [style=basic box] (93) at (-4, 0) {$m$};
		\node [style=none] (94) at (-3.75, 0) {};
		\node [style=none] (95) at (-4.5, -0.25) {};
		\node [style=none] (96) at (-4.5, 0.25) {};
		\node [style=basic box] (97) at (-6.5, -0.5) {$m$};
		\node [style=none] (98) at (-6.25, -0.5) {};
		\node [style=none] (99) at (-6.75, -0.75) {};
		\node [style=none] (100) at (-6.75, -0.25) {};
		\node [style=none] (101) at (-8.5, -1.25) {};
		\node [style=none] (102) at (-2.25, 0) {};
		\node [style=none] (103) at (-8.5, 0) {};
		\node [style=none] (104) at (-20, -5) {};
		\node [style=none] (105) at (-14.5, -4.25) {};
		\node [style=basic box] (106) at (-16.25, -4.25) {$m$};
		\node [style=none] (107) at (-16, -4.25) {};
		\node [style=none] (108) at (-16.5, -4) {};
		\node [style=none] (109) at (-16.5, -4.5) {};
		\node [style=none] (110) at (-18.25, -3.5) {};
		\node [style=state] (111) at (-18.5, -3.5) {$u$};
		\node [style=none] (112) at (-5.25, -3.5) {};
		\node [style=none] (113) at (0.25, -4.25) {};
		\node [style=basic box] (114) at (-1.5, -4.25) {$m$};
		\node [style=none] (115) at (-1.25, -4.25) {};
		\node [style=none] (116) at (-1.75, -4.5) {};
		\node [style=none] (117) at (-1.75, -4) {};
		\node [style=none] (118) at (-3.5, -5) {};
		\node [style=state] (119) at (-3.75, -5) {$u$};
		\node [style=none] (120) at (-13.25, -4.25) {$=$};
		\node [style=none] (121) at (-6.75, -4.25) {$=$};
		\node [style=none] (122) at (-11.75, -4.25) {};
		\node [style=none] (123) at (-8.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (69.center) to (75.center);
		\draw [in=-180, out=0] (77.center) to (74.center);
		\draw [in=180, out=0] (87.center) to (78.center);
		\draw (73.center) to (89.center);
		\draw [in=180, out=0] (90.center) to (79.center);
		\draw [in=-180, out=0] (92.center) to (96.center);
		\draw [in=180, out=0] (98.center) to (95.center);
		\draw [in=-180, out=0] (101.center) to (99.center);
		\draw (94.center) to (102.center);
		\draw [in=-180, out=0] (103.center) to (100.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw [in=180, out=0] (104.center) to (109.center);
		\draw [in=180, out=0] (110.center) to (108.center);
		\draw [in=180, out=0] (115.center) to (113.center);
		\draw [in=-180, out=0] (112.center) to (117.center);
		\draw [in=-180, out=0] (118.center) to (116.center);
		\draw (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-3, 0) {};
		\node [style=basic box] (76) at (-4.75, 0) {$m$};
		\node [style=none] (77) at (-4.5, 0) {};
		\node [style=none] (78) at (-5, 0.25) {};
		\node [style=none] (79) at (-5, -0.25) {};
		\node [style=none] (87) at (-6.75, 0.75) {};
		\node [style=none] (90) at (-6.75, -0.75) {};
		\node [style=none] (116) at (4.75, 0) {};
		\node [style=none] (118) at (2.75, 0) {};
		\node [style=state] (119) at (2.5, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (77.center) to (74.center);
		\draw [in=180, out=0] (87.center) to (78.center);
		\draw [in=180, out=0] (90.center) to (79.center);
		\draw [in=-180, out=0] (118.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (1.75, 0) {};
		\node [style=basic box] (76) at (0, 0) {$m$};
		\node [style=none] (77) at (0.25, 0) {};
		\node [style=none] (78) at (-0.25, 0.25) {};
		\node [style=none] (79) at (-0.25, -0.25) {};
		\node [style=none] (87) at (-2, 0.75) {};
		\node [style=none] (90) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (77.center) to (74.center);
		\draw [in=180, out=0] (87.center) to (78.center);
		\draw [in=180, out=0] (90.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid-unitality-ex-boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (104) at (-8, 0) {$c$};
		\node [style=basic box] (105) at (-2.25, 0) {$m$};
		\node [style=basic box] (106) at (-5, 1) {$m$};
		\node [style=none] (107) at (-4.75, 1) {};
		\node [style=none] (108) at (-5.25, 1.25) {};
		\node [style=none] (109) at (-5.25, 0.75) {};
		\node [style=none] (110) at (-7.75, 1.75) {};
		\node [style=basic box] (111) at (-8, 1.75) {$e$};
		\node [style=none] (120) at (0.25, 0) {$=$};
		\node [style=none] (124) at (-4.5, -1) {};
		\node [style=none] (125) at (-0.75, 0) {};
		\node [style=basic box] (126) at (-5, -1) {$d$};
		\node [style=none] (127) at (-5.5, -0.75) {};
		\node [style=none] (128) at (-5.5, -1.25) {};
		\node [style=none] (129) at (-9.75, -1.25) {};
		\node [style=none] (130) at (-9.75, 0) {};
		\node [style=basic box] (131) at (3, 0) {$c$};
		\node [style=basic box] (132) at (8.75, 0) {$m$};
		\node [style=none] (136) at (6.5, 0.75) {};
		\node [style=none] (139) at (6.25, -1) {};
		\node [style=none] (140) at (10.25, 0) {};
		\node [style=basic box] (141) at (5.75, -1) {$d$};
		\node [style=none] (142) at (5.25, -0.75) {};
		\node [style=none] (143) at (5.25, -1.25) {};
		\node [style=none] (144) at (1.25, -1.25) {};
		\node [style=none] (145) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0] (107.center) to (105);
		\draw [in=180, out=15, looseness=0.50] (104) to (109.center);
		\draw [in=180, out=0] (110.center) to (108.center);
		\draw [in=-165, out=0, looseness=0.75] (124.center) to (105);
		\draw [in=-180, out=-15, looseness=0.75] (104) to (127.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (104);
		\draw (105) to (125.center);
		\draw [in=180, out=15, looseness=0.50] (131) to (136.center);
		\draw [in=-150, out=0] (139.center) to (132);
		\draw [in=-180, out=-15, looseness=0.75] (131) to (142.center);
		\draw (144.center) to (143.center);
		\draw (145.center) to (131);
		\draw (132) to (140.center);
		\draw [in=165, out=0] (136.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid-unitality-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (104) at (-6.5, 0) {};
		\node [style=black dot] (105) at (-2.25, 0) {};
		\node [style=basic box] (106) at (-3.75, 1) {$m$};
		\node [style=none] (107) at (-3.5, 1) {};
		\node [style=none] (108) at (-4, 1.25) {};
		\node [style=none] (109) at (-4, 0.75) {};
		\node [style=none] (110) at (-5.5, 1.75) {};
		\node [style=basic box] (111) at (-5.75, 1.75) {$e$};
		\node [style=none] (120) at (0.25, 0) {$=$};
		\node [style=none] (124) at (-4, -1) {};
		\node [style=none] (125) at (-0.75, 0) {};
		\node [style=basic box] (126) at (-4.5, -1) {};
		\node [style=none] (127) at (-5, -0.75) {};
		\node [style=none] (128) at (-5, -1.25) {};
		\node [style=none] (129) at (-8.25, -1.25) {};
		\node [style=none] (130) at (-8.25, 0) {};
		\node [style=black dot] (131) at (3, 0) {};
		\node [style=black dot] (132) at (7.25, 0) {};
		\node [style=none] (136) at (5, 1) {};
		\node [style=none] (139) at (5.5, -1) {};
		\node [style=none] (140) at (8.75, 0) {};
		\node [style=basic box] (141) at (5, -1) {};
		\node [style=none] (142) at (4.5, -0.75) {};
		\node [style=none] (143) at (4.5, -1.25) {};
		\node [style=none] (144) at (1.25, -1.25) {};
		\node [style=none] (145) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=0.75] (107.center) to (105);
		\draw [in=180, out=60, looseness=0.75] (104) to (109.center);
		\draw [in=180, out=0] (110.center) to (108.center);
		\draw [in=-105, out=0, looseness=0.75] (124.center) to (105);
		\draw [in=-180, out=-60, looseness=0.75] (104) to (127.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (104);
		\draw (105) to (125.center);
		\draw [in=180, out=60, looseness=0.75] (131) to (136.center);
		\draw [in=-105, out=0, looseness=0.75] (139.center) to (132);
		\draw [in=-180, out=-60, looseness=0.75] (131) to (142.center);
		\draw (144.center) to (143.center);
		\draw (145.center) to (131);
		\draw (132) to (140.center);
		\draw [in=135, out=0] (136.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid-unitality-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-6.5, -0.75) {};
		\node [style=none] (105) at (-1.5, 0) {};
		\node [style=basic box] (106) at (-3.25, 0) {$m$};
		\node [style=none] (107) at (-3, 0) {};
		\node [style=none] (108) at (-3.5, 0.25) {};
		\node [style=none] (109) at (-3.5, -0.25) {};
		\node [style=none] (110) at (-5, 0.75) {};
		\node [style=state] (111) at (-5.25, 0.75) {$e$};
		\node [style=none] (120) at (-0.25, 0) {$=$};
		\node [style=none] (122) at (1, 0) {};
		\node [style=none] (123) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw [in=180, out=0] (104.center) to (109.center);
		\draw [in=180, out=0] (110.center) to (108.center);
		\draw (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid-unitality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-10.25, -0.75) {};
		\node [style=none] (105) at (-4.75, 0) {};
		\node [style=basic box] (106) at (-6.5, 0) {$m$};
		\node [style=none] (107) at (-6.25, 0) {};
		\node [style=none] (108) at (-6.75, 0.25) {};
		\node [style=none] (109) at (-6.75, -0.25) {};
		\node [style=none] (110) at (-8.5, 0.75) {};
		\node [style=state] (111) at (-8.75, 0.75) {$e$};
		\node [style=none] (112) at (4.5, 0.75) {};
		\node [style=none] (113) at (10, 0) {};
		\node [style=basic box] (114) at (8.25, 0) {$m$};
		\node [style=none] (115) at (8.5, 0) {};
		\node [style=none] (116) at (8, -0.25) {};
		\node [style=none] (117) at (8, 0.25) {};
		\node [style=none] (118) at (6.25, -0.75) {};
		\node [style=state] (119) at (6, -0.75) {$e$};
		\node [style=none] (120) at (-3.5, 0) {$=$};
		\node [style=none] (121) at (3, 0) {$=$};
		\node [style=none] (122) at (-2, 0) {};
		\node [style=none] (123) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw [in=180, out=0] (104.center) to (109.center);
		\draw [in=180, out=0] (110.center) to (108.center);
		\draw [in=180, out=0] (115.center) to (113.center);
		\draw [in=-180, out=0] (112.center) to (117.center);
		\draw [in=-180, out=0] (118.center) to (116.center);
		\draw (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/n-ary-cocommutative-comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (14) at (1.75, 0) {\scriptsize $n$};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (-0.55, 0) {$\vdots$};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (0.5, -1.25) {};
		\node [style=black] (27) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=30, out=180] (17.center) to (8.center);
		\draw [in=0, out=180] (20.center) to (18.center);
		\draw [in=-60, out=180] (10.center) to (22.center);
		\draw [in=60, out=180] (12.center) to (23.center);
		\draw [in=180, out=0, looseness=0.75] (26.center) to (25.center);
		\draw [in=0, out=-165, looseness=0.50] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/n-ary-commutative-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (14) at (-4, 0) {\scriptsize $n$};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (-1.7, 0) {$\vdots$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.25, 0) {};
		\node [style=none] (24) at (-2.75, 1.25) {};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (26) at (-2.75, -1.25) {};
		\node [style=white] (27) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=150, out=0] (17.center) to (8.center);
		\draw [in=-180, out=0] (20.center) to (18.center);
		\draw [in=-120, out=0] (10.center) to (22.center);
		\draw [in=120, out=0] (12.center) to (23.center);
		\draw [in=0, out=-180, looseness=0.75] (26.center) to (25.center);
		\draw [in=180, out=-15, looseness=0.50] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/n-ary-comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (12) at (0.25, 1.25) {};
		\node [style=none] (14) at (2.25, 0) {\scriptsize $n$};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=basic box] (19) at (-2.25, 0) {$c$};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (0, 0) {$\vdots$};
		\node [style=none] (22) at (-1.7, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.25) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=0, out=180] (17.center) to (8.center);
		\draw [in=0, out=180] (20.center) to (18.center);
		\draw [in=0, out=180] (10.center) to (22.center);
		\draw [in=0, out=180] (12.center) to (23.center);
		\draw [in=180, out=0, looseness=0.75] (26.center) to (25.center);
		\draw [in=0, out=-165, looseness=0.50] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/n-ary-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (14) at (-4, 0) {\scriptsize $n$};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=basic box] (19) at (0.5, 0) {$m$};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (-1.7, 0) {$\vdots$};
		\node [style=none] (22) at (0, -0.25) {};
		\node [style=none] (23) at (0, 0.25) {};
		\node [style=none] (24) at (-2.75, 1.25) {};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (26) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=180, out=0] (17.center) to (8.center);
		\draw [in=-180, out=0] (20.center) to (18.center);
		\draw [in=-180, out=0] (10.center) to (22.center);
		\draw [in=-180, out=0] (12.center) to (23.center);
		\draw [in=0, out=-180, looseness=0.75] (26.center) to (25.center);
		\draw [in=180, out=-15, looseness=0.50] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/n-ary-wmult-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (2.7, 0) {$\vdots$};
		\node [style=none] (22) at (0.75, 0) {};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=black] (27) at (0.75, 0) {};
		\node [style=none] (28) at (-0.75, 0) {};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-3, 1.25) {};
		\node [style=none] (31) at (-3, 0.75) {};
		\node [style=none] (33) at (-0.75, 0) {};
		\node [style=none] (34) at (-2.7, 0) {$\vdots$};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=white] (37) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=30, out=180] (17.center) to (8.center);
		\draw [in=-60, out=180] (10.center) to (22.center);
		\draw [in=60, out=180] (12.center) to (23.center);
		\draw [light-gray, in=150, out=0] (31.center) to (28.center);
		\draw [in=-120, out=0] (29.center) to (35.center);
		\draw [in=120, out=0] (30.center) to (36.center);
		\draw (37) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nn-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (9) at (1.75, -1.75) {};
		\node [style=white] (10) at (1.75, -0.5) {};
		\node [style=white] (11) at (1.75, 0.75) {};
		\node [style=white] (12) at (1.75, 2) {};
		\node [style=white] (13) at (-0.75, -1.75) {};
		\node [style=white] (14) at (-0.75, -0.5) {};
		\node [style=white] (15) at (-0.75, 0.75) {};
		\node [style=white] (16) at (-0.75, 2) {};
		\node [style=white] (17) at (4.25, -1.75) {};
		\node [style=white] (18) at (4.25, -0.5) {};
		\node [style=white] (19) at (4.25, 0.75) {};
		\node [style=white] (20) at (4.25, 2) {};
		\node [style=white] (21) at (6.25, 0) {};
		\node [style=white] (22) at (-2.75, 0.75) {};
		\node [style=white] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-3.75, 0.75) {};
		\node [style=none] (25) at (-3.75, -0.5) {};
		\node [style=none] (26) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (12);
		\draw (12) to (20);
		\draw (12) to (19);
		\draw (16) to (11);
		\draw (15) to (12);
		\draw (15) to (10);
		\draw (14) to (11);
		\draw (16) to (10);
		\draw (16) to (9);
		\draw (15) to (11);
		\draw (15) to (9);
		\draw (14) to (12);
		\draw (14) to (10);
		\draw (14) to (9);
		\draw (13) to (12);
		\draw (13) to (11);
		\draw (13) to (10);
		\draw (13) to (9);
		\draw (12) to (18);
		\draw (12) to (17);
		\draw (11) to (20);
		\draw (11) to (19);
		\draw (11) to (18);
		\draw (11) to (17);
		\draw (10) to (20);
		\draw (10) to (19);
		\draw (10) to (18);
		\draw (10) to (17);
		\draw (9) to (18);
		\draw (9) to (17);
		\draw (9) to (19);
		\draw (9) to (20);
		\draw (20) to (21);
		\draw (19) to (21);
		\draw (18) to (21);
		\draw (17) to (21);
		\draw (22) to (16);
		\draw (22) to (15);
		\draw (22) to (14);
		\draw (22) to (13);
		\draw (23) to (15);
		\draw (23) to (14);
		\draw (23) to (13);
		\draw [->] (24.center) to (22);
		\draw [->] (25.center) to (23);
		\draw [->] (21) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-proof-net.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-1.75, -1.25) {};
		\node [style=white] (51) at (0, 0) {$\otimes$};
		\node [style=none] (65) at (-1.75, 1.25) {};
		\node [style=none] (74) at (1.5, 0) {};
		\node [style=none] (75) at (-1.75, 1.75) {$A$};
		\node [style=none] (76) at (-1.75, -0.5) {$A^*$};
		\node [style=none] (77) at (2.5, 0.5) {$A\otimes A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (37.center) to (51);
		\draw [in=120, out=0] (65.center) to (51);
		\draw (51) to (74.center);
		\draw [bend left=270, looseness=2.50] (65.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/otimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=white] (51) at (0, 0) {$\otimes$};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=none] (74) at (1.5, 0) {};
		\node [style=none] (75) at (2.25, 0.5) {$A\otimes B$};
		\node [style=none] (76) at (-1.75, 1.5) {$A$};
		\node [style=none] (77) at (-1.75, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (37.center) to (51);
		\draw [bend left] (65.center) to (51);
		\draw (51) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=white] (51) at (0, 0) {$\parr$};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=none] (74) at (1.5, 0) {};
		\node [style=none] (75) at (2.25, 0.5) {$A\parr B$};
		\node [style=none] (76) at (-1.75, 1.5) {$A$};
		\node [style=none] (77) at (-1.75, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (37.center) to (51);
		\draw [bend left] (65.center) to (51);
		\draw (51) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/parallel-resistors-unboxed-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (2.5, -1.5) {};
		\node [style=none] (19) at (-2.5, -1.5) {};
		\node [style=reg] (20) at (0, 0.75) {$R_1$};
		\node [style=reg] (21) at (0, -0.75) {$R_2$};
		\node [style=white] (22) at (-1.5, 0) {};
		\node [style=black] (23) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [blue] (1.center) to (3.center);
		\draw [blue] (11.center) to (13.center);
		\draw [dashed, blue] (16.center) to (17.center);
		\draw [dashed, blue] (17.center) to (18.center);
		\draw [dashed, blue] (18.center) to (19.center);
		\draw [dashed, blue] (19.center) to (16.center);
		\draw (3.center) to (22);
		\draw (23) to (13.center);
		\draw [in=180, out=-75] (22) to (21);
		\draw [in=-105, out=0] (21) to (23);
		\draw [in=-180, out=75] (22) to (20);
		\draw [in=105, out=0] (20) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/parallel-resistors-unboxed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (11) at (7.25, 0) {};
		\node [style=none] (13) at (6, 0) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (6, -1.5) {};
		\node [style=none] (19) at (-3, -1.5) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=white] (22) at (-0.25, 0) {};
		\node [style=black] (23) at (3.25, 0) {};
		\node [style=reg] (24) at (-1.75, 0) {$R_1$};
		\node [style=coreg] (25) at (1.5, -0.75) {$R_1$};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=coreg] (27) at (1.5, 0.75) {$R_2$};
		\node [style=reg] (28) at (4.5, 0) {$R_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [blue] (1.center) to (3.center);
		\draw [blue] (11.center) to (13.center);
		\draw [dashed, blue] (16.center) to (17.center);
		\draw [dashed, blue] (17.center) to (18.center);
		\draw [dashed, blue] (18.center) to (19.center);
		\draw [dashed, blue] (19.center) to (16.center);
		\draw [in=-105, out=0] (21.center) to (23);
		\draw [in=105, out=0] (20.center) to (23);
		\draw (25) to (21.center);
		\draw [in=180, out=-60] (22) to (25);
		\draw (3.center) to (24);
		\draw (24) to (22);
		\draw [in=180, out=75] (22) to (26.center);
		\draw (26.center) to (27);
		\draw (27) to (20.center);
		\draw (23) to (28);
		\draw (28) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/parallel-resistors-unboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=elecdot] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 2.25) {};
		\node [style=none] (5) at (1.5, 2.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=elecdot] (10) at (2.5, 0) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -0.25) {};
		\node [style=none] (18) at (1.5, -2.25) {};
		\node [style=none] (19) at (-1.5, -2.25) {};
		\node [style=reg] (20) at (0, 1.25) {$R_1$};
		\node [style=reg] (21) at (0, -1.25) {$R_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [blue] (1.center) to (3.center);
		\draw [blue] (1.center) to (0);
		\draw [blue] (0) to (2.center);
		\draw [blue] (8.center) to (0);
		\draw [blue] (2.center) to (9.center);
		\draw [blue] (11.center) to (13.center);
		\draw [blue] (11.center) to (10);
		\draw [blue] (10) to (12.center);
		\draw [blue] (14.center) to (10);
		\draw [blue] (12.center) to (15.center);
		\draw [dashed, blue] (4.center) to (5.center);
		\draw [dashed, blue] (5.center) to (6.center);
		\draw [dashed, blue] (6.center) to (7.center);
		\draw [dashed, blue] (7.center) to (4.center);
		\draw [dashed, blue] (16.center) to (17.center);
		\draw [dashed, blue] (17.center) to (18.center);
		\draw [dashed, blue] (18.center) to (19.center);
		\draw [dashed, blue] (19.center) to (16.center);
		\draw (3.center) to (20);
		\draw (20) to (13.center);
		\draw (9.center) to (21);
		\draw (21) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/petri-ex.tikz <==
\begin{tikzpicture}[node distance=.5cm,>=stealth',bend angle=45,auto]
    \node [pl] (p1)                                    {};
    \node [pl] (p2) [left=.5cm of p1]                      {};
    \node [pl] (p3)  [right=.5cm of p1] {};
    \node [pl] (p4)  [above=1.2cm of p1] {};
%    \node [pl] (p5)  [below=1.2cm of p3] {};
%    \node [pl] (p6)  [above=1.2cm of p2] {};
%    \node [pl] (p7)  [above=1.2cm of p3] {};
    
    \node [transition] (t1) [above left=.5cm and .25cm of p1] {}
      edge [pre]                  (p1)
      edge [post]                (p2)
      edge [post]                           (p4);    
    \node [transition] (t1) [above right=.5cm and .25cm of p1] {}
      edge [pre]                  (p1)
      edge [post]                (p3)
      edge [post]                           (p4);
    \node [transition] (t3) [below left=.5cm and .25cm of p1] {}
      edge [post]                  (p1)
      edge [pre]                (p2);
%      edge [post]                           (p4);
    \node [transition] (t4) [below right=.5cm and .25cm of p1] {}
      edge [post]                  (p1)
      edge [pre]                (p3);
%      edge [post]                           (p5);
%    \node [transition] (t5) [left=.5cm of p2] {}
 %     edge [pre]                  (p4)
  %    edge [post]                           (p6);
   % \node [transition] (t6) [right=.5cm of p3] {}
    %  edge [pre]                  (p5)
     % edge [post]                           (p7);
\end{tikzpicture}


==> tikz/pop-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (1.25, 0.75) {};
		\node [style=none] (62) at (-0.5, 0.25) {};
		\node [style=none] (65) at (-0.5, -0.25) {};
		\node [style=basic box] (70) at (-0.75, 0) {\scriptsize $pop$};
		\node [style=none] (71) at (-3.75, 0) {};
		\node [style=none] (72) at (-1, 0) {};
		\node [style=none] (75) at (-3, 0.5) {\scriptsize $stack$};
		\node [style=none] (86) at (1.25, -0.75) {};
		\node [style=none] (102) at (3.75, -1) {};
		\node [style=none] (106) at (4.25, -0.5) {\scriptsize $int$};
		\node [style=none] (107) at (3.75, 0.75) {};
		\node [style=none] (108) at (4.5, -1) {};
		\node [style=none] (109) at (4.25, 1.25) {\scriptsize $stack$};
		\node [style=none] (110) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw (72.center) to (71.center);
		\draw [in=180, out=0] (65.center) to (86.center);
		\draw [in=180, out=0] (59.center) to (102.center);
		\draw [in=-180, out=0] (86.center) to (107.center);
		\draw (102.center) to (108.center);
		\draw (107.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (3.25, 0.75) {};
		\node [style=none] (62) at (1, 0.25) {};
		\node [style=none] (63) at (3.25, -0.75) {};
		\node [style=none] (65) at (1, -0.25) {};
		\node [style=basic box] (70) at (0.75, 0) {\scriptsize $pop$};
		\node [style=none] (71) at (-1.75, 0) {};
		\node [style=none] (72) at (0.5, 0) {};
		\node [style=none] (73) at (3, 1.25) {\scriptsize $stack$};
		\node [style=none] (74) at (3, -0.25) {\scriptsize $int$};
		\node [style=none] (75) at (-1.5, 0.5) {\scriptsize $stack$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prop-hierarchy-landscape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15.25, 1) {};
		\node [style=none] (1) at (12.75, 0.25) {};
		\node [style=black] (2) at (14, 0.25) {};
		\node [style=none] (3) at (15.25, -0.25) {};
		\node [style=none] (4) at (18, 1) {};
		\node [style=white] (9) at (16.75, -1) {};
		\node [style=none] (10) at (15.75, -1.75) {};
		\node [style=none] (11) at (15.5, -0.25) {};
		\node [style=none] (12) at (18, -1) {};
		\node [style=none] (15) at (12.75, -1.75) {};
		\node [style=none] (16) at (12.75, -0.75) {};
		\node [style=none] (17) at (15.5, -1.75) {};
		\node [style=black] (18) at (14, -0.75) {};
		\node [style=none] (32) at (15.5, 2.25) {Relations};
		\node [style=none] (33) at (-19.75, -1) {};
		\node [style=none] (34) at (-19.75, -0.25) {};
		\node [style=none] (35) at (-18, -0.25) {};
		\node [style=none] (36) at (-18, -1) {};
		\node [style=none] (37) at (-19.75, 0.5) {};
		\node [style=none] (38) at (-18, 0.5) {};
		\node [style=none] (39) at (-16.5, -0.25) {};
		\node [style=none] (40) at (-16.5, 0.5) {};
		\node [style=none] (41) at (-16.5, -1) {};
		\node [style=none] (42) at (-18, 1.75) {Bijections};
		\node [style=none] (43) at (-12, -3.75) {};
		\node [style=none] (45) at (-11.25, -3.75) {};
		\node [style=none] (47) at (-12, -2.75) {};
		\node [style=none] (48) at (-11.25, -2.75) {};
		\node [style=none] (49) at (-8.75, -4) {};
		\node [style=none] (50) at (-8.75, -3.25) {};
		\node [style=none] (52) at (-10.5, -1) {Injections};
		\node [style=white] (53) at (16.75, 0) {};
		\node [style=none] (54) at (18, 0) {};
		\node [style=white] (55) at (-10, -2.5) {};
		\node [style=none] (56) at (-8.75, -2.5) {};
		\node [style=none] (66) at (-11.25, 2.5) {};
		\node [style=none] (67) at (-11.25, 1.75) {};
		\node [style=none] (68) at (-9, 2.5) {};
		\node [style=white] (69) at (-10, 1.25) {};
		\node [style=none] (70) at (-10.75, 0.75) {};
		\node [style=none] (71) at (-10.75, 1.75) {};
		\node [style=none] (72) at (-9, 1.25) {};
		\node [style=none] (73) at (-11.25, 0.75) {};
		\node [style=none] (74) at (-10.25, 3.75) {Surjections};
		\node [style=none] (82) at (-3.75, -0.25) {};
		\node [style=white] (84) at (-2.5, -0.75) {};
		\node [style=none] (85) at (-3.25, -1.25) {};
		\node [style=none] (86) at (-3.25, -0.25) {};
		\node [style=none] (87) at (-1.5, -0.75) {};
		\node [style=none] (88) at (-3.75, -1.25) {};
		\node [style=none] (89) at (-2.75, 1.75) {Functions};
		\node [style=white] (90) at (-2.75, 0.25) {};
		\node [style=none] (91) at (-1.5, 0.25) {};
		\node [style=none] (92) at (4.5, -0.25) {};
		\node [style=white] (93) at (6.25, -0.75) {};
		\node [style=none] (94) at (5.5, -1.25) {};
		\node [style=none] (95) at (5.5, -0.25) {};
		\node [style=none] (96) at (7.75, -0.75) {};
		\node [style=none] (97) at (4.5, -1.25) {};
		\node [style=none] (98) at (6.25, 1.75) {Partial Functions};
		\node [style=white] (99) at (6.5, 0.5) {};
		\node [style=none] (100) at (7.75, 0.5) {};
		\node [style=none] (101) at (4.5, 0.5) {};
		\node [style=black] (102) at (5.75, 0.5) {};
		\node [style=none] (103) at (11.75, 2.75) {};
		\node [style=none] (104) at (19.25, 2.75) {};
		\node [style=none] (105) at (19.25, 1.5) {};
		\node [style=none] (106) at (11.75, 1.5) {};
		\node [style=none] (107) at (11.75, -2.25) {};
		\node [style=none] (108) at (19.25, -2.25) {};
		\node [style=none] (109) at (2, 2.25) {};
		\node [style=none] (110) at (10.5, 2.25) {};
		\node [style=none] (111) at (10.5, 1) {};
		\node [style=none] (112) at (2, 1) {};
		\node [style=none] (113) at (2, -1.75) {};
		\node [style=none] (114) at (10.5, -1.75) {};
		\node [style=none] (115) at (-5.75, 2.25) {};
		\node [style=none] (116) at (0.5, 2.25) {};
		\node [style=none] (117) at (0.5, 1) {};
		\node [style=none] (118) at (-5.75, 1) {};
		\node [style=none] (119) at (-5.75, -1.75) {};
		\node [style=none] (120) at (0.5, -1.75) {};
		\node [style=none] (121) at (-13.25, 4.5) {};
		\node [style=none] (122) at (-7.5, 4.5) {};
		\node [style=none] (123) at (-7.5, 3) {};
		\node [style=none] (124) at (-13.25, 3) {};
		\node [style=none] (125) at (-13.25, 0.25) {};
		\node [style=none] (126) at (-7.5, 0.25) {};
		\node [style=none] (127) at (-13.25, -0.25) {};
		\node [style=none] (128) at (-7.5, -0.25) {};
		\node [style=none] (129) at (-7.5, -1.75) {};
		\node [style=none] (130) at (-13.25, -1.75) {};
		\node [style=none] (131) at (-13.25, -4.5) {};
		\node [style=none] (132) at (-7.5, -4.5) {};
		\node [style=none] (133) at (-20.75, 2.5) {};
		\node [style=none] (134) at (-15, 2.5) {};
		\node [style=none] (135) at (-15, 1) {};
		\node [style=none] (136) at (-20.75, 1) {};
		\node [style=none] (137) at (-20.75, -1.75) {};
		\node [style=none] (138) at (-15, -1.75) {};
		\node [style=none] (139) at (-15, 0) {};
		\node [style=none] (141) at (-13.25, 1.75) {};
		\node [style=none] (142) at (-13.25, -2.25) {};
		\node [style=none] (143) at (-7.5, -2.25) {};
		\node [style=none] (144) at (-5.75, 0) {};
		\node [style=none] (145) at (-7.5, 1.75) {};
		\node [style=none] (147) at (0.5, 0) {};
		\node [style=none] (148) at (2, 0) {};
		\node [style=none] (149) at (10.5, 0) {};
		\node [style=none] (150) at (11.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=0, out=105] (9) to (11.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (0.center) to (4.center);
		\draw (3.center) to (11.center);
		\draw [in=-180, out=0] (33.center) to (35.center);
		\draw [in=-180, out=0] (34.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw [in=180, out=0] (38.center) to (39.center);
		\draw [in=-180, out=0] (35.center) to (40.center);
		\draw (36.center) to (41.center);
		\draw [in=-180, out=0] (43.center) to (45.center);
		\draw [in=180, out=0] (47.center) to (48.center);
		\draw [in=180, out=0] (48.center) to (49.center);
		\draw [in=-180, out=0] (45.center) to (50.center);
		\draw (54.center) to (53);
		\draw (56.center) to (55);
		\draw (72.center) to (69);
		\draw [in=0, out=-105] (69) to (70.center);
		\draw [in=0, out=105] (69) to (71.center);
		\draw [in=180, out=0] (73.center) to (70.center);
		\draw (66.center) to (68.center);
		\draw (67.center) to (71.center);
		\draw (87.center) to (84);
		\draw [in=0, out=-105] (84) to (85.center);
		\draw [in=0, out=105] (84) to (86.center);
		\draw [in=180, out=0] (88.center) to (85.center);
		\draw (82.center) to (86.center);
		\draw (91.center) to (90);
		\draw (96.center) to (93);
		\draw [in=0, out=-105] (93) to (94.center);
		\draw [in=0, out=105] (93) to (95.center);
		\draw [in=180, out=0] (97.center) to (94.center);
		\draw (92.center) to (95.center);
		\draw (100.center) to (99);
		\draw (101.center) to (102);
		\draw (103.center) to (104.center);
		\draw (104.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (109.center);
		\draw (112.center) to (111.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (133.center);
		\draw (136.center) to (135.center);
		\draw (139.center) to (141.center);
		\draw (139.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (143.center) to (144.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prop-hierarchy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 12.75) {};
		\node [style=none] (1) at (-2.75, 12) {};
		\node [style=black] (2) at (-1.5, 12) {};
		\node [style=none] (3) at (-0.25, 11.5) {};
		\node [style=none] (4) at (2.5, 12.75) {};
		\node [style=white] (9) at (1.25, 10.75) {};
		\node [style=none] (10) at (0.25, 10) {};
		\node [style=none] (11) at (0, 11.5) {};
		\node [style=none] (12) at (2.5, 10.75) {};
		\node [style=none] (15) at (-2.75, 10) {};
		\node [style=none] (16) at (-2.75, 11) {};
		\node [style=none] (17) at (0, 10) {};
		\node [style=black] (18) at (-1.5, 11) {};
		\node [style=none] (32) at (0, 14) {Relations};
		\node [style=none] (33) at (-1.75, -8.75) {};
		\node [style=none] (34) at (-1.75, -8) {};
		\node [style=none] (35) at (0, -8) {};
		\node [style=none] (36) at (0, -8.75) {};
		\node [style=none] (37) at (-1.75, -7.25) {};
		\node [style=none] (38) at (0, -7.25) {};
		\node [style=none] (39) at (1.5, -8) {};
		\node [style=none] (40) at (1.5, -7.25) {};
		\node [style=none] (41) at (1.5, -8.75) {};
		\node [style=none] (42) at (0, -6) {Bijections};
		\node [style=none] (43) at (2, -4) {};
		\node [style=none] (45) at (2.75, -4) {};
		\node [style=none] (47) at (2, -3) {};
		\node [style=none] (48) at (2.75, -3) {};
		\node [style=none] (49) at (5.25, -4.25) {};
		\node [style=none] (50) at (5.25, -3.5) {};
		\node [style=none] (52) at (3.5, -1.25) {Injections};
		\node [style=white] (53) at (1.25, 11.75) {};
		\node [style=none] (54) at (2.5, 11.75) {};
		\node [style=white] (55) at (4, -2.75) {};
		\node [style=none] (56) at (5.25, -2.75) {};
		\node [style=none] (66) at (-4.25, -2.5) {};
		\node [style=none] (67) at (-4.25, -3.25) {};
		\node [style=none] (68) at (-2, -2.5) {};
		\node [style=white] (69) at (-3, -3.75) {};
		\node [style=none] (70) at (-3.75, -4.25) {};
		\node [style=none] (71) at (-3.75, -3.25) {};
		\node [style=none] (72) at (-2, -3.75) {};
		\node [style=none] (73) at (-4.25, -4.25) {};
		\node [style=none] (74) at (-3.25, -1.25) {Surjections};
		\node [style=none] (82) at (-1, 1.5) {};
		\node [style=white] (84) at (0.25, 1) {};
		\node [style=none] (85) at (-0.5, 0.5) {};
		\node [style=none] (86) at (-0.5, 1.5) {};
		\node [style=none] (87) at (1.25, 1) {};
		\node [style=none] (88) at (-1, 0.5) {};
		\node [style=none] (89) at (0, 3.5) {Functions};
		\node [style=white] (90) at (0, 2) {};
		\node [style=none] (91) at (1.25, 2) {};
		\node [style=none] (92) at (-1.75, 6.25) {};
		\node [style=white] (93) at (0, 5.75) {};
		\node [style=none] (94) at (-0.75, 5.25) {};
		\node [style=none] (95) at (-0.75, 6.25) {};
		\node [style=none] (96) at (1.5, 5.75) {};
		\node [style=none] (97) at (-1.75, 5.25) {};
		\node [style=none] (98) at (0, 8.25) {Partial Functions};
		\node [style=white] (99) at (0.25, 7) {};
		\node [style=none] (100) at (1.5, 7) {};
		\node [style=none] (101) at (-1.75, 7) {};
		\node [style=black] (102) at (-0.5, 7) {};
		\node [style=none] (103) at (-4.5, 14.75) {};
		\node [style=none] (104) at (4.5, 14.75) {};
		\node [style=none] (105) at (4.5, 13.25) {};
		\node [style=none] (106) at (-4.5, 13.25) {};
		\node [style=none] (107) at (-4.5, 9.5) {};
		\node [style=none] (108) at (4.5, 9.5) {};
		\node [style=none] (109) at (-4.5, 9) {};
		\node [style=none] (110) at (4.5, 9) {};
		\node [style=none] (111) at (4.5, 7.5) {};
		\node [style=none] (112) at (-4.5, 7.5) {};
		\node [style=none] (113) at (-4.5, 4.75) {};
		\node [style=none] (114) at (4.5, 4.75) {};
		\node [style=none] (115) at (-4.5, 4.25) {};
		\node [style=none] (116) at (4.5, 4.25) {};
		\node [style=none] (117) at (4.5, 2.75) {};
		\node [style=none] (118) at (-4.5, 2.75) {};
		\node [style=none] (119) at (-4.5, 0) {};
		\node [style=none] (120) at (4.5, 0) {};
		\node [style=none] (121) at (-6.25, -0.5) {};
		\node [style=none] (122) at (-0.25, -0.5) {};
		\node [style=none] (123) at (-0.25, -2) {};
		\node [style=none] (124) at (-6.25, -2) {};
		\node [style=none] (125) at (-6.25, -4.75) {};
		\node [style=none] (126) at (-0.25, -4.75) {};
		\node [style=none] (127) at (0.75, -0.5) {};
		\node [style=none] (128) at (6.5, -0.5) {};
		\node [style=none] (129) at (6.5, -2) {};
		\node [style=none] (130) at (0.75, -2) {};
		\node [style=none] (131) at (0.75, -4.75) {};
		\node [style=none] (132) at (6.5, -4.75) {};
		\node [style=none] (133) at (-4.25, -5.25) {};
		\node [style=none] (134) at (4.25, -5.25) {};
		\node [style=none] (135) at (4.25, -6.75) {};
		\node [style=none] (136) at (-4.25, -6.75) {};
		\node [style=none] (137) at (-4.25, -9.5) {};
		\node [style=none] (138) at (4.25, -9.5) {};
		\node [style=none] (139) at (-0.75, -5.25) {};
		\node [style=none] (140) at (-3.25, -4.75) {};
		\node [style=none] (141) at (1, -5.25) {};
		\node [style=none] (142) at (3.5, -4.75) {};
		\node [style=none] (143) at (3.5, -0.5) {};
		\node [style=none] (144) at (1.25, 0) {};
		\node [style=none] (145) at (-3.25, -0.5) {};
		\node [style=none] (146) at (-1.25, 0) {};
		\node [style=none] (147) at (0, 4.25) {};
		\node [style=none] (148) at (0, 4.75) {};
		\node [style=none] (149) at (0, 9) {};
		\node [style=none] (150) at (0, 9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=0, out=105] (9) to (11.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (0.center) to (4.center);
		\draw (3.center) to (11.center);
		\draw [in=-180, out=0] (33.center) to (35.center);
		\draw [in=-180, out=0] (34.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw [in=180, out=0] (38.center) to (39.center);
		\draw [in=-180, out=0] (35.center) to (40.center);
		\draw (36.center) to (41.center);
		\draw [in=-180, out=0] (43.center) to (45.center);
		\draw [in=180, out=0] (47.center) to (48.center);
		\draw [in=180, out=0] (48.center) to (49.center);
		\draw [in=-180, out=0] (45.center) to (50.center);
		\draw (54.center) to (53);
		\draw (56.center) to (55);
		\draw (72.center) to (69);
		\draw [in=0, out=-105] (69) to (70.center);
		\draw [in=0, out=105] (69) to (71.center);
		\draw [in=180, out=0] (73.center) to (70.center);
		\draw (66.center) to (68.center);
		\draw (67.center) to (71.center);
		\draw (87.center) to (84);
		\draw [in=0, out=-105] (84) to (85.center);
		\draw [in=0, out=105] (84) to (86.center);
		\draw [in=180, out=0] (88.center) to (85.center);
		\draw (82.center) to (86.center);
		\draw (91.center) to (90);
		\draw (96.center) to (93);
		\draw [in=0, out=-105] (93) to (94.center);
		\draw [in=0, out=105] (93) to (95.center);
		\draw [in=180, out=0] (97.center) to (94.center);
		\draw (92.center) to (95.center);
		\draw (100.center) to (99);
		\draw (101.center) to (102);
		\draw (103.center) to (104.center);
		\draw (104.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (109.center);
		\draw (112.center) to (111.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (133.center);
		\draw (136.center) to (135.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prop-lattice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (0, -2.5) {$\varnothing$};
		\node [style=white] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1, -0.5) {};
		\node [style=none] (142) at (1, 0.5) {};
		\node [style=none] (143) at (2.5, 0) {};
		\node [style=white] (144) at (4, 0) {};
		\node [style=none] (145) at (5, 0) {};
		\node [style=none] (146) at (-0.75, 0.5) {};
		\node [style=none] (147) at (-2.75, 0) {};
		\node [style=black] (148) at (-1.75, 0) {};
		\node [style=none] (149) at (-0.75, -0.5) {};
		\node [style=none] (150) at (-5.25, 0) {};
		\node [style=black] (151) at (-4.25, 0) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (-4, -0.75) {};
		\node [style=none] (154) at (-1.5, -1) {};
		\node [style=none] (155) at (1.75, -1) {};
		\node [style=none] (156) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (143.center) to (140);
		\draw [in=0, out=-105] (140) to (141.center);
		\draw [in=0, out=105] (140) to (142.center);
		\draw (145.center) to (144);
		\draw (148) to (147.center);
		\draw [in=-75, out=180] (149.center) to (148);
		\draw [in=180, out=75] (148) to (146.center);
		\draw (150.center) to (151);
		\draw [dotted] (152.center) to (156.center);
		\draw [dotted] (152.center) to (155.center);
		\draw [dotted] (152.center) to (154.center);
		\draw [dotted] (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-1.75, 0.75) {};
		\node [style=none] (62) at (0.5, 0.25) {};
		\node [style=none] (63) at (-1.75, -0.75) {};
		\node [style=none] (65) at (0.5, -0.25) {};
		\node [style=basic box] (70) at (1, 0) {\scriptsize $push$};
		\node [style=none] (71) at (3.5, 0) {};
		\node [style=none] (72) at (1.25, 0) {};
		\node [style=none] (73) at (-1.5, 1.25) {\scriptsize $stack$};
		\node [style=none] (74) at (-1.5, -0.25) {\scriptsize $int$};
		\node [style=none] (75) at (3.25, 0.5) {\scriptsize $stack$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (59.center) to (62.center);
		\draw [in=180, out=0] (63.center) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/r+r-wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (0, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=reg] (10) at (-1.5, 0.75) {$r$};
		\node [style=reg] (11) at (-1.5, -0.75) {$r$};
		\node [style=none] (12) at (-2.75, 0.75) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=0, out=120] (1) to (10);
		\draw [in=0, out=-120] (1) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/r-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-1.5, 0) {};
		\node [style=reg] (4) at (-2.75, 0) {$r$};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (14) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [in=-180, out=60] (1) to (10.center);
		\draw [in=-180, out=-60] (1) to (11.center);
		\draw (14.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/red-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-2.25, 0.5) {};
		\node [style=red dot] (113) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {$\alpha$};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=none] (117) at (-2.25, 1) {};
		\node [style=none] (126) at (-2.25, -1) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (137) at (2.25, 0.5) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (141) at (0, 0) {};
		\node [style=none] (142) at (2.25, 1) {};
		\node [style=none] (144) at (0, 0) {};
		\node [style=none] (145) at (2.25, -1) {};
		\node [style=none] (146) at (-2, 0) {$\vdots$};
		\node [style=none] (147) at (2, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=150, out=0, looseness=0.75] (111.center) to (116.center);
		\draw [in=120, out=0] (117.center) to (115.center);
		\draw [in=-120, out=0] (126.center) to (129.center);
		\draw [light-gray, in=30, out=180, looseness=0.75] (137.center) to (141.center);
		\draw [in=45, out=180, looseness=0.75] (142.center) to (140.center);
		\draw [in=180, out=-60, looseness=0.75] (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/rewrite-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-3, 0) {$c_1$};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (2, 0) {$c_2$};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.25, 1) {};
		\node [style=none] (24) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (0.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw [dotted] (21.center) to (22.center);
		\draw [dotted] (22.center) to (23.center);
		\draw [dotted] (23.center) to (24.center);
		\draw [dotted] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/rewrite-dpo-unitality-match.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-10.5, 3.25) {};
		\node [style=black dot] (1) at (-5.5, 3.75) {};
		\node [style=hyperedge] (2) at (-7.25, 3.75) {$m$};
		\node [style=black dot] (4) at (-8.75, 4.5) {};
		\node [style=hyperedge] (7) at (-10.25, 4.5) {$e$};
		\node [style=none] (11) at (-10.5, 2.5) {\scriptsize $1$};
		\node [style=none] (13) at (-5.5, 3) {\scriptsize $2$};
		\node [style=black dot] (14) at (-0.25, 3.75) {};
		\node [style=black dot] (15) at (1, 3.75) {};
		\node [style=none] (16) at (-0.25, 3) {\scriptsize $1$};
		\node [style=none] (17) at (1, 3) {\scriptsize $2$};
		\node [style=black dot] (18) at (8, 3.75) {};
		\node [style=none] (19) at (8, 3) {\scriptsize $1$};
		\node [style=none] (20) at (-1.5, 3.75) {};
		\node [style=none] (21) at (-4.75, 3.75) {};
		\node [style=none] (22) at (2.25, 3.75) {};
		\node [style=none] (23) at (6.75, 3.75) {};
		\node [style=none] (24) at (-11, 5.5) {};
		\node [style=none] (25) at (-5, 5.5) {};
		\node [style=none] (26) at (-5, 2) {};
		\node [style=none] (27) at (-11, 2) {};
		\node [style=none] (28) at (-1, 5.5) {};
		\node [style=none] (29) at (1.75, 5.5) {};
		\node [style=none] (30) at (1.75, 2) {};
		\node [style=none] (31) at (-1, 2) {};
		\node [style=none] (32) at (7, 5.5) {};
		\node [style=none] (33) at (9, 5.5) {};
		\node [style=none] (34) at (9, 2) {};
		\node [style=none] (35) at (7, 2) {};
		\node [style=none] (36) at (-7.5, 4) {};
		\node [style=black dot] (37) at (-10.5, -4.25) {};
		\node [style=black dot] (38) at (-5.5, -3.75) {};
		\node [style=hyperedge] (39) at (-7.25, -3.25) {$m$};
		\node [style=black dot] (40) at (-8.75, -2.5) {};
		\node [style=hyperedge] (41) at (-10.25, -2.5) {$e$};
		\node [style=none] (42) at (-10.5, -3.75) {\scriptsize $1$};
		\node [style=none] (43) at (-5.5, -3.25) {\scriptsize $2$};
		\node [style=none] (46) at (-1.75, -3) {\scriptsize $1$};
		\node [style=none] (47) at (3.25, -3) {\scriptsize $2$};
		\node [style=none] (50) at (-2.75, -3.5) {};
		\node [style=none] (51) at (-4.75, -3.5) {};
		\node [style=none] (52) at (4.25, -3.5) {};
		\node [style=none] (53) at (6.25, -3.5) {};
		\node [style=none] (54) at (-11.5, -1.5) {};
		\node [style=none] (55) at (-5, -1.5) {};
		\node [style=none] (56) at (-5, -6) {};
		\node [style=none] (57) at (-11.5, -6) {};
		\node [style=none] (58) at (-2.5, -1.5) {};
		\node [style=none] (59) at (4, -1.5) {};
		\node [style=none] (60) at (4, -6) {};
		\node [style=none] (61) at (-2.5, -6) {};
		\node [style=none] (62) at (6.5, -1.5) {};
		\node [style=none] (63) at (10.75, -1.5) {};
		\node [style=none] (64) at (10.75, -6) {};
		\node [style=none] (65) at (6.5, -6) {};
		\node [style=none] (66) at (-7.5, -3) {};
		\node [style=none] (67) at (-8, 1.75) {};
		\node [style=none] (68) at (-8, -1.25) {};
		\node [style=none] (69) at (0.5, 1.75) {};
		\node [style=none] (70) at (0.5, -1.25) {};
		\node [style=none] (71) at (8, 1.75) {};
		\node [style=none] (72) at (8, -1.25) {};
		\node [style=hyperedge] (73) at (-7.75, -5) {};
		\node [style=black dot] (74) at (-10.5, -5.25) {};
		\node [style=black dot] (75) at (-1.75, -3.5) {};
		\node [style=black dot] (76) at (3.25, -3.5) {};
		\node [style=hyperedge] (77) at (1, -4.75) {};
		\node [style=black dot] (78) at (-1.75, -5) {};
		\node [style=black dot] (79) at (9.5, -3) {};
		\node [style=hyperedge] (81) at (9.5, -4.25) {};
		\node [style=black dot] (82) at (7, -4.5) {};
		\node [style=none] (83) at (9.5, -2.5) {\scriptsize $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\draw [fill=blue, fill opacity=0.3, draw=blue] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [fill=blue, fill opacity=0.3, draw=blue] (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (58.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (62.center)
			 to (63.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw (7) to (4);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [->] (20.center) to (21.center);
		\draw [->] (22.center) to (23.center);
		\draw (4) to (36.center);
		\draw (41) to (40);
		\draw (37) to (39);
		\draw (39) to (38);
		\draw [->] (50.center) to (51.center);
		\draw [->] (52.center) to (53.center);
		\draw (40) to (66.center);
		\draw [->] (67.center) to (68.center);
		\draw [->] (69.center) to (70.center);
		\draw [->] (71.center) to (72.center);
		\draw (37) to (73);
		\draw (73) to (38);
		\draw (74) to (73);
		\draw (75) to (77);
		\draw (77) to (76);
		\draw (78) to (77);
		\draw [bend right=75, looseness=1.50] (79) to (81);
		\draw (82) to (81);
		\draw [bend right=75, looseness=1.50] (81) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/rewrite-dpo-unitality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-9.25, -1) {};
		\node [style=black dot] (1) at (-4.25, 0) {};
		\node [style=hyperedge] (2) at (-6, 0) {$m$};
		\node [style=black dot] (4) at (-7.5, 0.75) {};
		\node [style=hyperedge] (7) at (-9, 0.75) {$e$};
		\node [style=none] (11) at (-9.25, -0.5) {\scriptsize $1$};
		\node [style=none] (13) at (-4.25, -0.75) {\scriptsize $2$};
		\node [style=black dot] (14) at (0, 0) {};
		\node [style=black dot] (15) at (1.25, 0) {};
		\node [style=none] (16) at (0, -0.75) {\scriptsize $1$};
		\node [style=none] (17) at (1.25, -0.75) {\scriptsize $2$};
		\node [style=black dot] (18) at (6, 0) {};
		\node [style=none] (19) at (6, -0.75) {\scriptsize $1$};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-3.5, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=none] (24) at (-9.75, 1.75) {};
		\node [style=none] (25) at (-3.75, 1.75) {};
		\node [style=none] (26) at (-3.75, -1.75) {};
		\node [style=none] (27) at (-9.75, -1.75) {};
		\node [style=none] (28) at (-0.75, 1.75) {};
		\node [style=none] (29) at (2, 1.75) {};
		\node [style=none] (30) at (2, -1.75) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=none] (32) at (5, 1.75) {};
		\node [style=none] (33) at (7, 1.75) {};
		\node [style=none] (34) at (7, -1.75) {};
		\node [style=none] (35) at (5, -1.75) {};
		\node [style=none] (36) at (-6.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\draw [fill=blue, fill opacity=0.3, draw=blue] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [fill=lightgray, draw=gray] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [fill=red, fill opacity=0.3, draw=red] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw (7) to (4);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [->] (20.center) to (21.center);
		\draw [->] (22.center) to (23.center);
		\draw (4) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/rewrite-l-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-4.5, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-2, 0) {$c_1$};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=basic box] (6) at (0, -0.5) {$l$};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (4.25, 0) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (-2.75, 1) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-2.75, -1) {};
		\node [style=none] (16) at (2, 0) {$c_2$};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (0.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/rewrite-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-2.25, 0) {$c_1$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=basic box] (6) at (0, 0.5) {$l$};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (2, 0) {$c_2$};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (0.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/rewrite-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-2.25, 0) {$c_1$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=basic box] (6) at (0, 0.5) {$r$};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (2, 0) {$c_2$};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (0.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/right-tightening-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=basic box] (12) at (-1.25, 0.25) {$d$};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-0.75, 0.75) {};
		\node [style=none] (25) at (-2.5, 1.75) {};
		\node [style=none] (26) at (-0.25, 1.75) {};
		\node [style=none] (27) at (-2.5, 0.75) {};
		\node [style=none] (29) at (-0.25, 0.75) {};
		\node [style=none] (38) at (-0.25, 1.25) {};
		\node [style=none] (39) at (-2.25, 1.25) {};
		\node [style=none] (40) at (-2.25, -1) {};
		\node [style=none] (41) at (-0.25, -1) {};
		\node [style=basic box] (42) at (0.75, -0.25) {$c$};
		\node [style=none] (43) at (1.25, -0.25) {};
		\node [style=none] (44) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (9.center) to (8.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [bend left=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/right-tightening.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=basic box] (12) at (-1.25, 0.25) {$d$};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-0.75, 0.75) {};
		\node [style=none] (25) at (-2.5, 1.75) {};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=none] (27) at (-2.5, 0.75) {};
		\node [style=none] (29) at (1.75, 0.75) {};
		\node [style=none] (38) at (1.5, 1.25) {};
		\node [style=none] (39) at (-2.25, 1.25) {};
		\node [style=none] (40) at (-2.25, -1) {};
		\node [style=none] (41) at (1.5, -1) {};
		\node [style=basic box] (42) at (0.5, -0.25) {$c$};
		\node [style=none] (43) at (1, -0.25) {};
		\node [style=none] (44) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (9.center) to (8.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [bend left=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/s-yanking-X.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (13) at (-1.75, -0.5) {\scriptsize $X$};
		\node [style=none] (16) at (1.5, 1.5) {\scriptsize $X$};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [->, bend left=90, looseness=2.00] (25.center) to (27.center);
		\draw [->, bend left=270, looseness=2.25] (29.center) to (26.center);
		\draw (9.center) to (29.center);
		\draw [->] (8.center) to (9.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/s-yanking-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [->, bend left=90, looseness=2.00] (25.center) to (27.center);
		\draw [->, bend left=270, looseness=2.25] (29.center) to (26.center);
		\draw (9.center) to (29.center);
		\draw [->] (8.center) to (9.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/s-yanking-frob-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-2, -0.75) {};
		\node [style=black] (51) at (-0.75, 0) {};
		\node [style=black] (65) at (-2.25, 0.75) {};
		\node [style=black] (68) at (0.75, 0) {};
		\node [style=none] (69) at (2, 0.75) {};
		\node [style=black] (70) at (2.25, -0.75) {};
		\node [style=none] (71) at (-2.75, -0.75) {};
		\node [style=none] (72) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (37.center) to (51);
		\draw [bend left] (68) to (69.center);
		\draw [in=-180, out=-60] (68) to (70);
		\draw [bend left] (65) to (51);
		\draw (51) to (68);
		\draw (71.center) to (37.center);
		\draw (69.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/s-yanking-frob-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-2, -0.75) {};
		\node [style=black] (51) at (-0.75, 0) {};
		\node [style=black] (65) at (-2.25, 0.75) {};
		\node [style=none] (68) at (0.75, 0) {};
		\node [style=none] (71) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (37.center) to (51);
		\draw [bend left] (65) to (51);
		\draw (51) to (68.center);
		\draw (71.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/s-yanking-frob.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.25, 0.75) {};
		\node [style=black] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-0.25, 1.5) {};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=black] (6) at (1.25, -0.75) {};
		\node [style=black] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (6) to (7);
		\draw [in=105, out=0] (9.center) to (6);
		\draw [in=-105, out=0] (8.center) to (6);
		\draw (8.center) to (10.center);
		\draw (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/s-yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (13) at (-1.75, -0.5) {\scriptsize $x$};
		\node [style=none] (16) at (1.5, 1.5) {\scriptsize $x$};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [->, bend left=90, looseness=2.00] (25.center) to (27.center);
		\draw [->, bend left=270, looseness=2.25] (29.center) to (26.center);
		\draw (9.center) to (29.center);
		\draw [->] (8.center) to (9.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/scalar-inverse-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (72) at (2.5, 0.75) {};
		\node [style=none] (73) at (1.25, 1.5) {};
		\node [style=black] (74) at (3.5, 0.75) {};
		\node [style=none] (75) at (1.25, 0) {};
		\node [style=black] (84) at (-0.75, -0.75) {};
		\node [style=none] (85) at (0.75, 0) {};
		\node [style=black] (86) at (-1.75, -0.75) {};
		\node [style=none] (87) at (0.75, -1.5) {};
		\node [style=reg] (88) at (1, 0) {$a$};
		\node [style=none] (89) at (4.25, -1.5) {};
		\node [style=none] (90) at (-2.25, 1.5) {};
		\node [style=none] (91) at (-8.5, 0) {};
		\node [style=coreg] (92) at (-6.75, 0) {$a$};
		\node [style=none] (93) at (-5, 0) {};
		\node [style=none] (94) at (-3.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74) to (72);
		\draw [in=0, out=105] (72) to (73.center);
		\draw [in=-105, out=0] (75.center) to (72);
		\draw (86) to (84);
		\draw [in=180, out=75] (84) to (85.center);
		\draw [in=-75, out=180] (87.center) to (84);
		\draw (85.center) to (88);
		\draw (88) to (75.center);
		\draw (87.center) to (89.center);
		\draw (90.center) to (73.center);
		\draw (91.center) to (92);
		\draw (92) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/scalar-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (69) at (-5.25, 0) {$a$};
		\node [style=reg] (70) at (-7.25, 0) {$a$};
		\node [style=none] (71) at (-9.25, 0) {};
		\node [style=none] (72) at (-3.5, 0) {};
		\node [style=none] (73) at (-2.5, 0) {$=$};
		\node [style=reg] (74) at (7.25, 0) {$a$};
		\node [style=coreg] (75) at (5.25, 0) {$a$};
		\node [style=none] (76) at (3.25, 0) {};
		\node [style=none] (77) at (9, 0) {};
		\node [style=none] (78) at (2.5, 0) {$=$};
		\node [style=none] (80) at (-1.5, 0) {};
		\node [style=none] (81) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (70);
		\draw (70) to (69);
		\draw (69) to (72.center);
		\draw (76.center) to (75);
		\draw (75) to (74);
		\draw (74) to (77.center);
		\draw (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/self-dual-s-yanking-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (13) at (-1.75, -0.5) {\scriptsize $x$};
		\node [style=none] (16) at (1.5, 1.5) {\scriptsize $x$};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (25.center) to (27.center);
		\draw [bend left=270, looseness=2.25] (29.center) to (26.center);
		\draw (9.center) to (29.center);
		\draw (8.center) to (9.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/self-dual-s-yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.00] (25.center) to (27.center);
		\draw [bend left=270, looseness=2.25] (29.center) to (26.center);
		\draw (9.center) to (29.center);
		\draw (8.center) to (9.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/self-dual-z-yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (13) at (1.75, -0.5) {\scriptsize $x$};
		\node [style=none] (16) at (-1.5, 1.5) {\scriptsize $x$};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (29) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [bend right=90, looseness=2.00] (25.center) to (27.center);
		\draw [bend right=270, looseness=2.25] (29.center) to (26.center);
		\draw (9.center) to (29.center);
		\draw (8.center) to (9.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sliding-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2.75, -0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=basic box] (12) at (0.5, 0.25) {$d$};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (1.75, 2.25) {};
		\node [style=none] (26) at (-2.75, 2.25) {};
		\node [style=none] (27) at (1.75, 0.75) {};
		\node [style=none] (29) at (-2.75, 0.75) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (1.5, -0.75) {};
		\node [style=none] (41) at (-2.75, -0.75) {};
		\node [style=basic box] (42) at (-1.25, 0.75) {$c$};
		\node [style=none] (43) at (0, 0.75) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sliding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=basic box] (12) at (-1.25, 0.25) {$d$};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (-2.5, 2.25) {};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=none] (27) at (-2.5, 0.75) {};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=none] (38) at (2, 1.75) {};
		\node [style=none] (39) at (-2.25, 1.75) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (2, -0.75) {};
		\node [style=basic box] (42) at (0.5, 0.75) {$c$};
		\node [style=none] (43) at (-0.75, 0.75) {};
		\node [style=none] (44) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (9.center) to (8.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [bend left=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/ex-operation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0.2) {$d$};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (26) at (0, 1.75) {\scriptsize $a_1$};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (0, -0.5) {\scriptsize $a_m$};
		\node [style=none] (30) at (2.75, 1.25) {};
		\node [style=none] (31) at (4.25, 1.25) {};
		\node [style=none] (32) at (4.25, 1.75) {\scriptsize $b_1$};
		\node [style=none] (33) at (2.75, -1) {};
		\node [style=none] (34) at (4.25, -1) {};
		\node [style=none] (35) at (4.25, -0.5) {\scriptsize $b_n$};
		\node [style=none] (37) at (1.25, -1.5) {};
		\node [style=none] (39) at (2.75, -1.5) {};
		\node [style=none] (42) at (2.75, 1.75) {};
		\node [style=none] (43) at (1.25, 1.75) {};
		\node [style=none] (45) at (-0.25, 0.75) {\scriptsize $\vdots$};
		\node [style=none] (46) at (4.25, 0.75) {\scriptsize $\vdots$};
		\node [style=basic box] (47) at (-5.5, 0) {$d$};
		\node [style=none] (51) at (-7.25, 0) {};
		\node [style=none] (52) at (-5.75, 0) {};
		\node [style=none] (53) at (-7, 0.5) {\scriptsize $v$};
		\node [style=none] (57) at (-5.25, 0) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (-3.75, 0.5) {\scriptsize $w$};
		\node [style=none] (70) at (-1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (27.center) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (30.center) to (31.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (43.center) to (37.center);
		\draw (39.center) to (42.center);
		\draw [in=180, out=0, looseness=1.25] (51.center) to (52.center);
		\draw [in=180, out=0, looseness=1.25] (57.center) to (58.center);
		\draw (37.center) to (39.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (-2, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.25, 2) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (0, -2.25) {};
		\node [style=none] (53) at (0, 2) {};
		\node [style=none] (54) at (-2, -2.25) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-unit-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=basic box] (9) at (0, -1) {$c$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-unit-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=basic box] (9) at (0, 1) {$c$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sequential-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $c_3$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sequential-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $c_3$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sym-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=basic box] (7) at (1.25, 0.5) {$c$};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (15.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=basic box] (9) at (0, -0.75) {$c$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vwx-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.5) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-2, -1) {\scriptsize $x$};
		\node [style=none] (5) at (-2, 2) {\scriptsize $v$};
		\node [style=none] (6) at (3, -1) {\scriptsize $v$};
		\node [style=none] (7) at (3, 0.5) {\scriptsize $x$};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (10) at (3, 2) {\scriptsize $w$};
		\node [style=none] (11) at (-2, 0.5) {\scriptsize $w$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (1.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw [in=0, out=180] (13.center) to (14.center);
		\draw [in=0, out=180] (3.center) to (15.center);
		\draw (8.center) to (13.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vwx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {\scriptsize $v$};
		\node [style=none] (5) at (1.25, 1.25) {\scriptsize $wx$};
		\node [style=none] (6) at (-1.5, -0.25) {\scriptsize $wx$};
		\node [style=none] (7) at (-1.5, 1.25) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vxw-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (3, -1) {\scriptsize $x$};
		\node [style=none] (5) at (3, 2) {\scriptsize $w$};
		\node [style=none] (6) at (-2, -1) {\scriptsize $w$};
		\node [style=none] (7) at (-2, 0.5) {\scriptsize $x$};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 2) {\scriptsize $v$};
		\node [style=none] (11) at (3, 0.5) {\scriptsize $v$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (3.center) to (15.center);
		\draw (8.center) to (13.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vxw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {\scriptsize $vx$};
		\node [style=none] (5) at (1.25, 1.25) {\scriptsize $w$};
		\node [style=none] (6) at (-1.5, -0.25) {\scriptsize $w$};
		\node [style=none] (7) at (-1.5, 1.25) {\scriptsize $vx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/unit-interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (1.25, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=basic box] (9) at (1, 0) {$c$};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=basic box] (9) at (-1.25, 0) {$c$};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spider-ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-2.25, -0.75) {};
		\node [style=black] (51) at (-0.75, 0) {};
		\node [style=none] (65) at (-2.25, 0.75) {};
		\node [style=black] (68) at (0.75, 0) {};
		\node [style=none] (69) at (2.25, 0.75) {};
		\node [style=none] (70) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (37.center) to (51);
		\draw [bend left] (68) to (69.center);
		\draw [in=-180, out=-60] (68) to (70.center);
		\draw [bend left] (65.center) to (51);
		\draw (51) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spider-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-4, -0.5) {};
		\node [style=none] (37) at (-4, 1) {};
		\node [style=black] (51) at (-1.25, 2) {};
		\node [style=black] (60) at (-2, -0.5) {};
		\node [style=black] (65) at (-2.75, 2.75) {};
		\node [style=black] (66) at (0.5, 1) {};
		\node [style=none] (67) at (2, 1) {};
		\node [style=black] (68) at (-0.5, -1.25) {};
		\node [style=black] (69) at (0.75, -0.5) {};
		\node [style=none] (70) at (0.75, -2) {};
		\node [style=none] (71) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (37.center) to (51);
		\draw (26.center) to (60);
		\draw [in=-120, out=60] (60) to (66);
		\draw (66) to (67.center);
		\draw [in=180, out=-60] (60) to (68);
		\draw [bend left] (68) to (69);
		\draw [in=-180, out=-60] (68) to (70.center);
		\draw [in=120, out=0] (51) to (66);
		\draw [bend left] (65) to (51);
		\draw (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spider-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-6.75, 1.5) {};
		\node [style=basic box] (113) at (-4.5, 1) {$s$};
		\node [style=none] (115) at (-4.75, 1.25) {};
		\node [style=none] (116) at (-4.75, 1) {};
		\node [style=none] (117) at (-6.75, 2.25) {};
		\node [style=none] (126) at (-6.75, 0) {};
		\node [style=none] (129) at (-4.75, 0.75) {};
		\node [style=none] (140) at (-4.25, 1.25) {};
		\node [style=none] (142) at (-2.25, 2.25) {};
		\node [style=none] (143) at (-4.5, 2.25) {\scriptsize $k$};
		\node [style=none] (144) at (-4.25, 0.75) {};
		\node [style=none] (145) at (-2.25, -0.75) {};
		\node [style=none] (146) at (-6.5, 1) {$\vdots$};
		\node [style=none] (147) at (-2, 1.75) {$\vdots$};
		\node [style=basic box] (149) at (0.25, -1.25) {$s$};
		\node [style=none] (150) at (0, -1.25) {};
		\node [style=none] (152) at (-2, -0.75) {};
		\node [style=none] (153) at (-2, -2.25) {};
		\node [style=none] (154) at (0, -1.5) {};
		\node [style=none] (155) at (2.5, -0.75) {};
		\node [style=none] (156) at (0.5, -1) {};
		\node [style=none] (157) at (0.5, -1.25) {};
		\node [style=none] (158) at (2.5, 0) {};
		\node [style=none] (159) at (0.25, 0) {\scriptsize $l$};
		\node [style=none] (160) at (0.5, -1.5) {};
		\node [style=none] (161) at (2.5, -2.25) {};
		\node [style=none] (162) at (-2, -1.25) {$\vdots$};
		\node [style=none] (163) at (2.25, -1.25) {$\vdots$};
		\node [style=none] (164) at (-4.25, 1) {};
		\node [style=none] (165) at (-2.25, 0.75) {};
		\node [style=none] (166) at (-2, 0.75) {};
		\node [style=none] (167) at (0, -1) {};
		\node [style=none] (169) at (-6.75, -2.25) {};
		\node [style=none] (170) at (2.5, 2.25) {};
		\node [style=none] (171) at (-2, 0.25) {$\vdots$};
		\node [style=none] (172) at (4.25, 0) {$=$};
		\node [style=basic box] (174) at (9.5, -0.5) {$s$};
		\node [style=none] (175) at (9.25, -0.25) {};
		\node [style=none] (176) at (5.75, 1.5) {};
		\node [style=none] (177) at (5.75, -2.25) {};
		\node [style=none] (178) at (9.25, -0.75) {};
		\node [style=none] (179) at (13.25, -0.75) {};
		\node [style=none] (180) at (9.75, -0.5) {};
		\node [style=none] (181) at (9.75, -0.5) {};
		\node [style=none] (182) at (13.25, 0) {};
		\node [style=none] (183) at (9.5, 1) {\scriptsize $k+l+m$};
		\node [style=none] (184) at (9.75, -0.75) {};
		\node [style=none] (185) at (13.25, -2.25) {};
		\node [style=none] (186) at (6, 0.5) {$\vdots$};
		\node [style=none] (187) at (13.5, -1.25) {$\vdots$};
		\node [style=none] (189) at (5.75, 2.25) {};
		\node [style=none] (190) at (9.25, -0.25) {};
		\node [style=none] (191) at (5.75, -0.5) {};
		\node [style=none] (192) at (9.25, -0.5) {};
		\node [style=none] (193) at (13.25, 2.25) {};
		\node [style=none] (194) at (9.75, -0.25) {};
		\node [style=none] (195) at (-2.75, 0.25) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (111.center) to (116.center);
		\draw [in=180, out=0] (117.center) to (115.center);
		\draw [in=180, out=0] (126.center) to (129.center);
		\draw [in=0, out=180] (142.center) to (140.center);
		\draw [in=180, out=0] (144.center) to (145.center);
		\draw [in=180, out=0] (152.center) to (150.center);
		\draw [in=180, out=0] (153.center) to (154.center);
		\draw [in=0, out=180] (155.center) to (157.center);
		\draw [in=0, out=180] (158.center) to (156.center);
		\draw [in=180, out=0] (160.center) to (161.center);
		\draw (145.center) to (152.center);
		\draw (164.center) to (165.center);
		\draw [in=180, out=0] (166.center) to (167.center);
		\draw (165.center) to (166.center);
		\draw (169.center) to (153.center);
		\draw (142.center) to (170.center);
		\draw [in=180, out=0] (176.center) to (175.center);
		\draw [in=180, out=0] (177.center) to (178.center);
		\draw [in=0, out=180] (179.center) to (181.center);
		\draw [in=0, out=180] (182.center) to (180.center);
		\draw [in=180, out=0] (184.center) to (185.center);
		\draw [in=180, out=0] (189.center) to (190.center);
		\draw (191.center) to (192.center);
		\draw [in=-180, out=0, looseness=0.75] (194.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spider-m-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-0.75, -0.75) {};
		\node [style=none] (65) at (-0.75, 0.75) {};
		\node [style=black] (68) at (0.75, 0) {};
		\node [style=none] (69) at (2.25, 0.75) {};
		\node [style=none] (70) at (2.25, -0.75) {};
		\node [style=none] (71) at (-0.75, 0.25) {\vdots};
		\node [style=none] (72) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (73) at (-1.75, 0) {\scriptsize $m$};
		\node [style=none] (74) at (3.25, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (68) to (69.center);
		\draw [in=-180, out=-60] (68) to (70.center);
		\draw [bend left] (65.center) to (68);
		\draw [bend right] (37.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spider-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-2.25, 0.5) {};
		\node [style=basic box] (113) at (0, 0) {$s$};
		\node [style=none] (115) at (-0.25, 0.25) {};
		\node [style=none] (116) at (-0.25, 0) {};
		\node [style=none] (117) at (-2.25, 1) {};
		\node [style=none] (126) at (-2.25, -1) {};
		\node [style=none] (129) at (-0.25, -0.25) {};
		\node [style=none] (137) at (2.25, 0.5) {};
		\node [style=none] (140) at (0.25, 0.25) {};
		\node [style=none] (141) at (0.25, 0) {};
		\node [style=none] (142) at (2.25, 1) {};
		\node [style=none] (143) at (0, 1.25) {\scriptsize $k$};
		\node [style=none] (144) at (0.25, -0.25) {};
		\node [style=none] (145) at (2.25, -1) {};
		\node [style=none] (146) at (-2, 0) {$\vdots$};
		\node [style=none] (147) at (2, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=180, out=0] (111.center) to (116.center);
		\draw [in=180, out=0] (117.center) to (115.center);
		\draw [in=180, out=0] (126.center) to (129.center);
		\draw [light-gray, in=0, out=180] (137.center) to (141.center);
		\draw [in=0, out=180] (142.center) to (140.center);
		\draw [in=180, out=0] (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=black] (3) at (0, -0) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (-3.25, -0) {$n$};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (3.25, -0) {$m$};
		\node [style=none] (12) at (-2.5, -0) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.50] (9.center) to (7.center);
		\draw [in=0, out=165, looseness=0.50] (7.center) to (10.center);
		\draw [in=15, out=180, looseness=0.50] (13.center) to (12.center);
		\draw [in=180, out=0, looseness=0.50] (12.center) to (14.center);
		\draw [in=180, out=60, looseness=1.00] (3) to (6.center);
		\draw [light-gray, in=180, out=30, looseness=1.00] (3) to (5.center);
		\draw [in=180, out=-75, looseness=1.00] (3) to (4.center);
		\draw [in=0, out=120, looseness=1.00] (3) to (1.center);
		\draw [light-gray, in=0, out=150, looseness=1.00] (3) to (0.center);
		\draw [in=0, out=-105, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (2.75, 0.75) {};
		\node [style=none] (62) at (1, 0.25) {};
		\node [style=none] (63) at (2.75, -0.75) {};
		\node [style=none] (65) at (1, -0.25) {};
		\node [style=basic box] (70) at (0.75, 0) {$s$};
		\node [style=none] (71) at (-1, 0) {};
		\node [style=none] (72) at (0.5, 0) {};
		\node [style=none] (73) at (2.5, 1.25) {\scriptsize $x$};
		\node [style=none] (74) at (2.5, -0.25) {\scriptsize $y$};
		\node [style=none] (75) at (-0.75, 0.5) {\scriptsize $z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (59.center) to (62.center);
		\draw [in=0, out=180] (63.center) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stack-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (-2, 0.5) {\scriptsize $stack$};
		\node [style=none] (76) at (0, 0) {};
		\node [style=none] (77) at (-2.25, 0) {};
		\node [style=none] (98) at (2.25, 0) {};
		\node [style=none] (106) at (2, 0.5) {\scriptsize $stack$};
		\node [style=none] (124) at (-0.5, 0.5) {};
		\node [style=none] (125) at (0.5, 0.5) {};
		\node [style=none] (126) at (-0.5, -0.5) {};
		\node [style=none] (127) at (0.5, -0.5) {};
		\node [style=none] (128) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (76.center) to (77.center);
		\draw [in=-180, out=0] (76.center) to (98.center);
		\draw [densely dotted] (127.center) to (126.center);
		\draw [densely dotted] (126.center) to (124.center);
		\draw [densely dotted] (124.center) to (125.center);
		\draw [densely dotted] (125.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/star-decomposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=black] (7) at (-1.25, -1.25) {};
		\node [style=black] (8) at (2.25, -1.25) {};
		\node [style=none] (9) at (3.25, -2) {};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=none] (12) at (-3.5, -2) {};
		\node [style=none] (13) at (-3, 1.75) {};
		\node [style=none] (14) at (6.25, 1.75) {};
		\node [style=none] (16) at (6.25, -0.5) {};
		\node [style=reg] (17) at (5.25, -0.5) {$e$};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (-3.5, -0.5) {};
		\node [style=none] (22) at (-3.5, 1.75) {};
		\node [style=none] (23) at (6.75, 1.75) {};
		\node [style=none] (24) at (6.75, -0.5) {};
		\node [style=none] (25) at (4.25, -2) {};
		\node [style=none] (26) at (6, -2) {};
		\node [style=none] (27) at (8.25, -2) {};
		\node [style=none] (28) at (4.25, -0.5) {};
		\node [style=none] (29) at (1.5, -1.25) {};
		\node [style=none] (30) at (-4.5, -2) {};
		\node [style=none] (31) at (-5.75, -2) {};
		\node [style=none] (32) at (-3, -2) {};
		\node [style=none] (33) at (-3, -0.5) {};
		\node [style=none] (34) at (0.25, -1.25) {};
		\node [style=none] (35) at (0.75, -1.25) {};
		\node [style=none] (36) at (3.75, -2) {};
		\node [style=none] (37) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (17) to (16.center);
		\draw [->] (7) to (19.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [->, bend right=90, looseness=2.25] (22.center) to (21.center);
		\draw [->, bend right=90, looseness=2.25] (24.center) to (23.center);
		\draw [->] (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (17);
		\draw (29.center) to (8);
		\draw [->] (31.center) to (30.center);
		\draw (30.center) to (12.center);
		\draw [->] (32.center) to (10.center);
		\draw [->] (33.center) to (5.center);
		\draw (19.center) to (34.center);
		\draw [->] (35.center) to (29.center);
		\draw (9.center) to (36.center);
		\draw (6.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/state-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (36) at (-2, 0) {$d$};
		\node [style=none] (52) at (0.5, 0) {};
		\node [style=none] (53) at (-1.5, 0) {};
		\node [style=none] (54) at (0.25, 0.5) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=white thick, in=-180, out=0] (53.center) to (52.center);
		\draw [in=-180, out=0] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/state-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-6.25, -0.25) {};
		\node [style=none] (31) at (-5.25, -0.25) {};
		\node [style=basic box] (32) at (-3.75, -0.25) {$c$};
		\node [style=none] (47) at (-3.25, 0.25) {};
		\node [style=none] (48) at (-2.25, 0.25) {};
		\node [style=none] (51) at (-4, -0.25) {};
		\node [style=none] (52) at (-1.25, 0.25) {};
		\node [style=none] (53) at (0, -0.25) {$\mapsto$};
		\node [style=none] (66) at (-3.25, -0.75) {};
		\node [style=none] (67) at (-1.25, -0.75) {};
		\node [style=none] (68) at (-2.25, -0.75) {};
		\node [style=none] (69) at (1.25, -0.25) {};
		\node [style=none] (70) at (2.25, -0.25) {};
		\node [style=basic box] (71) at (3.75, -0.25) {$c$};
		\node [style=none] (72) at (4.25, 0.25) {};
		\node [style=none] (73) at (5.25, 0.25) {};
		\node [style=none] (74) at (3.5, -0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.25, -0.75) {};
		\node [style=none] (77) at (5.25, -1.75) {};
		\node [style=none] (78) at (5.25, -0.75) {};
		\node [style=none] (79) at (1.25, -1.75) {};
		\node [style=none] (80) at (2.5, -1.75) {};
		\node [style=none] (81) at (-6, 0.25) {\scriptsize $u$};
		\node [style=none] (82) at (-1.5, 0.75) {\scriptsize $w$};
		\node [style=none] (83) at (-1.5, -0.25) {\scriptsize $v$};
		\node [style=none] (84) at (1.5, 0.25) {\scriptsize $u$};
		\node [style=none] (85) at (6, 0.75) {\scriptsize $w$};
		\node [style=none] (86) at (1.5, -1.25) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (47.center) to (48.center);
		\draw [->] (25.center) to (31.center);
		\draw (31.center) to (51.center);
		\draw (48.center) to (52.center);
		\draw [->] (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw [->] (72.center) to (73.center);
		\draw [->] (69.center) to (70.center);
		\draw (70.center) to (74.center);
		\draw (73.center) to (75.center);
		\draw [->, bend right=90, looseness=2.00] (77.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (79.center) to (80.center);
		\draw [->] (80.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/superposing-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=basic box] (12) at (0, 0.25) {$d$};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (21) at (2.25, 1.6) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (1.25, 1.75) {};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (2.25, -0.65) {};
		\node [style=none] (29) at (-1.25, 0.75) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (41) at (-1, -0.75) {};
		\node [style=none] (42) at (-2, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/superposing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=basic box] (12) at (0, 0.25) {$d$};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (21) at (2.25, 1.6) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (1.25, 1.75) {};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (2.25, -0.65) {};
		\node [style=none] (29) at (-1.25, 0.75) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (1, -1.5) {};
		\node [style=none] (41) at (-1, -1.5) {};
		\node [style=none] (42) at (-2, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/swap-dxc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=basic box] (9) at (2, 0.75) {$d$};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=basic box] (17) at (2, -1) {$c$};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=0, out=180] (14.center) to (15.center);
		\draw [in=0, out=180] (12.center) to (16.center);
		\draw [in=0, out=180, looseness=1.25] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sym-monoid-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (1.75, 0) {};
		\node [style=basic box] (76) at (0, 0) {$m$};
		\node [style=none] (77) at (0.25, 0) {};
		\node [style=none] (78) at (-0.25, 0.25) {};
		\node [style=none] (79) at (-0.25, -0.25) {};
		\node [style=none] (87) at (-1.75, 0.75) {};
		\node [style=none] (90) at (-1.75, -0.5) {};
		\node [style=none] (91) at (-3.5, -0.5) {};
		\node [style=none] (92) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (77.center) to (74.center);
		\draw [in=180, out=0] (87.center) to (78.center);
		\draw [in=180, out=0] (90.center) to (79.center);
		\draw [in=180, out=0] (92.center) to (90.center);
		\draw [in=-180, out=0] (91.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=basic box] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (2, 0) {\scriptsize $y$};
		\node [style=none] (14) at (1.25, 1.75) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-1.75, 0) {\scriptsize $x$};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (2.75, 1.35) {\scriptsize $a$};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (27) at (-1, 2.25) {};
		\node [style=none] (28) at (1, 2.25) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=none] (31) at (1, 2.25) {};
		\node [style=none] (32) at (2.25, 2.25) {};
		\node [style=none] (33) at (2.25, 0.25) {};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (36) at (2.25, 0.25) {};
		\node [style=none] (37) at (2.25, -1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (-2.25, 2.25) {};
		\node [style=none] (40) at (-1, 2.25) {};
		\node [style=none] (41) at (-1, 0.25) {};
		\node [style=none] (42) at (-2.25, 0.25) {};
		\node [style=none] (43) at (-2.25, 0.25) {};
		\node [style=none] (45) at (-1, -1) {};
		\node [style=none] (46) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw (1.center) to (20.center);
		\draw [->, bend right=90, looseness=2.00] (20.center) to (14.center);
		\draw [->, bend left=270, looseness=2.00] (15.center) to (22.center);
		\draw [densely dotted] (26.center) to (25.center);
		\draw [densely dotted] (25.center) to (24.center);
		\draw [densely dotted] (24.center) to (23.center);
		\draw [densely dotted] (23.center) to (26.center);
		\draw [densely dotted] (29.center) to (28.center);
		\draw [densely dotted] (28.center) to (27.center);
		\draw [densely dotted] (27.center) to (30.center);
		\draw [densely dotted] (34.center) to (33.center);
		\draw [densely dotted] (33.center) to (32.center);
		\draw [densely dotted] (32.center) to (31.center);
		\draw [densely dotted] (38.center) to (37.center);
		\draw [densely dotted] (37.center) to (36.center);
		\draw [densely dotted] (42.center) to (41.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (42.center);
		\draw [densely dotted] (46.center) to (45.center);
		\draw [densely dotted] (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-linear-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (80) at (0, 0) {$f$};
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (86) at (2.25, 1.25) {};
		\node [style=none] (88) at (2.25, 0) {};
		\node [style=none] (89) at (-2.25, 1.25) {};
		\node [style=none] (90) at (-2.25, 0) {};
		\node [style=none] (91) at (-1.5, 0) {};
		\node [style=none] (92) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend left=270, looseness=2.25] (88.center) to (86.center);
		\draw (82.center) to (88.center);
		\draw [->] (81.center) to (82.center);
		\draw [->] (86.center) to (89.center);
		\draw [->] (90.center) to (91.center);
		\draw [bend right=90, looseness=2.50] (89.center) to (90.center);
		\draw (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trefoil-knot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.5, 0.25) {};
		\node [style=none] (48) at (-1.25, 0.25) {};
		\node [style=none] (49) at (-1.25, -1) {};
		\node [style=none] (50) at (-3.5, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (57) at (3.75, 1.5) {};
		\node [style=none] (58) at (-3.5, 1.5) {};
		\node [style=none] (63) at (1.5, 0.25) {};
		\node [style=none] (64) at (3.75, 0.25) {};
		\node [style=none] (65) at (3.75, -1) {};
		\node [style=none] (66) at (1.5, -1) {};
		\node [style=none] (67) at (-1, 1.5) {};
		\node [style=none] (68) at (1.25, 0.25) {};
		\node [style=none] (69) at (-1, 0.25) {};
		\node [style=none] (70) at (1.25, 1.5) {};
		\node [style=none] (71) at (3.75, -2.25) {};
		\node [style=none] (72) at (-3.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (47.center) to (49.center);
		\draw [style=white thick, in=180, out=0] (50.center) to (48.center);
		\draw [in=-180, out=0] (50.center) to (48.center);
		\draw (49.center) to (54.center);
		\draw [in=180, out=0] (63.center) to (65.center);
		\draw [style=white thick, in=180, out=0] (66.center) to (64.center);
		\draw [in=-180, out=0] (66.center) to (64.center);
		\draw (54.center) to (66.center);
		\draw [in=-180, out=0] (69.center) to (70.center);
		\draw [style=white thick, in=180, out=0, looseness=0.75] (67.center) to (68.center);
		\draw [in=180, out=0] (67.center) to (68.center);
		\draw (58.center) to (67.center);
		\draw (70.center) to (57.center);
		\draw (48.center) to (69.center);
		\draw (68.center) to (63.center);
		\draw [bend left=90, looseness=2.25] (57.center) to (64.center);
		\draw [bend right=90, looseness=2.00] (58.center) to (47.center);
		\draw [bend left=90, looseness=2.50] (65.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw [bend left=90, looseness=2.00] (72.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-2.5, -0.5) {};
		\node [style=none] (34) at (-0.25, 0.75) {};
		\node [style=none] (35) at (-2.5, 0.75) {};
		\node [style=none] (36) at (-0.25, -0.5) {};
		\node [style=none] (39) at (-2.5, 1.25) {\scriptsize $x$};
		\node [style=none] (40) at (-2.5, 0) {\scriptsize $y$};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (2.25, 0.75) {};
		\node [style=none] (43) at (0, 0.75) {};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (2.25, 1.25) {\scriptsize $x$};
		\node [style=none] (46) at (2.25, 0) {\scriptsize $y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (35.center) to (36.center);
		\draw [style=white thick, in=-180, out=0, looseness=0.75] (26.center) to (34.center);
		\draw [in=-180, out=0] (26.center) to (34.center);
		\draw [in=180, out=0] (43.center) to (44.center);
		\draw [style=white thick, in=-180, out=0, looseness=0.75] (41.center) to (42.center);
		\draw [in=-180, out=0] (41.center) to (42.center);
		\draw (34.center) to (43.center);
		\draw (36.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/u-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (-1.5, 0) {$x$};
		\node [style=black] (11) at (0, 0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, 1.25) {\scriptsize $v$};
		\node [style=none] (17) at (1.25, -0.25) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (11) to (13.center);
		\draw [in=180, out=75] (11) to (14.center);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/unitality-ex-deformed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (104) at (-8.5, 0.25) {};
		\node [style=black dot] (105) at (-1, 0) {};
		\node [style=basic box] (106) at (-3, 1.75) {$m$};
		\node [style=none] (107) at (-2.75, 1.75) {};
		\node [style=none] (108) at (-3.25, 2) {};
		\node [style=none] (109) at (-6, 2.25) {};
		\node [style=none] (110) at (-6, 1) {};
		\node [style=basic box] (111) at (-6.25, 1) {$e$};
		\node [style=none] (124) at (-3.25, -1) {};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=basic box] (126) at (-3.75, -1) {};
		\node [style=none] (127) at (-4.25, -0.75) {};
		\node [style=none] (128) at (-4.25, -1.25) {};
		\node [style=none] (129) at (-10, -1.25) {};
		\node [style=none] (130) at (-10, 0.25) {};
		\node [style=black dot] (131) at (6.5, 0) {};
		\node [style=black dot] (132) at (10.75, 0) {};
		\node [style=basic box] (133) at (9.25, 1) {$m$};
		\node [style=none] (134) at (9.5, 1) {};
		\node [style=none] (135) at (9, 1.25) {};
		\node [style=none] (136) at (9, 0.75) {};
		\node [style=none] (137) at (7.5, 1.75) {};
		\node [style=basic box] (138) at (7.25, 1.75) {$e$};
		\node [style=none] (139) at (9, -1) {};
		\node [style=none] (140) at (12.25, 0) {};
		\node [style=basic box] (141) at (8.5, -1) {};
		\node [style=none] (142) at (8, -0.75) {};
		\node [style=none] (143) at (8, -1.25) {};
		\node [style=none] (144) at (4.75, -1.25) {};
		\node [style=none] (145) at (4.75, 0) {};
		\node [style=none] (146) at (2.5, 0) {$=$};
		\node [style=none] (147) at (-3.25, 1.5) {};
		\node [style=none] (148) at (6.5, 2.5) {};
		\node [style=none] (149) at (6.5, 0.25) {};
		\node [style=none] (150) at (10.5, 0.25) {};
		\node [style=none] (151) at (10.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=0.75] (107.center) to (105);
		\draw [in=180, out=60, looseness=0.75] (104) to (109.center);
		\draw [in=180, out=0, looseness=1.50] (110.center) to (108.center);
		\draw [in=-105, out=0, looseness=0.75] (124.center) to (105);
		\draw [in=-180, out=-60, looseness=0.75] (104) to (127.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (104);
		\draw (105) to (125.center);
		\draw [in=105, out=0, looseness=0.75] (134.center) to (132);
		\draw [in=180, out=60, looseness=0.75] (131) to (136.center);
		\draw [in=180, out=0] (137.center) to (135.center);
		\draw [in=-105, out=0, looseness=0.75] (139.center) to (132);
		\draw [in=-180, out=-60, looseness=0.75] (131) to (142.center);
		\draw (144.center) to (143.center);
		\draw (145.center) to (131);
		\draw (132) to (140.center);
		\draw [in=0, out=180, looseness=1.75] (147.center) to (109.center);
		\draw [dashed, blue] (148.center) to (149.center);
		\draw [dashed, blue] (149.center) to (150.center);
		\draw [dashed, blue] (150.center) to (151.center);
		\draw [dashed, blue] (151.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/uxu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (2.75, 1.5) {\scriptsize $v$};
		\node [style=none] (17) at (2.75, -0.5) {\scriptsize $v$};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=basic box] (20) at (1.25, 1) {$x$};
		\node [style=basic box] (21) at (1.25, -1) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (18.center);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/v-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (-1.5, 0) {$x$};
		\node [style=black] (11) at (0, 0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, 1.25) {\scriptsize $v$};
		\node [style=none] (17) at (1.25, -0.25) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (11) to (13.center);
		\draw [in=180, out=75] (11) to (14.center);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/v1-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (-1.5, 0) {$x_1$};
		\node [style=black] (11) at (0, 0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, 1.25) {\scriptsize $v$};
		\node [style=none] (17) at (1.25, -0.25) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (11) to (13.center);
		\draw [in=180, out=75] (11) to (14.center);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/v1xv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (2.75, 1.5) {\scriptsize $v$};
		\node [style=none] (17) at (2.75, -0.5) {\scriptsize $v$};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=basic box] (20) at (1.25, 1) {$x_1$};
		\node [style=basic box] (21) at (1.25, -1) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (18.center);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/v2-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (-1.5, 0) {$x_2$};
		\node [style=black] (11) at (0, 0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, 1.25) {\scriptsize $v$};
		\node [style=none] (17) at (1.25, -0.25) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (11) to (13.center);
		\draw [in=180, out=75] (11) to (14.center);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/v2xv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (2.75, 1.5) {\scriptsize $v$};
		\node [style=none] (17) at (2.75, -0.5) {\scriptsize $v$};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=basic box] (20) at (1.25, 1) {$x_2$};
		\node [style=basic box] (21) at (1.25, -1) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (18.center);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vanishing-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=basic box] (12) at (0, 0) {$d$};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vanishing-product-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (12) at (0, 0.5) {$d$};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-2.75, 0.5) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (3, 2.1) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (1.75, 2.5) {};
		\node [style=none] (26) at (-1.75, 2.5) {};
		\node [style=none] (27) at (1.75, 1.25) {};
		\node [style=none] (28) at (1.75, 1.85) {};
		\node [style=none] (29) at (-1.75, 1.25) {};
		\node [style=none] (30) at (-0.5, 1.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (38) at (-1.75, 2) {};
		\node [style=none] (39) at (1.75, 2) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (41) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw (1.center) to (20.center);
		\draw (22.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw [semithick] (35.center) to (33.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vanishing-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (12) at (0, 0.5) {$d$};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (2.25, 2.1) {};
		\node [style=none] (22) at (-1.25, 0.75) {};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (1.25, 2.5) {};
		\node [style=none] (26) at (-1.25, 2.5) {};
		\node [style=none] (27) at (1.25, 1.25) {};
		\node [style=none] (28) at (2.25, 1.35) {};
		\node [style=none] (29) at (-1.25, 1.25) {};
		\node [style=none] (30) at (-0.5, 1.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (38) at (-1, 1.75) {};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (41) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw (1.center) to (20.center);
		\draw (22.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (24.center);
		\draw [semithick] (35.center) to (33.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vanishing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=basic box] (12) at (0, 0.25) {$d$};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (1.25, 1.75) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (2.25, 1.6) {\scriptsize $\epsilon$};
		\node [style=none] (22) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [dashed, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [dashed, bend left=90, looseness=1.75] (22.center) to (15.center);
		\draw [dashed] (14.center) to (15.center);
		\draw [dashed] (1.center) to (20.center);
		\draw [dashed] (22.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vertical-comp-framed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (0, 1) {\scriptsize $d_1$};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (-2, 1.5) {\scriptsize $v_1$};
		\node [style=none] (22) at (2, 1.5) {\scriptsize $w_1$};
		\node [style=basic box] (24) at (0, -1) {\scriptsize $d_2$};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style=none] (27) at (-2.25, -1) {};
		\node [style=none] (28) at (-2, -0.5) {\scriptsize $v_2$};
		\node [style=none] (29) at (2, -0.5) {\scriptsize $w_2$};
		\node [style=none] (30) at (-1.25, 2.25) {};
		\node [style=none] (31) at (1.25, 2.25) {};
		\node [style=none] (32) at (-1.25, -2) {};
		\node [style=none] (33) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (24) to (25.center);
		\draw (27.center) to (24);
		\draw (10) to (20.center);
		\draw [densely dotted] (33.center) to (32.center);
		\draw [densely dotted] (32.center) to (30.center);
		\draw [densely dotted] (30.center) to (31.center);
		\draw [densely dotted] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/vertical-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (0, 1) {\scriptsize $d_1$};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (-2, 1.5) {\scriptsize $v_1$};
		\node [style=none] (22) at (2, 1.5) {\scriptsize $w_1$};
		\node [style=basic box] (24) at (0, -1) {\scriptsize $d_2$};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style=none] (27) at (-2.25, -1) {};
		\node [style=none] (28) at (-2, -0.5) {\scriptsize $v_2$};
		\node [style=none] (29) at (2, -0.5) {\scriptsize $w_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (24) to (25.center);
		\draw (27.center) to (24);
		\draw (10) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult-bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=black] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=white] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (1);
		\draw [in=0, out=-120] (1) to (2.center);
		\draw [bend right] (3.center) to (4);
		\draw [in=180, out=-60] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=white] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw [in=0, out=120] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=white] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=white] (4) at (1, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left] (0.center) to (4);
		\draw [bend right] (1.center) to (2);
		\draw [bend left] (6.center) to (2);
		\draw [in=0, out=-120] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw [bend left] (3.center) to (4);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-bcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (0.5, 0) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (4);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0] (2.center) to (0);
		\draw [in=0, out=-105] (0) to (1.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (-2.5, 0) {};
		\node [style=reg] (4) at (-1.25, 0) {$r$};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=none] (14) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [in=0, out=120] (1) to (10.center);
		\draw [in=0, out=-120] (1) to (11.center);
		\draw (14.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=white] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right] (2.center) to (0);
		\draw [in=0, out=120] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left] (2.center) to (0);
		\draw [in=0, out=-120] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=white] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw (42.center) to (38.center);
		\draw (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wunit-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (-2, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=black] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3.center) to (4);
		\draw [in=180, out=-60] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x+x-d-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-1, 0.75) {};
		\node [style=none] (62) at (0.75, 0.25) {};
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=none] (65) at (0.75, -0.25) {};
		\node [style=basic box] (70) at (1, 0) {$d$};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (1.25, 0) {};
		\node [style=none] (73) at (-0.75, 1.25) {\scriptsize $x$};
		\node [style=none] (74) at (-0.75, -0.25) {\scriptsize $x$};
		\node [style=none] (75) at (2.5, 0.5) {\scriptsize $y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (59.center) to (62.center);
		\draw [in=-180, out=0] (63.center) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x+y-d-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-1, 0.75) {};
		\node [style=none] (62) at (0.75, 0.25) {};
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=none] (65) at (0.75, -0.25) {};
		\node [style=basic box] (70) at (1, 0) {$d$};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (1.25, 0) {};
		\node [style=none] (73) at (-0.75, 1.25) {\scriptsize $x$};
		\node [style=none] (74) at (-0.75, -0.25) {\scriptsize $y$};
		\node [style=none] (75) at (2.5, 0.5) {\scriptsize $y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (59.center) to (62.center);
		\draw [in=-180, out=0] (63.center) to (65.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x+y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-1, 0.5) {};
		\node [style=none] (51) at (1, 0.5) {};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (53) at (1, -0.5) {};
		\node [style=none] (54) at (1.5, 0.5) {\scriptsize $x$};
		\node [style=none] (55) at (1.5, -0.5) {\scriptsize $y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-2.25, 0.5) {};
		\node [style=red dot] (113) at (0, 0) {};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=none] (117) at (-2.25, 1) {};
		\node [style=none] (126) at (-2.25, -1) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (137) at (2.25, 0.5) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (141) at (0, 0) {};
		\node [style=none] (142) at (2.25, 1) {};
		\node [style=x spider] (144) at (0, 0) {\scriptsize $\alpha$};
		\node [style=none] (145) at (2.25, -1) {};
		\node [style=none] (146) at (-2, 0) {$\vdots$};
		\node [style=none] (147) at (2, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=150, out=0, looseness=0.75] (111.center) to (116.center);
		\draw [in=120, out=0] (117.center) to (115.center);
		\draw [in=-120, out=0] (126.center) to (129.center);
		\draw [light-gray, in=30, out=180, looseness=0.75] (137.center) to (141.center);
		\draw [in=45, out=180, looseness=0.75] (142.center) to (140.center);
		\draw [in=180, out=-60, looseness=0.75] (144) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (21) at (2, 1.6) {};
		\node [style=none] (25) at (1, 1.75) {};
		\node [style=none] (26) at (-1, 1.75) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (29) at (-1, 0.75) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (25.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw [densely dotted] (41.center) to (40.center);
		\draw [densely dotted] (40.center) to (39.center);
		\draw [densely dotted] (39.center) to (38.center);
		\draw [densely dotted] (38.center) to (41.center);
		\draw [in=-180, out=0] (18.center) to (27.center);
		\draw [in=180, out=0] (29.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-2.25, 0.5) {};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=none] (117) at (-2.25, 1) {};
		\node [style=none] (126) at (-2.25, -1) {};
		\node [style=none] (129) at (0, 0) {};
		\node [style=none] (137) at (2.25, 0.5) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (141) at (0, 0) {};
		\node [style=none] (142) at (2.25, 1) {};
		\node [style=z spider] (144) at (0, 0) {\scriptsize $\alpha$};
		\node [style=none] (145) at (2.25, -1) {};
		\node [style=none] (146) at (-2, 0) {$\vdots$};
		\node [style=none] (147) at (2, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [light-gray, in=150, out=0, looseness=0.75] (111.center) to (116.center);
		\draw [in=120, out=0] (117.center) to (115.center);
		\draw [in=-120, out=0] (126.center) to (129.center);
		\draw [light-gray, in=30, out=180, looseness=0.75] (137.center) to (141.center);
		\draw [in=45, out=180, looseness=0.75] (142.center) to (140.center);
		\draw [in=180, out=-60, looseness=0.75] (144) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/z-yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (13) at (1.75, -0.5) {\scriptsize $x$};
		\node [style=none] (16) at (-1.5, 1.5) {\scriptsize $x$};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (29) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [->, bend right=90, looseness=2.00] (25.center) to (27.center);
		\draw [->, bend right=270, looseness=2.25] (29.center) to (26.center);
		\draw (9.center) to (29.center);
		\draw [->] (8.center) to (9.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

